Uniform Approximation of Eigenproblems of a Large-Scale Parameter-Dependent Hermitian Matrix

We consider the uniform approximation of the smallest eigenvalue of a large parameter-dependent Hermitian matrix by that of a smaller counterpart obtained through projections. The projection subspaces are constructed iteratively by means of a greedy strategy; at each iteration the parameter where a surrogate error is maximal is computed and the eigenvectors associated with the smallest eigenvalues at the maximizing parameter value are added to the subspace. Unlike the classical approaches, such as the successive constraint method, that maximize such surrogate errors over a discrete and finite set, we maximize the surrogate error over the continuum of all permissible parameter values globally. We formally prove that the projected eigenvalue function converges to the actual eigenvalue function uniformly. In the second part, we focus on the uniform approximation of the smallest singular value of a large parameter-dependent matrix, in case it is non-Hermitian. The proposed frameworks on numerical examples, including those arising from discretizations of parametric PDEs, reduce the size of the large matrix-valued function drastically, while retaining a high accuracy over all permissible parameter values.

==> Example_1_Plot_1.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
	width=0.6*\imageWidth,
	height=\imageHeight,
	%at={(1.011in,0.642in)},
	scale only axis,
	scaled ticks=false,
	grid=both,
	grid style={line width=.1pt, draw=gray!10},
	major grid style={line width=.2pt,draw=gray!50},
	axis lines*=left,
	axis line style={line width=\lineWidth},
xmin=-1,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={$\mu$},,
%ymode=log,
ymin=-80,
ymax=0,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
%ylabel={$fdfdf\|$},
	axis background/.style={fill=white},
	%title style={font=\bfseries},
	%title={Number of modes 2, Number of switches 10},
	legend style={%
		legend cell align=left, 
		align=left, 
		font=\tiny,
		draw=white!15!black,
		at={(0.50,0.02)},
		anchor=south,},
]

\addplot [color=mycolor1, line width=\lineWidth]
  table[row sep=crcr]{%
-1	-57.3418664933627\\
-0.797979797979792	-46.3241993288746\\
-0.63636363636364	-37.5948986107554\\
-0.515151515151516	-31.1315432841586\\
-0.434343434343432	-26.890704694661\\
-0.353535353535349	-22.7458031957263\\
-0.313131313131308	-20.7332442193058\\
-0.272727272727266	-18.7859045060374\\
-0.232323232323239	-16.9389862354375\\
-0.191919191919197	-15.2449470662061\\
-0.151515151515156	-13.7468206856909\\
-0.111111111111114	-12.4218197428738\\
-0.0707070707070727	-11.2037934925863\\
-0.0303030303030312	-10.0456837639171\\
0.0101010101010104	-8.9258774686796\\
0.0505050505050519	-7.83578179978326\\
0.0909090909090935	-6.77268287159362\\
0.131313131313135	-5.73704854827089\\
0.171717171717177	-4.73204961064182\\
0.212121212121218	-3.7649463620634\\
0.25252525252526	-2.85254470481873\\
0.292929292929287	-2.04019844739332\\
0.333333333333329	-1.48549662337915\\
0.37373737373737	-1.51522049348372\\
0.414141414141412	-2.0065409905812\\
0.454545454545453	-2.7259329220644\\
0.494949494949495	-3.52975979076193\\
0.575757575757578	-5.16416476437013\\
0.616161616161619	-5.96033609309809\\
0.656565656565661	-6.73521154032944\\
0.696969696969703	-7.48579107380131\\
0.737373737373744	-8.20978647615514\\
0.777777777777771	-8.90528205181178\\
0.818181818181813	-9.57056378670467\\
0.858585858585855	-10.2040258463099\\
0.898989898989896	-10.8041162401627\\
0.939393939393938	-11.3693037642047\\
0.979797979797979	-11.898057192091\\
1.02020202020202	-12.3888319104918\\
1.06060606060606	-12.8400613467764\\
1.1010101010101	-13.2501517011504\\
1.14141414141415	-13.6174791622796\\
1.18181818181819	-13.9403891955329\\
1.22222222222223	-14.2171977705574\\
1.26262626262626	-14.4461946095646\\
1.3030303030303	-14.6256487334756\\
1.34343434343434	-14.7538167939541\\
1.38383838383838	-14.8289549399259\\
1.42424242424242	-14.8493353235153\\
1.46464646464646	-14.8132688770921\\
1.50505050505051	-14.7191368286061\\
1.54545454545455	-14.5654348506095\\
1.58585858585859	-14.3508364021098\\
1.62626262626263	-14.0742873332172\\
1.66666666666667	-13.7351567080801\\
1.70707070707071	-13.3335034896973\\
1.74747474747475	-12.8706270340247\\
1.78787878787878	-12.3504366987181\\
1.82828282828282	-11.7829197284655\\
1.90909090909091	-10.5772775792596\\
1.94949494949495	-9.97565301766781\\
1.98989898989899	-9.41833204617863\\
2.03030303030303	-8.95059945936939\\
2.07070707070707	-8.62297381252075\\
2.11111111111111	-8.50579581453489\\
2.15151515151516	-8.66314662000858\\
2.1919191919192	-9.11223227071832\\
2.23232323232324	-9.85950718767693\\
2.27272727272727	-10.9842349052136\\
2.31313131313131	-12.6229434724394\\
2.35353535353535	-14.5341978138861\\
2.39393939393939	-16.6941989763634\\
2.43434343434343	-19.0869937969295\\
2.47474747474747	-21.702737979771\\
2.51515151515152	-24.5362473206558\\
2.55555555555556	-27.5858321285114\\
2.5959595959596	-30.8524430764001\\
2.63636363636364	-34.3390530575946\\
2.67676767676768	-38.0502082696597\\
2.71717171717172	-41.9917047551942\\
2.75757575757576	-46.1703589243645\\
2.79797979797979	-50.5938473923831\\
2.83838383838383	-55.2705969509001\\
2.87878787878788	-60.2097103491896\\
2.91919191919192	-65.4209175636119\\
2.95959595959596	-70.9145452860412\\
3	-76.7014995702321\\
};
\addlegendentry{$\lambda_{{\min}}(\mu)$}

\addplot [color=mycolor2, dashed, line width=\lineWidth, %mark options={solid, mycolor2}, mark indices={0, 2, 4, 6, 8, 10, 12, 14, 16, 18, 20, 22
 %24, , 26, 30, 34, 40, 46, 54, 60, 66, 72, 78, 84, 86, 88, 90, 92, 94, 96, 98, 100}
 ]
  table[row sep=crcr]{%
-1	-57.3418664933627\\
-0.959595959595958	-55.1312988224902\\
-0.919191919191917	-52.9239269355301\\
-0.878787878787875	-50.7200460436168\\
-0.838383838383834	-48.5200010625541\\
-0.797979797979792	-46.324199323644\\
-0.757575757575751	-44.1331275473439\\
-0.717171717171723	-41.9473748591508\\
-0.676767676767682	-39.7676645327682\\
-0.63636363636364	-37.5948986062839\\
-0.595959595959599	-35.4302219383417\\
-0.555555555555557	-33.2751164089837\\
-0.515151515151516	-31.1315432839677\\
-0.474747474747474	-29.0021651804785\\
-0.434343434343432	-26.890704693933\\
-0.393939393939391	-24.8025476497469\\
-0.353535353535349	-22.7458031946772\\
-0.313131313131308	-20.7332442191508\\
-0.272727272727266	-18.7859045059252\\
-0.232323232323239	-16.9389862353512\\
-0.191919191919197	-15.244947066064\\
-0.151515151515156	-13.7468206856346\\
-0.111111111111114	-12.421819742698\\
-0.0707070707070727	-11.2037934919626\\
-0.0303030303030312	-10.0456837623469\\
0.0101010101010104	-8.92587746847687\\
0.0505050505050519	-7.83578179938485\\
0.0909090909090935	-6.77268287073549\\
0.131313131313135	-5.7370485482206\\
0.171717171717177	-4.73204961040788\\
0.212121212121218	-3.76494636205878\\
0.25252525252526	-2.85254470481679\\
0.292929292929287	-2.04019844737937\\
0.333333333333329	-1.48549662337756\\
0.37373737373737	-1.51522049345927\\
0.414141414141412	-2.00654099051543\\
0.454545454545453	-2.72593292205623\\
0.494949494949495	-3.52975979076112\\
0.535353535353536	-4.35118253909012\\
0.575757575757578	-5.16416476436603\\
0.616161616161619	-5.96033609308591\\
0.656565656565661	-6.73521154032926\\
0.696969696969703	-7.48579107378534\\
0.737373737373744	-8.2097864761033\\
0.777777777777771	-8.90528205174344\\
0.818181818181813	-9.57056378664942\\
0.858585858585855	-10.2040258462803\\
0.898989898989896	-10.8041162401528\\
0.939393939393938	-11.3693037642033\\
0.979797979797979	-11.8980571920909\\
1.02020202020202	-12.3888319104918\\
1.06060606060606	-12.840061346775\\
1.1010101010101	-13.2501517011409\\
1.14141414141415	-13.6174791622501\\
1.18181818181819	-13.9403891954722\\
1.22222222222223	-14.2171977704645\\
1.26262626262626	-14.4461946094535\\
1.3030303030303	-14.6256487333725\\
1.34343434343434	-14.7538167938842\\
1.38383838383838	-14.8289549398976\\
1.42424242424242	-14.8493353235131\\
1.46464646464646	-14.8132688770869\\
1.50505050505051	-14.719136828581\\
1.54545454545455	-14.5654348505768\\
1.58585858585859	-14.3508364020938\\
1.62626262626263	-14.0742873332168\\
1.66666666666667	-13.7351567080747\\
1.70707070707071	-13.333503489694\\
1.74747474747475	-12.8706270340228\\
1.78787878787878	-12.350436698718\\
1.82828282828282	-11.7829197284582\\
1.86868686868686	-11.1863953127714\\
1.90909090909091	-10.5772775788089\\
1.94949494949495	-9.97565301750262\\
1.98989898989899	-9.4183320458007\\
2.03030303030303	-8.95059945935591\\
2.07070707070707	-8.62297381251663\\
2.11111111111111	-8.50579581448048\\
2.15151515151516	-8.66314661990758\\
2.1919191919192	-9.11223227071611\\
2.23232323232324	-9.85950718767079\\
2.27272727272727	-10.984234905213\\
2.31313131313131	-12.6229434724307\\
2.35353535353535	-14.5341978138858\\
2.39393939393939	-16.694198976249\\
2.43434343434343	-19.0869937969231\\
2.47474747474747	-21.7027379796595\\
2.51515151515152	-24.5362473205115\\
2.55555555555556	-27.5858321285078\\
2.5959595959596	-30.8524430762705\\
2.63636363636364	-34.3390530571803\\
2.67676767676768	-38.050208269192\\
2.71717171717172	-41.9917047549602\\
2.75757575757576	-46.1703589243532\\
2.79797979797979	-50.5938473922488\\
2.83838383838383	-55.2705969501655\\
2.87878787878788	-60.2097103474883\\
2.91919191919192	-65.4209175608369\\
2.95959595959596	-70.9145452823688\\
3	-76.7014995660513\\
};
\addlegendentry{$\lambda^{\mathcal{V}}_{{\min}}(\mu)$}


\end{axis}
\end{tikzpicture}%

==> Example_1_Plot_2.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
	width=0.6*\imageWidth,
	height=\imageHeight,
	%at={(1.011in,0.642in)},
	scale only axis,
	scaled ticks=false,
	grid=both,
	grid style={line width=.1pt, draw=gray!10},
	major grid style={line width=.2pt,draw=gray!50},
	axis lines*=left,
	axis line style={line width=\lineWidth},
xmin=-1,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={$\mu$},
ymode=log,
ymin=1e-15,
ymax=1e-8,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
%ylabel={},
	axis background/.style={fill=white},
	%title style={font=\bfseries},
	%title={Number of modes 2, Number of switches 10},
	legend style={%
		legend cell align=left, 
		align=left, 
		font=\tiny,
		draw=white!15!black,
		at={(0.98,0.98)},
		anchor=north east,},
]

\addplot [color=mycolor1, line width=\lineWidth]
  table[row sep=crcr]{%
-1	2.47826859923489e-16\\
-0.95959595959596	6.45169977292552e-12\\
-0.919191919191919	2.4445448075322e-11\\
-0.878787878787879	5.10902457994062e-11\\
-0.838383838383839	8.23091691265148e-11\\
-0.797979797979798	1.12911908770281e-10\\
-0.757575757575758	1.36960970924921e-10\\
-0.717171717171718	1.48528309176687e-10\\
-0.676767676767676	1.4300597215311e-10\\
-0.636363636363637	1.18937936070018e-10\\
-0.595959595959597	8.01426219001949e-11\\
-0.555555555555555	3.71588527982979e-11\\
-0.515151515151516	6.13186470224288e-12\\
-0.474747474747474	2.34363598992817e-12\\
-0.434343434343434	2.70719200368734e-11\\
-0.393939393939394	5.48522754747635e-11\\
-0.353535353535353	4.61225758478916e-11\\
-0.313131313131313	7.47992238299847e-12\\
-0.272727272727273	5.97284821085756e-12\\
-0.232323232323232	5.09616312145878e-12\\
-0.191919191919192	9.32074973311083e-12\\
-0.151515151515152	4.09496490336996e-12\\
-0.111111111111111	1.41472816191178e-11\\
-0.0707070707070709	5.56754804867729e-11\\
-0.0303030303030312	1.56300981516114e-10\\
0.0101010101010104	2.27136390243351e-11\\
0.0505050505050502	5.08457766147981e-11\\
0.0909090909090917	1.26701771223614e-10\\
0.131313131313131	8.7654433324603e-12\\
0.171717171717171	4.94380977534994e-11\\
0.212121212121213	1.22530263868084e-12\\
0.252525252525253	6.77371383100453e-13\\
0.292929292929292	6.83852628345085e-12\\
0.333333333333334	1.07397786119428e-12\\
0.373737373737374	1.61437374709179e-11\\
0.414141414141413	3.27762790565475e-11\\
0.454545454545455	3.00134146620757e-12\\
0.494949494949495	2.27972920524089e-13\\
0.535353535353535	4.97244740010825e-13\\
0.575757575757576	7.95104149775853e-13\\
0.616161616161616	2.04344024886052e-12\\
0.656565656565657	2.83522438890156e-14\\
0.696969696969697	2.13306402382594e-12\\
0.737373737373737	6.31369557838998e-12\\
0.777777777777779	7.67329934088622e-12\\
0.818181818181818	5.77291244356344e-12\\
0.858585858585858	2.90528657407877e-12\\
0.8989898989899	9.1168018332382e-13\\
0.939393939393939	1.28586737512405e-13\\
0.979797979797979	2.09017281982261e-15\\
1.02020202020202	1.14706978170937e-15\\
1.06060606060606	1.10260875144307e-13\\
1.1010101010101	7.16031189168937e-13\\
1.14141414141414	2.16933059983072e-12\\
1.18181818181818	4.34953167417893e-12\\
1.22222222222222	6.53345877216728e-12\\
1.26262626262626	7.68854823709047e-12\\
1.3030303030303	7.05021457121575e-12\\
1.34343434343434	4.73833479100646e-12\\
1.38383838383838	1.90238105657837e-12\\
1.42424242424242	1.50369056828455e-13\\
1.46464646464647	3.54473469754488e-13\\
1.50505050505051	1.70767141920352e-12\\
1.54545454545454	2.24535045508119e-12\\
1.58585858585859	1.10870389465151e-12\\
1.62626262626263	2.32231764714825e-14\\
1.66666666666667	3.91091503105197e-13\\
1.70707070707071	2.5352729445727e-13\\
1.74747474747475	1.53336153969558e-13\\
1.78787878787879	7.91062118290565e-15\\
1.82828282828283	6.2126932066661e-13\\
1.86868686868687	2.87691038619673e-12\\
1.90909090909091	4.26077656841136e-11\\
1.94949494949495	1.65595479303651e-11\\
1.98989898989899	4.01271237715542e-11\\
2.03030303030303	1.50573371110269e-12\\
2.07070707070707	4.77926520132365e-13\\
2.11111111111111	6.39762775936221e-12\\
2.15151515151515	1.16575673737702e-11\\
2.19191919191919	2.41923029637881e-13\\
2.23232323232323	6.22476637351865e-13\\
2.27272727272727	5.62781281942459e-14\\
2.31313131313131	6.85609544276242e-13\\
2.35353535353535	1.63773618281306e-14\\
2.39393939393939	6.85401255944758e-12\\
2.43434343434343	3.35783389712698e-13\\
2.47474747474748	5.13506984670517e-12\\
2.51515151515152	5.88053905523303e-12\\
2.55555555555556	1.30075496685138e-13\\
2.5959595959596	4.20073686489754e-12\\
2.63636363636364	1.20644544680681e-11\\
2.67676767676768	1.22929756295078e-11\\
2.71717171717172	5.5727707641493e-12\\
2.75757575757576	2.44386634774867e-13\\
2.7979797979798	2.65460712786098e-12\\
2.83838383838384	1.32915180048579e-11\\
2.87878787878788	2.82565123010528e-11\\
2.91919191919192	4.24182198726454e-11\\
2.95959595959596	5.17858368953759e-11\\
3	5.45071039998809e-11\\
};
\addlegendentry{${\calE}^{\calV}_r(\mu)$ (see \eqref{eqn:rel:err})}
\end{axis}
\end{tikzpicture}%

==> Example_1_Plot_3.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
	width=0.6*\imageWidth,
	height=\imageHeight,
	%at={(1.011in,0.642in)},
	scale only axis,
	scaled ticks=false,
	grid=both,
	grid style={line width=.1pt, draw=gray!10},
	major grid style={line width=.2pt,draw=gray!50},
	axis lines*=left,
	axis line style={line width=\lineWidth},
xmin=0,
xmax=35,
xlabel style={font=\color{white!15!black}},
xlabel={$j$},
ymode=log,
ymin=1e-10,
ymax=10000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
%ylabel={},
	axis background/.style={fill=white},
	%title style={font=\bfseries},
	%title={Number of modes 2, Number of switches 10},
	legend style={%
		legend cell align=left, 
		align=left, 
		font=\tiny,
		draw=white!15!black,
		at={(1.10,0.98)},
		anchor=north east,},
]

\addplot [color=mycolor1, line width=\lineWidth, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	192.030823024698\\
2	3.61671749100696\\
3	1.6744778124624\\
4	0.901352838934562\\
5	0.306934160644513\\
6	0.150528770669131\\
7	0.143347918277699\\
8	0.13134634816611\\
9	0.100594912142646\\
10	0.0736080655940456\\
11	0.024966359932911\\
12	0.017039400378344\\
13	0.0157820870981209\\
14	0.00446788450254395\\
15	0.00433404418104943\\
16	0.00287370403756224\\
17	0.000637147456778437\\
18	0.000212844708893374\\
19	0.000129680945030881\\
20	4.51497231447082e-05\\
21	2.79023670608338e-05\\
22	1.82688936704672e-05\\
23	7.90247106296403e-06\\
24	5.33789183735644e-06\\
25	1.42067060842657e-06\\
26	4.77391870984333e-07\\
27	8.10531941890701e-08\\
28	6.24958386574212e-08\\
29	5.21217368270505e-08\\
30	4.10477567929009e-08\\
31	1.15498702076847e-08\\
32	4.25372562106039e-09\\
};
\addlegendentry{$H^{(j)}_r(\mu_{j+1})$ (see \eqref{eqn:rel:H})}
\end{axis}
\end{tikzpicture}%

==> Example_1_Plot_4.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
	width=\imageWidth,
	height=\imageHeight,
	%at={(1.011in,0.642in)},
	scale only axis,
	scaled ticks=false,
	grid=both,
	grid style={line width=.1pt, draw=gray!10},
	major grid style={line width=.2pt,draw=gray!50},
	axis lines*=left,
	axis line style={line width=\lineWidth},
xmin=0,
xmax=35,
xlabel style={font=\color{white!15!black}},
xlabel={$j$},
ymode=log,
ymin=1e-10,
ymax=14000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
	axis background/.style={fill=white},
	%title style={font=\bfseries},
	%title={Number of modes 2, Number of switches 10},
	legend style={%
		legend cell align=left, 
		align=left, 
		font=\tiny,
		draw=white!15!black,
		at={(1.15,1)},
		anchor=north east,},
]
\addplot [color=mycolor1, line width=\lineWidth, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	366.009122180016\\
2	1.84936721155132\\
3	1.0659034602981\\
4	0.865755039679727\\
5	0.384371723437281\\
6	0.217635464936097\\
7	0.200418597990668\\
8	0.0896747092042464\\
9	0.0660218594289904\\
10	0.0380221893996997\\
11	0.0242348907764218\\
12	0.00834364236784398\\
13	0.00770929589645329\\
14	0.00360673680293086\\
15	0.00209164286217796\\
16	0.00147605047066721\\
17	0.000405933250440672\\
18	0.000268641478889208\\
19	0.000106188003539313\\
20	6.39185457436679e-05\\
21	2.65355648908764e-05\\
22	2.96122406432558e-06\\
23	1.43712240225423e-06\\
24	1.26212640765014e-06\\
25	1.12010909896526e-06\\
26	3.38246188572871e-07\\
27	3.06517537236119e-07\\
28	5.63857375911556e-08\\
29	3.67330374798142e-08\\
30	1.00726971668041e-08\\
31	6.98173030262533e-09\\
};
\addlegendentry{$\max_{\mu\in\Xi}\;H^{(j)}_r(\mu)$ for $\SSCM$}

\addplot [color=mycolor2,dashed, line width=\lineWidth, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	369.909496704267\\
2	1.84936721155132\\
3	1.05410625042634\\
4	0.865747303508313\\
5	0.384371723437281\\
6	0.221598115704938\\
7	0.200052249907631\\
8	0.0810253635157137\\
9	0.0659841691130903\\
10	0.0460530607964742\\
11	0.038276539624427\\
12	0.03798391309382\\
13	0.0373448840816469\\
14	0.0343652206117356\\
15	0.0315104475325351\\
16	0.0151651467489499\\
17	0.0149213801173321\\
18	0.0145504031325523\\
19	0.00869011237373224\\
20	0.00867007567754545\\
21	0.00488392297388405\\
22	0.00401782340859298\\
23	0.00259661627742926\\
24	0.00250889800486884\\
25	0.0024754658817532\\
26	0.00233712195785562\\
27	0.00123334296008827\\
28	0.00123018764010043\\
29	5.45133689165916e-05\\
30	5.19107675061894e-05\\
31	5.05341140151492e-05\\
};
\addlegendentry{$\max_{\mu\in\calD}\;H^{(j)}_r(\mu)$ for $\SSCM$}


\addplot [color=mycolor3,dotted, line width=\lineWidth, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	369.909496704267\\
2	1.90622093048379\\
3	1.03628887811763\\
4	0.899360712584913\\
5	0.382638509854756\\
6	0.230268837939207\\
7	0.209095713144379\\
8	0.0776277232715568\\
9	0.0673000672513693\\
10	0.0404717724962582\\
11	0.0388890584700114\\
12	0.0223172873303044\\
13	0.0124766554267346\\
14	0.0102005393025653\\
15	0.00654351077258045\\
16	0.00172447258943181\\
17	0.00173143377314635\\
18	0.000249296988216867\\
19	9.90193637366822e-05\\
20	9.09763506552261e-05\\
21	5.22974698393338e-05\\
22	8.32889917304754e-06\\
23	4.63423521261037e-06\\
24	1.77273132044608e-06\\
25	1.35065820047059e-06\\
26	5.54338383176929e-07\\
27	2.80606829508729e-07\\
28	6.80942498836495e-08\\
29	3.12250143419834e-08\\
30	1.05397546348872e-08\\
31	7.7173781540602e-09\\
};
\addlegendentry{$\max_{\mu\in\calD}\;H^{(j)}_r(\mu)$ for \Cref{alg:sf}}

\end{axis}
\end{tikzpicture}%

==> Example_1_Plot_6.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
	width=\imageWidth,
	height=\imageHeight,
	%at={(1.011in,0.642in)},
	scale only axis,
	scaled ticks=false,
	grid=both,
	grid style={line width=.1pt, draw=gray!10},
	major grid style={line width=.2pt,draw=gray!50},
	axis lines*=left,
	axis line style={line width=\lineWidth},
xmin=-1,
xmax=3,
xlabel style={font=\color{white!15!black}},
scaled ticks=true,
tick scale binop=\times,
xlabel={$\mu$},
ymin=-120,
ymax=0,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
%ylabel={},
	axis background/.style={fill=white},
	%title style={font=\bfseries},
	%title={Number of modes 2, Number of switches 10},
	legend style={%
		legend cell align=left, 
		align=left, 
		font=\tiny,
		draw=white!15!black,
		at={(0.9,0.50)},
		anchor=north east,},
]
\addplot [color=mycolor1, solid, line width=\lineWidth]
  table[row sep=crcr]{%
-1	-57.3418664933626\\
-0.759197324414714	-44.2209654144445\\
-0.585284280936449	-34.8598120572838\\
-0.464882943143806	-28.484832639231\\
-0.371237458193974	-23.642373211171\\
-0.304347826086953	-20.3034121432685\\
-0.264214046822744	-18.3868789510456\\
-0.224080267558534	-16.5790606282142\\
-0.197324414715723	-15.4606963743994\\
-0.170568561872912	-14.4284284224952\\
-0.143812709030101	-13.4828061608972\\
-0.11705685618729	-12.6085496344521\\
-0.0769230769230802	-11.3864645213452\\
-0.023411371237458	-9.85231669039325\\
0.0301003344481643	-8.3828459729605\\
0.096989966555185	-6.61501722535911\\
0.150501672240807	-5.25562142121308\\
0.204013377926415	-3.95538926844787\\
0.244147157190639	-3.03573970567307\\
0.27090301003345	-2.46579954656185\\
0.297658862876261	-1.95619160525727\\
0.31103678929766	-1.73759984345983\\
0.324414715719058	-1.55494149388345\\
0.337792642140471	-1.46323742794191\\
0.351170568561869	-1.43442577126382\\
0.364548494983282	-1.46218820117546\\
0.37792642140468	-1.54832590515441\\
0.391304347826093	-1.68628931588682\\
0.404682274247492	-1.86320625859099\\
0.41806020066889	-2.06961925562382\\
0.444816053511701	-2.54181724178247\\
0.471571906354512	-3.05888522858565\\
0.645484949832777	-6.52501195164494\\
0.6989966555184	-7.5227624027811\\
0.752508361204008	-8.47374007393648\\
0.792642140468232	-9.15363440412638\\
0.832775919732441	-9.80312578326748\\
0.872909698996651	-10.4206645046325\\
0.913043478260875	-11.0047398120379\\
0.953177257525084	-11.5538529199344\\
0.993311036789294	-12.0664998235096\\
1.03344481605352	-12.5411601958036\\
1.06020066889631	-12.8357355844001\\
1.08695652173913	-13.1122784180017\\
1.11371237458194	-13.3703187699777\\
1.14046822742475	-13.6093807759115\\
1.16722408026756	-13.8289826629181\\
1.19397993311037	-14.0286369404909\\
1.22073578595318	-14.2078507591453\\
1.24749163879599	-14.3661264501387\\
1.27424749163879	-14.5029622667881\\
1.2876254180602	-14.5631825450955\\
1.3010033444816	-14.6178533558748\\
1.31438127090301	-14.6669113102313\\
1.32775919732441	-14.7102929968671\\
1.34113712374582	-14.7479350390263\\
1.35451505016722	-14.7797741579076\\
1.36789297658864	-14.805747243212\\
1.38127090301003	-14.8257914315815\\
1.39464882943143	-14.8398441937957\\
1.40000000000001	-14.8437737724981\\
1.40802675585284	-14.8478434317176\\
1.42140468227424	-14.8497275861293\\
1.43478260869566	-14.8454357567727\\
1.44816053511705	-14.8349078361293\\
1.46153846153847	-14.8180846587247\\
1.47491638795987	-14.7949081680644\\
1.48829431438128	-14.7653216036941\\
1.50167224080268	-14.7292697113693\\
1.51505016722408	-14.6866989799289\\
1.52842809364549	-14.6375579092604\\
1.54180602006689	-14.5817973147521\\
1.5551839464883	-14.5193706749681\\
1.5685618729097	-14.4502345310388\\
1.58193979933111	-14.374348948642\\
1.60869565217391	-14.2021906813629\\
1.63545150501672	-14.0026699515462\\
1.66220735785953	-13.7756642310495\\
1.68896321070234	-13.5211955236843\\
1.71571906354515	-13.2394970462101\\
1.74247491638796	-12.9311308641553\\
1.76923076923077	-12.5972133745853\\
1.79598662207358	-12.2398609279008\\
1.83612040133779	-11.6688541379077\\
1.90301003344482	-10.669147549485\\
1.95652173913044	-9.87429895729271\\
1.98327759197325	-9.50474187954342\\
2.01003344481606	-9.17118743401878\\
2.02341137123746	-9.02204526040263\\
2.03678929765886	-8.88701690182957\\
2.05016722408027	-8.76818035485975\\
2.06354515050167	-8.66798565407939\\
2.07692307692308	-8.58924727306076\\
2.09030100334448	-8.53497664039925\\
2.10367892976589	-8.50804864960755\\
2.11705685618729	-8.51080182375713\\
2.1304347826087	-8.54476477929038\\
2.1438127090301	-8.6106551144545\\
2.1571906354515	-8.70862153707314\\
2.17056856187291	-8.83857546925366\\
2.18394648829431	-9.00047892879576\\
2.2	-9.23725235468835\\
2.21070234113712	-9.42131401750848\\
2.22408026755853	-9.68174186447514\\
2.23745819397993	-9.97710086129952\\
2.25083612040133	-10.3089216750013\\
2.26421404682274	-10.6820132645516\\
2.29096989966555	-11.688428989186\\
2.31772575250837	-12.8270697799534\\
2.34448160535118	-14.0835929101949\\
2.37123745819397	-15.4510358787944\\
2.39799331103679	-16.9239777824043\\
2.4247491638796	-18.4983391207109\\
2.45150501672241	-20.1711842584561\\
2.49163879598662	-22.8609917798633\\
2.53177257525084	-25.76459591397\\
2.57190635451505	-28.8815015829027\\
2.61204013377926	-32.2135126438235\\
2.65217391304348	-35.7642073740592\\
2.69230769230769	-39.5385573745294\\
2.7324414715719	-43.542653943559\\
2.77257525083613	-47.7835147645346\\
2.81270903010034	-52.2689494761162\\
2.85284280936455	-57.0074676741819\\
2.89297658862877	-62.0082172185344\\
2.93311036789298	-67.2809441744128\\
2.97324414715719	-72.8359683012263\\
3	-76.7014995702321\\
};
\addlegendentry{$\lambda_{{\min}}(\mu)$}

\addplot [color=mycolor2, dashed, line width=\lineWidth]
  table[row sep=crcr]{%
-1	-49.6731185695999\\
-0.812709030100336	-41.4584593517518\\
-0.652173913043477	-34.5109448519364\\
-0.50501672240803	-28.2326575062277\\
-0.371237458193981	-22.6132805844622\\
-0.250836120401338	-17.6404849969588\\
-0.143812709030101	-13.3014336841278\\
-0.0501672240802691	-9.58655370103421\\
0.0167224080267587	-7.00555258666468\\
0.0702341137123739	-5.0309821614613\\
0.096989966555185	-4.1129027497581\\
0.123745819397996	-3.29765441783368\\
0.137123745819395	-2.95338903633225\\
0.1505016722408	-2.66434600433307\\
0.163879598662206	-2.43274950961611\\
0.177257525083611	-2.25229008233356\\
0.190635451505017	-2.11194985515367\\
0.204013377926422	-2.00080295299064\\
0.217391304347828	-1.91029388620831\\
0.230769230769234	-1.83439720435812\\
0.244147157190639	-1.76903373689784\\
0.257525083612038	-1.71145987631996\\
0.270903010033443	-1.65981584769778\\
0.297658862876254	-1.56961681949991\\
0.324414715719065	-1.49239711244851\\
0.351170568561876	-1.42644505109686\\
0.364548494983275	-1.39948717563958\\
0.37792642140468	-1.38561700348443\\
0.391304347826086	-1.46966811010461\\
0.404682274247492	-1.7060517877911\\
0.444816053511708	-2.50427173322608\\
0.605351170568561	-5.74925070696495\\
0.658862876254183	-6.77856085189384\\
0.712374581939798	-7.76507231456474\\
0.76588628762542	-8.70362260121425\\
0.80602006688963	-9.37352218771696\\
0.846153846153847	-10.012487167498\\
0.886287625418063	-10.6189920299253\\
0.926421404682273	-11.1915393030982\\
0.96655518394649	-11.7286353836486\\
1.0066889632107	-12.2287752408078\\
1.04682274247492	-12.6904327116463\\
1.07357859531773	-12.9760594456688\\
1.10033444816054	-13.243425550282\\
1.12709030100334	-13.4920571796204\\
1.15384615384615	-13.7214742835658\\
1.18060200668896	-13.9311907790633\\
1.20735785953178	-14.1207148969886\\
1.23411371237458	-14.2895497154459\\
1.26086956521739	-14.4371938970418\\
1.2876254180602	-14.5631426542157\\
1.30100334448161	-14.6178228544707\\
1.31438127090301	-14.666888973293\\
1.32775919732441	-14.7102775354076\\
1.34113712374582	-14.7479251346477\\
1.35451505016722	-14.779768500827\\
1.36789297658863	-14.8057445731388\\
1.38127090301003	-14.8257905805357\\
1.39464882943144	-14.8398441295631\\
1.4	-14.8437737724981\\
1.40802675585284	-14.8478433001327\\
1.42140468227425	-14.8497267497277\\
1.43478260869566	-14.8454338265304\\
1.44816053511705	-14.8349046919476\\
1.46153846153846	-14.8180804529832\\
1.47491638795987	-14.79490330486\\
1.48829431438127	-14.7653166842241\\
1.50167224080268	-14.729265433171\\
1.51505016722408	-14.6866959742033\\
1.52842809364549	-14.6375564960605\\
1.54180602006689	-14.5817971501497\\
1.55518394648829	-14.5193702570363\\
1.5685618729097	-14.4502305221275\\
1.5819397993311	-14.374335259287\\
1.60869565217391	-14.2021218303794\\
1.63545150501673	-14.0024494579978\\
1.66220735785953	-13.7750942008406\\
1.68896321070234	-13.5198956305923\\
1.71571906354515	-13.2367626246605\\
1.74247491638796	-12.9256772005556\\
1.76923076923077	-12.5866956125975\\
1.79598662207358	-12.2199463225273\\
1.82274247491639	-11.8256255669297\\
1.8494983277592	-11.403993754809\\
1.876254180602	-10.9553813349969\\
1.91638795986622	-10.2328845496824\\
1.95652173913044	-9.45351510923215\\
2.01003344481605	-8.34626607701964\\
2.03678929765886	-7.81393406283178\\
2.05016722408027	-7.61184388154375\\
2.06354515050167	-7.52700357972361\\
2.07692307692308	-7.57106406351759\\
2.09030100334448	-7.68797457699762\\
2.10367892976588	-7.83867158353056\\
2.1304347826087	-8.18736065501052\\
2.15719063545151	-8.57152979224572\\
2.19732441471572	-9.19399031964043\\
2.22408026755853	-9.63616467146029\\
2.26421404682274	-10.3391029901679\\
2.30434782608695	-11.0906293695736\\
2.34448160535117	-11.8930157138366\\
2.38461538461539	-12.7493337016031\\
2.4247491638796	-13.6632871770515\\
2.46488294314381	-14.6391860100066\\
2.50501672240803	-15.6819847848552\\
2.54515050167224	-16.7973605757886\\
2.58528428093646	-17.9918209123597\\
2.62541806020067	-19.2728392097197\\
2.66555183946488	-20.6490169192393\\
2.7056856187291	-22.1302713090881\\
2.74581939799331	-23.7280454199296\\
2.78595317725753	-25.4555320365165\\
2.82608695652174	-27.3278959313771\\
2.85284280936455	-28.6650906811774\\
2.87959866220736	-30.0800292782191\\
2.90635451505017	-31.5788701279059\\
2.93311036789298	-33.1682215872287\\
2.95986622073578	-34.8551142748197\\
2.98662207357859	-36.6469519277109\\
3	-37.5846233769642\\
};
\addlegendentry{$\lambda^{\mathcal{V}}_{\min}(\mu)$ (see \eqref{eq:interpolate})}

\addplot [color=mycolor5, dotted, line width=\lineWidth]
  table[row sep=crcr]{%
-1	-58.0609484157199\\
-0.986622073578602	-57.3366529024274\\
-0.973244147157189	-56.6127116946613\\
-0.95986622073579	-55.8891295641417\\
-0.946488294314378	-55.165911346853\\
-0.933110367892979	-54.44306194391\\
-0.919732441471567	-53.7205863224348\\
-0.906354515050168	-52.9984895164454\\
-0.892976588628756	-52.2767766277575\\
-0.879598662207357	-51.5554528268968\\
-0.866220735785959	-50.8345233540247\\
-0.852842809364546	-50.1139935198761\\
-0.839464882943147	-49.3938687067099\\
-0.826086956521735	-48.6741543692723\\
-0.812709030100336	-47.9548560357728\\
-0.799331103678924	-47.2359793088741\\
-0.785953177257525	-46.5175298666942\\
-0.772575250836127	-45.7995134638231\\
-0.759197324414714	-45.0819359323525\\
-0.745819397993316	-44.3648031829195\\
-0.732441471571903	-43.6481212057647\\
-0.719063545150505	-42.9318960718041\\
-0.705685618729092	-42.2161339337155\\
-0.692307692307693	-41.50084102704\\
-0.678929765886281	-40.7860236712977\\
-0.665551839464882	-40.0716882711188\\
-0.652173913043484	-39.3578413173898\\
-0.638795986622071	-38.6444893884154\\
-0.625418060200673	-37.9316391510955\\
-0.61204013377926	-37.2192973621186\\
-0.598662207357862	-36.5074708691711\\
-0.585284280936449	-35.7961666121625\\
-0.57190635451505	-35.0853916244681\\
-0.558528428093652	-34.3751530341869\\
-0.545150501672239	-33.6654580654182\\
-0.531772575250841	-32.9563140395537\\
-0.518394648829428	-32.2477283765887\\
-0.50501672240803	-31.5397085964492\\
-0.491638795986617	-30.8322623203383\\
-0.478260869565219	-30.1253972721\\
-0.464882943143806	-29.4191212796016\\
-0.451505016722408	-28.7134422761347\\
-0.438127090301009	-28.0083683018348\\
-0.424749163879596	-27.3039075051205\\
-0.411371237458198	-26.6000681441519\\
-0.397993311036785	-25.8968585883083\\
-0.384615384615387	-25.1942873196862\\
-0.371237458193974	-24.4923629346175\\
-0.357859531772576	-23.7910941452077\\
-0.344481605351177	-23.0904897808954\\
-0.331103678929765	-22.3905587900326\\
-0.317725752508366	-21.6913102414856\\
-0.304347826086953	-20.9927533262588\\
-0.290969899665555	-20.2948973591391\\
-0.277591973244142	-19.5977517803635\\
-0.264214046822744	-18.9013261573081\\
-0.250836120401331	-18.2056301862005\\
-0.237458193979933	-17.5106736938555\\
-0.224080267558534	-16.8164666394336\\
-0.210702341137122	-16.1230191162231\\
-0.200000000000003	-15.5688148295509\\
-0.197324414715723	-15.4815209572685\\
-0.18394648829431	-15.0458657486896\\
-0.170568561872912	-14.6115808510462\\
-0.157190635451499	-14.1786847194273\\
-0.143812709030101	-13.7471960574716\\
-0.130434782608702	-13.3171338207148\\
-0.11705685618729	-12.8885172199824\\
-0.103678929765891	-12.4613657248275\\
-0.0903010033444787	-12.0356990670153\\
-0.0769230769230802	-11.6115372440551\\
-0.0635451505016675	-11.1889005227786\\
-0.0501672240802691	-10.7678094429673\\
-0.0367892976588564	-10.3482848210289\\
-0.023411371237458	-9.93034775372229\\
-0.0100334448160595	-9.51401962193357\\
0.00334448160535317	-9.1214523581223\\
0.0167224080267516	-8.79692845019946\\
0.0301003344481643	-8.47407936374005\\
0.0434782608695627	-8.15292765492343\\
0.0568561872909754	-7.83349618371133\\
0.0702341137123739	-7.51580811793912\\
0.0836120401337723	-7.19988693746221\\
0.096989966555185	-6.88575643835827\\
0.110367892976583	-6.57344073718605\\
0.123745819397996	-6.26296427530156\\
0.137123745819395	-5.95435182323237\\
0.150501672240807	-5.64762848511087\\
0.163879598662206	-5.34281970316715\\
0.177257525083618	-5.03995126228243\\
0.190635451505017	-4.73904929460389\\
0.204013377926415	-4.4401402842215\\
0.217391304347828	-4.14325107190795\\
0.230769230769226	-3.84840885992244\\
0.244147157190639	-3.55564121687901\\
0.257525083612038	-3.2649760826806\\
0.27090301003345	-2.97644177351953\\
0.284280936454849	-2.69006698694518\\
0.297658862876261	-2.40588080700019\\
0.31103678929766	-2.12391270942553\\
0.324414715719058	-1.84419256693593\\
0.337792642140471	-1.56675065456618\\
0.351170568561869	-1.57161215379026\\
0.364548494983282	-1.80252646683816\\
0.37792642140468	-2.03218103889967\\
0.391304347826093	-2.26055890402093\\
0.404682274247492	-2.48764286775383\\
0.41806020066889	-2.71341550407872\\
0.431438127090303	-2.93785915228555\\
0.444816053511701	-3.1609559138132\\
0.458193979933114	-3.38268764904608\\
0.471571906354512	-3.60303597406769\\
0.484949832775925	-3.82198225737042\\
0.498327759197323	-4.03950761652104\\
0.511705685618736	-4.25559291478125\\
0.525083612040135	-4.47021875768276\\
0.538461538461533	-4.68336548955629\\
0.551839464882946	-4.89501319001369\\
0.565217391304344	-5.10514167038275\\
0.578595317725757	-5.31373047009409\\
0.591973244147155	-5.52075885301922\\
0.599999999999994	-5.64421815204098\\
0.605351170568568	-5.74973369037063\\
0.618729096989966	-6.01156136958228\\
0.632107023411365	-6.27055721652607\\
0.645484949832777	-6.52668309261949\\
0.658862876254176	-6.77990034563683\\
0.672240802675589	-7.03016980279149\\
0.685618729096987	-7.27791524408141\\
0.6989966555184	-7.52806945431506\\
0.712374581939798	-7.77497837912432\\
0.725752508361211	-8.01859831161765\\
0.739130434782609	-8.25888495626731\\
0.752508361204008	-8.49579342098173\\
0.76588628762542	-8.7292782090712\\
0.779264214046819	-8.95929321110509\\
0.792642140468232	-9.18579169665973\\
0.80602006688963	-9.4087263059549\\
0.819397993311043	-9.62804904137778\\
0.832775919732441	-9.8437112588928\\
0.84615384615384	-10.0556636593357\\
0.859531772575252	-10.2638562795902\\
0.872909698996651	-10.4682384836466\\
0.886287625418063	-10.6687589535386\\
0.899665551839462	-10.8653656801593\\
0.913043478260875	-11.0580059539532\\
0.926421404682273	-11.2466263554821\\
0.939799331103686	-11.4311727458651\\
0.953177257525084	-11.6115902570891\\
0.966555183946483	-11.7878232821888\\
0.979933110367895	-11.959815465295\\
0.993311036789294	-12.127509691548\\
1.00668896321071	-12.2908480768762\\
1.0200668896321	-12.4497719576362\\
1.03344481605352	-12.6042218801136\\
1.04682274247492	-12.7541375898828\\
1.06020066889631	-12.8994580210227\\
1.07357859531773	-13.0401212851882\\
1.08695652173913	-13.1760646605334\\
1.10033444816054	-13.3072245804865\\
1.11371237458194	-13.4335366223732\\
1.12709030100335	-13.5549354958867\\
1.14046822742475	-13.6713550314027\\
1.15384615384616	-13.7827281681368\\
1.16722408026756	-13.8889869421428\\
1.18060200668896	-13.9900624741486\\
1.19397993311037	-14.0858849572294\\
1.20735785953177	-14.1763836443137\\
1.22073578595318	-14.2614868355219\\
1.23411371237458	-14.3411218653338\\
1.24749163879599	-14.4152150895839\\
1.26086956521739	-14.4836918722808\\
1.27424749163879	-14.5464765722498\\
1.2876254180602	-14.6034925295951\\
1.3010033444816	-14.6546620519797\\
1.31438127090301	-14.6999064007212\\
1.32775919732441	-14.7391457766992\\
1.34113712374582	-14.772299306074\\
1.35451505016722	-14.7992850258122\\
1.36789297658864	-14.8200198690177\\
1.38127090301003	-14.8344196500652\\
1.39464882943143	-14.8423990495333\\
1.40000000000001	-14.8437737724981\\
1.40802675585284	-14.8485021249997\\
1.42140468227424	-14.8513856181654\\
1.43478260869566	-14.8479498676398\\
1.44816053511705	-14.8381097670415\\
1.46153846153847	-14.8217790637925\\
1.47491638795987	-14.7988703436813\\
1.48829431438128	-14.7692950152185\\
1.50167224080268	-14.732963293781\\
1.51505016722408	-14.6897841855434\\
1.52842809364549	-14.6396654711928\\
1.54180602006689	-14.5825136894239\\
1.5551839464883	-14.5657480622657\\
1.5685618729097	-14.5783963217872\\
1.58193979933111	-14.5868452743098\\
1.59531772575251	-14.5910383643594\\
1.60869565217391	-14.5909182747835\\
1.62207357859532	-14.586426916493\\
1.63545150501672	-14.577505418066\\
1.64882943143813	-14.5640941152111\\
1.66220735785953	-14.5461325400898\\
1.67558528428094	-14.5235594104941\\
1.68896321070234	-14.4963126188786\\
1.70234113712375	-14.4643292212455\\
1.71571906354515	-14.4275454258789\\
1.72909698996655	-14.3858965819282\\
1.74247491638796	-14.3393171678372\\
1.75585284280936	-14.2877407796179\\
1.76923076923077	-14.231100118966\\
1.78260869565217	-14.1693269812162\\
1.79598662207358	-14.1023522431356\\
1.80936454849498	-14.0301058505527\\
1.82274247491638	-13.9525168058198\\
1.83612040133779	-13.8695131551059\\
1.84949832775919	-13.7810219755199\\
1.86287625418061	-13.6869693620585\\
1.876254180602	-13.58728041438\\
1.88963210702342	-13.481879223399\\
1.90301003344482	-13.3706888577008\\
1.91638795986623	-13.253631349773\\
1.92976588628763	-13.1306276820516\\
1.94314381270902	-13.0015977727786\\
1.95652173913044	-12.8664604616702\\
1.96989966555184	-12.7251334953913\\
1.98327759197325	-12.5775335128344\\
1.99665551839465	-12.4235760302001\\
2.01003344481606	-12.2631754258773\\
2.02341137123746	-12.0962449251194\\
2.03678929765886	-11.9226965845135\\
2.05016722408027	-11.7424412762416\\
2.06354515050167	-11.5553886721292\\
2.07692307692308	-11.3614472274788\\
2.09030100334448	-11.1605241646862\\
2.10367892976589	-10.9525254566361\\
2.11705685618729	-10.7373558098736\\
2.1304347826087	-10.5149186475496\\
2.1438127090301	-10.2851160921363\\
2.1571906354515	-10.0478489479096\\
2.17056856187291	-9.80301668319638\\
2.18394648829431	-9.55051741238172\\
2.19732441471572	-9.29024787767459\\
2.2	-9.23725235468835\\
2.21070234113712	-9.77181222171521\\
2.22408026755853	-10.4535461912483\\
2.23745819397993	-11.1505070734133\\
2.25083612040133	-11.8628999413955\\
2.26421404682274	-12.5909326302674\\
2.27759197324414	-13.3348157741846\\
2.29096989966555	-14.0947628440841\\
2.30434782608695	-14.870990185889\\
2.31772575250837	-15.6637170592286\\
2.33110367892976	-16.4731656766793\\
2.34448160535118	-17.2995612435348\\
2.35785953177258	-18.1431319981109\\
2.37123745819397	-19.0041092525942\\
2.38461538461539	-19.8827274344401\\
2.39799331103679	-20.7792241283287\\
2.4113712374582	-21.6938401186856\\
2.4247491638796	-22.6268194327759\\
2.43812709030101	-23.5784093843775\\
2.45150501672241	-24.5488606180439\\
2.46488294314381	-25.538427153962\\
2.47826086956522	-26.5473664334146\\
2.49163879598662	-27.575939364855\\
2.50501672240803	-28.6244103706026\\
2.51839464882943	-29.6930474341665\\
2.53177257525084	-30.7821221482071\\
2.54515050167224	-31.8919097631436\\
2.55852842809365	-33.0226892364158\\
2.57190635451505	-34.1747432824097\\
2.58528428093645	-35.3483584230552\\
2.59866220735786	-36.5438250391056\\
2.61204013377926	-37.7614374221073\\
2.62541806020067	-39.0014938270697\\
2.63879598662207	-40.2642965258445\\
2.65217391304348	-41.5501518612234\\
2.66555183946488	-42.8593703017653\\
2.67892976588629	-44.1922664973607\\
2.69230769230769	-45.5491593355458\\
2.70568561872909	-46.9303719985736\\
2.7190635451505	-48.336232021255\\
2.7324414715719	-49.7670713495777\\
2.74581939799332	-51.2232264001155\\
2.75919732441471	-52.7050381202369\\
2.77257525083613	-54.2128520491253\\
2.78595317725753	-55.7470183796206\\
2.79933110367892	-57.3078920208939\\
2.81270903010034	-58.8958326619659\\
2.82608695652173	-60.511204836081\\
2.83946488294315	-62.1543779859488\\
2.85284280936455	-63.8257265298636\\
2.86622073578596	-65.5256299287142\\
2.87959866220736	-67.2544727538976\\
2.89297658862877	-69.0126447561453\\
2.90635451505017	-70.8005409352784\\
2.91973244147157	-72.6185616109009\\
2.93311036789298	-74.4671124940458\\
2.94648829431438	-76.3466047597854\\
2.95986622073579	-78.2574551208208\\
2.97324414715719	-80.2000859020605\\
2.9866220735786	-82.1749251162056\\
3	-84.1824065403513\\
};

\addlegendentry{$\lambda_{\SCM}(\mu)$ of \cite{HuyRSP07}}

\addplot [color=mycolor4, dashdotted, line width=\lineWidth]
  table[row sep=crcr]{%
  -1	-65.3347502661311\\
-0.625418060200673	-41.601740178173\\
-0.357859531772576	-24.7853503743289\\
-0.264214046822744	-18.9974261570006\\
-0.237458193979933	-17.419500958543\\
-0.224080267558534	-16.6867250766174\\
-0.210702341137122	-16.0294297735256\\
-0.197324414715723	-15.4618001442558\\
-0.18394648829431	-14.9800530744437\\
-0.170568561872912	-14.5909988284163\\
-0.157190635451499	-14.2689392064857\\
-0.130434782608702	-13.7185381953217\\
-0.0903010033444787	-12.9777749920428\\
-0.0367892976588564	-12.0476529646529\\
0.00334448160535317	-11.3733969510975\\
0.0568561872909754	-10.5151247033554\\
0.0836120401337723	-10.0441077054712\\
0.096989966555185	-9.77586831659958\\
0.110367892976583	-9.46663428142841\\
0.123745819397996	-9.09544771016097\\
0.137123745819395	-8.64326485301521\\
0.150501672240807	-8.10964896094116\\
0.190635451505017	-6.36075592240191\\
0.217391304347828	-5.32327693535687\\
0.244147157190639	-4.39624462879634\\
0.27090301003345	-3.53884500748109\\
0.31103678929766	-2.33183861894621\\
0.337792642140471	-1.56641916126989\\
0.351170568561869	-1.57702747167235\\
0.37792642140468	-2.21476172078093\\
0.391304347826093	-2.42013567885914\\
0.404682274247492	-2.58101447731148\\
0.431438127090303	-2.96005641205893\\
0.484949832775925	-3.76325235063922\\
0.565217391304344	-4.98787244731663\\
0.578595317725757	-5.2214001654976\\
0.645484949832777	-6.52505335600455\\
0.6989966555184	-7.52277605803529\\
0.752508361204008	-8.47420486072458\\
0.80602006688963	-9.37531703529322\\
0.84615384615384	-10.015684181447\\
0.886287625418063	-10.6236932130229\\
0.926421404682273	-11.1975913353673\\
0.966555183946483	-11.735672827447\\
1.00668896321071	-12.2362952420068\\
1.04682274247492	-12.6978806701669\\
1.07357859531773	-12.9831638435945\\
1.10033444816054	-13.2499806194737\\
1.12709030100335	-13.4978974232013\\
1.15384615384616	-13.7264837305807\\
1.18060200668896	-13.9353086504707\\
1.20735785953177	-14.123937143564\\
1.23411371237458	-14.2919260968054\\
1.26086956521739	-14.4388205934023\\
1.2876254180602	-14.5641508111938\\
1.3010033444816	-14.6185778980846\\
1.31438127090301	-14.6674300223455\\
1.32775919732441	-14.7106436275997\\
1.34113712374582	-14.7481541496513\\
1.35451505016722	-14.7798961151219\\
1.36789297658864	-14.8058032784874\\
1.38127090301003	-14.8258088000039\\
1.39464882943143	-14.8398454672347\\
1.40000000000001	-14.8437737724981\\
1.40802675585284	-14.8478460330243\\
1.42140468227424	-14.8497443769441\\
1.43478260869566	-14.8454751208164\\
1.44816053511705	-14.8349729953325\\
1.46153846153847	-14.8181732573538\\
1.47491638795987	-14.7950123378389\\
1.48829431438128	-14.7654287721848\\
1.50167224080268	-14.7293645099541\\
1.51505016722408	-14.6867667285997\\
1.52842809364549	-14.6375903076081\\
1.54180602006689	-14.5818011517909\\
1.5551839464883	-14.5193820062962\\
1.5685618729097	-14.4503839810949\\
1.59531772575251	-14.2969357112039\\
1.60869565217391	-14.2569118684501\\
1.63545150501672	-14.2465269700077\\
1.64882943143813	-14.237625659231\\
1.66220735785953	-14.225002569398\\
1.67558528428094	-14.2085550079487\\
1.68896321070234	-14.1882546762297\\
1.70234113712375	-14.1641043752282\\
1.71571906354515	-14.1361253420931\\
1.72909698996655	-14.1043528842815\\
1.74247491638796	-14.0688347807603\\
1.75585284280936	-14.0296307120212\\
1.78260869565217	-13.9404618388824\\
1.80936454849498	-13.8375556806894\\
1.83612040133779	-13.7218000083892\\
1.86287625418061	-13.5942477317592\\
1.88963210702342	-13.4561047605643\\
1.92976588628763	-13.2321190234142\\
2.01003344481606	-12.7597530540759\\
2.02341137123746	-12.6950674213426\\
2.03678929765886	-12.6537066498139\\
2.05016722408027	-12.6496487631665\\
2.06354515050167	-12.6143776729171\\
2.07692307692308	-12.4278311527726\\
2.09030100334448	-12.1372574817516\\
2.11705685618729	-11.446699841094\\
2.1438127090301	-10.688638266663\\
2.18394648829431	-9.47409828373195\\
2.19732441471572	-9.20775967797395\\
2.2	-9.23725235468848\\
2.21070234113712	-9.65875619641781\\
2.23745819397993	-11.3692638448071\\
2.27759197324414	-14.1604462934404\\
2.31772575250837	-17.1612462417249\\
2.35785953177258	-20.3782697853079\\
2.39799331103679	-23.8228126202852\\
2.43812709030101	-27.5078972278695\\
2.47826086956522	-31.4480043342645\\
2.51839464882943	-35.6591294132182\\
2.55852842809365	-40.1589194305721\\
2.59866220735786	-44.9668312760187\\
2.63879598662207	-50.1042793768683\\
2.67892976588629	-55.5947363325774\\
2.7190635451505	-61.463735841698\\
2.75919732441471	-67.7387060019664\\
2.79933110367892	-74.4485367700217\\
2.83946488294315	-81.6227652905619\\
2.87959866220736	-89.2902614347554\\
2.91973244147157	-97.4773367190407\\
2.95986622073579	-106.205311776852\\
3	-115.487780018452\\
};
\addlegendentry{$\lambda_{\LB}(\mu)$ (see \eqref{eq:defn_LB})}

\addplot [color=red, dashdotted, line width=1.6*\lineWidth, only marks, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
-0.199999999999999	-15.5688148295509\\
0.6	-5.64421815204097\\
1.4	-14.8437737724981\\
2.2	-9.23725235468835\\
};
\addlegendentry{($\mu_i$, $\lambda_{\min}(\mu_i)$)}

\end{axis}
\end{tikzpicture}%

==> Example_1_Plot_7.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
	width=\imageWidth,
	height=\imageHeight,
	%at={(1.011in,0.642in)},
	scale only axis,
	scaled ticks=false,
	grid=both,
	grid style={line width=.1pt, draw=gray!10},
	major grid style={line width=.2pt,draw=gray!50},
	axis lines*=left,
	axis line style={line width=\lineWidth},
xmin=-0.22,
xmax=-0.18,
xlabel style={font=\color{white!15!black}},
scaled ticks=true,
tick scale binop=\times,
xlabel={$\mu$},
ymin=-16.3,
ymax=-14.5,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
%ylabel={},
	axis background/.style={fill=white},
	%title style={font=\bfseries},
	%title={Number of modes 2, Number of switches 10},
	legend style={%
		legend cell align=left, 
		align=left, 
		font=\tiny,
		draw=white!15!black,
		at={(0.9,0.90)},
		anchor=north east,},
]
\addplot [color=mycolor1, solid, line width=\lineWidth]
  table[row sep=crcr]{%
-1	-57.3418664933626\\
-0.759197324414714	-44.2209654144445\\
-0.585284280936449	-34.8598120572838\\
-0.464882943143806	-28.484832639231\\
-0.371237458193974	-23.642373211171\\
-0.304347826086953	-20.3034121432685\\
-0.264214046822744	-18.3868789510456\\
-0.224080267558534	-16.5790606282142\\
-0.197324414715723	-15.4606963743994\\
-0.170568561872912	-14.4284284224952\\
-0.143812709030101	-13.4828061608972\\
-0.11705685618729	-12.6085496344521\\
-0.0769230769230802	-11.3864645213452\\
-0.023411371237458	-9.85231669039325\\
0.0301003344481643	-8.3828459729605\\
0.096989966555185	-6.61501722535911\\
0.150501672240807	-5.25562142121308\\
0.204013377926415	-3.95538926844787\\
0.244147157190639	-3.03573970567307\\
0.27090301003345	-2.46579954656185\\
0.297658862876261	-1.95619160525727\\
0.31103678929766	-1.73759984345983\\
0.324414715719058	-1.55494149388345\\
0.337792642140471	-1.46323742794191\\
0.351170568561869	-1.43442577126382\\
0.364548494983282	-1.46218820117546\\
0.37792642140468	-1.54832590515441\\
0.391304347826093	-1.68628931588682\\
0.404682274247492	-1.86320625859099\\
0.41806020066889	-2.06961925562382\\
0.444816053511701	-2.54181724178247\\
0.471571906354512	-3.05888522858565\\
0.645484949832777	-6.52501195164494\\
0.6989966555184	-7.5227624027811\\
0.752508361204008	-8.47374007393648\\
0.792642140468232	-9.15363440412638\\
0.832775919732441	-9.80312578326748\\
0.872909698996651	-10.4206645046325\\
0.913043478260875	-11.0047398120379\\
0.953177257525084	-11.5538529199344\\
0.993311036789294	-12.0664998235096\\
1.03344481605352	-12.5411601958036\\
1.06020066889631	-12.8357355844001\\
1.08695652173913	-13.1122784180017\\
1.11371237458194	-13.3703187699777\\
1.14046822742475	-13.6093807759115\\
1.16722408026756	-13.8289826629181\\
1.19397993311037	-14.0286369404909\\
1.22073578595318	-14.2078507591453\\
1.24749163879599	-14.3661264501387\\
1.27424749163879	-14.5029622667881\\
1.2876254180602	-14.5631825450955\\
1.3010033444816	-14.6178533558748\\
1.31438127090301	-14.6669113102313\\
1.32775919732441	-14.7102929968671\\
1.34113712374582	-14.7479350390263\\
1.35451505016722	-14.7797741579076\\
1.36789297658864	-14.805747243212\\
1.38127090301003	-14.8257914315815\\
1.39464882943143	-14.8398441937957\\
1.40000000000001	-14.8437737724981\\
1.40802675585284	-14.8478434317176\\
1.42140468227424	-14.8497275861293\\
1.43478260869566	-14.8454357567727\\
1.44816053511705	-14.8349078361293\\
1.46153846153847	-14.8180846587247\\
1.47491638795987	-14.7949081680644\\
1.48829431438128	-14.7653216036941\\
1.50167224080268	-14.7292697113693\\
1.51505016722408	-14.6866989799289\\
1.52842809364549	-14.6375579092604\\
1.54180602006689	-14.5817973147521\\
1.5551839464883	-14.5193706749681\\
1.5685618729097	-14.4502345310388\\
1.58193979933111	-14.374348948642\\
1.60869565217391	-14.2021906813629\\
1.63545150501672	-14.0026699515462\\
1.66220735785953	-13.7756642310495\\
1.68896321070234	-13.5211955236843\\
1.71571906354515	-13.2394970462101\\
1.74247491638796	-12.9311308641553\\
1.76923076923077	-12.5972133745853\\
1.79598662207358	-12.2398609279008\\
1.83612040133779	-11.6688541379077\\
1.90301003344482	-10.669147549485\\
1.95652173913044	-9.87429895729271\\
1.98327759197325	-9.50474187954342\\
2.01003344481606	-9.17118743401878\\
2.02341137123746	-9.02204526040263\\
2.03678929765886	-8.88701690182957\\
2.05016722408027	-8.76818035485975\\
2.06354515050167	-8.66798565407939\\
2.07692307692308	-8.58924727306076\\
2.09030100334448	-8.53497664039925\\
2.10367892976589	-8.50804864960755\\
2.11705685618729	-8.51080182375713\\
2.1304347826087	-8.54476477929038\\
2.1438127090301	-8.6106551144545\\
2.1571906354515	-8.70862153707314\\
2.17056856187291	-8.83857546925366\\
2.18394648829431	-9.00047892879576\\
2.2	-9.23725235468835\\
2.21070234113712	-9.42131401750848\\
2.22408026755853	-9.68174186447514\\
2.23745819397993	-9.97710086129952\\
2.25083612040133	-10.3089216750013\\
2.26421404682274	-10.6820132645516\\
2.29096989966555	-11.688428989186\\
2.31772575250837	-12.8270697799534\\
2.34448160535118	-14.0835929101949\\
2.37123745819397	-15.4510358787944\\
2.39799331103679	-16.9239777824043\\
2.4247491638796	-18.4983391207109\\
2.45150501672241	-20.1711842584561\\
2.49163879598662	-22.8609917798633\\
2.53177257525084	-25.76459591397\\
2.57190635451505	-28.8815015829027\\
2.61204013377926	-32.2135126438235\\
2.65217391304348	-35.7642073740592\\
2.69230769230769	-39.5385573745294\\
2.7324414715719	-43.542653943559\\
2.77257525083613	-47.7835147645346\\
2.81270903010034	-52.2689494761162\\
2.85284280936455	-57.0074676741819\\
2.89297658862877	-62.0082172185344\\
2.93311036789298	-67.2809441744128\\
2.97324414715719	-72.8359683012263\\
3	-76.7014995702321\\
};
%\addlegendentry{$\lambda_{{\min}}(\mu)$}

\addplot [color=mycolor2, dashed, line width=\lineWidth]
  table[row sep=crcr]{%
-1	-49.6731185695999\\
-0.812709030100336	-41.4584593517518\\
-0.652173913043477	-34.5109448519364\\
-0.50501672240803	-28.2326575062277\\
-0.371237458193981	-22.6132805844622\\
-0.250836120401338	-17.6404849969588\\
-0.143812709030101	-13.3014336841278\\
-0.0501672240802691	-9.58655370103421\\
0.0167224080267587	-7.00555258666468\\
0.0702341137123739	-5.0309821614613\\
0.096989966555185	-4.1129027497581\\
0.123745819397996	-3.29765441783368\\
0.137123745819395	-2.95338903633225\\
0.1505016722408	-2.66434600433307\\
0.163879598662206	-2.43274950961611\\
0.177257525083611	-2.25229008233356\\
0.190635451505017	-2.11194985515367\\
0.204013377926422	-2.00080295299064\\
0.217391304347828	-1.91029388620831\\
0.230769230769234	-1.83439720435812\\
0.244147157190639	-1.76903373689784\\
0.257525083612038	-1.71145987631996\\
0.270903010033443	-1.65981584769778\\
0.297658862876254	-1.56961681949991\\
0.324414715719065	-1.49239711244851\\
0.351170568561876	-1.42644505109686\\
0.364548494983275	-1.39948717563958\\
0.37792642140468	-1.38561700348443\\
0.391304347826086	-1.46966811010461\\
0.404682274247492	-1.7060517877911\\
0.444816053511708	-2.50427173322608\\
0.605351170568561	-5.74925070696495\\
0.658862876254183	-6.77856085189384\\
0.712374581939798	-7.76507231456474\\
0.76588628762542	-8.70362260121425\\
0.80602006688963	-9.37352218771696\\
0.846153846153847	-10.012487167498\\
0.886287625418063	-10.6189920299253\\
0.926421404682273	-11.1915393030982\\
0.96655518394649	-11.7286353836486\\
1.0066889632107	-12.2287752408078\\
1.04682274247492	-12.6904327116463\\
1.07357859531773	-12.9760594456688\\
1.10033444816054	-13.243425550282\\
1.12709030100334	-13.4920571796204\\
1.15384615384615	-13.7214742835658\\
1.18060200668896	-13.9311907790633\\
1.20735785953178	-14.1207148969886\\
1.23411371237458	-14.2895497154459\\
1.26086956521739	-14.4371938970418\\
1.2876254180602	-14.5631426542157\\
1.30100334448161	-14.6178228544707\\
1.31438127090301	-14.666888973293\\
1.32775919732441	-14.7102775354076\\
1.34113712374582	-14.7479251346477\\
1.35451505016722	-14.779768500827\\
1.36789297658863	-14.8057445731388\\
1.38127090301003	-14.8257905805357\\
1.39464882943144	-14.8398441295631\\
1.4	-14.8437737724981\\
1.40802675585284	-14.8478433001327\\
1.42140468227425	-14.8497267497277\\
1.43478260869566	-14.8454338265304\\
1.44816053511705	-14.8349046919476\\
1.46153846153846	-14.8180804529832\\
1.47491638795987	-14.79490330486\\
1.48829431438127	-14.7653166842241\\
1.50167224080268	-14.729265433171\\
1.51505016722408	-14.6866959742033\\
1.52842809364549	-14.6375564960605\\
1.54180602006689	-14.5817971501497\\
1.55518394648829	-14.5193702570363\\
1.5685618729097	-14.4502305221275\\
1.5819397993311	-14.374335259287\\
1.60869565217391	-14.2021218303794\\
1.63545150501673	-14.0024494579978\\
1.66220735785953	-13.7750942008406\\
1.68896321070234	-13.5198956305923\\
1.71571906354515	-13.2367626246605\\
1.74247491638796	-12.9256772005556\\
1.76923076923077	-12.5866956125975\\
1.79598662207358	-12.2199463225273\\
1.82274247491639	-11.8256255669297\\
1.8494983277592	-11.403993754809\\
1.876254180602	-10.9553813349969\\
1.91638795986622	-10.2328845496824\\
1.95652173913044	-9.45351510923215\\
2.01003344481605	-8.34626607701964\\
2.03678929765886	-7.81393406283178\\
2.05016722408027	-7.61184388154375\\
2.06354515050167	-7.52700357972361\\
2.07692307692308	-7.57106406351759\\
2.09030100334448	-7.68797457699762\\
2.10367892976588	-7.83867158353056\\
2.1304347826087	-8.18736065501052\\
2.15719063545151	-8.57152979224572\\
2.19732441471572	-9.19399031964043\\
2.22408026755853	-9.63616467146029\\
2.26421404682274	-10.3391029901679\\
2.30434782608695	-11.0906293695736\\
2.34448160535117	-11.8930157138366\\
2.38461538461539	-12.7493337016031\\
2.4247491638796	-13.6632871770515\\
2.46488294314381	-14.6391860100066\\
2.50501672240803	-15.6819847848552\\
2.54515050167224	-16.7973605757886\\
2.58528428093646	-17.9918209123597\\
2.62541806020067	-19.2728392097197\\
2.66555183946488	-20.6490169192393\\
2.7056856187291	-22.1302713090881\\
2.74581939799331	-23.7280454199296\\
2.78595317725753	-25.4555320365165\\
2.82608695652174	-27.3278959313771\\
2.85284280936455	-28.6650906811774\\
2.87959866220736	-30.0800292782191\\
2.90635451505017	-31.5788701279059\\
2.93311036789298	-33.1682215872287\\
2.95986622073578	-34.8551142748197\\
2.98662207357859	-36.6469519277109\\
3	-37.5846233769642\\
};
%\addlegendentry{$\lambda^{\mathcal{V}}_{{UB}}(\mu)$}

\addplot [color=mycolor5, dotted, line width=\lineWidth]
  table[row sep=crcr]{%
-1	-58.0609484157199\\
-0.986622073578602	-57.3366529024274\\
-0.973244147157189	-56.6127116946613\\
-0.95986622073579	-55.8891295641417\\
-0.946488294314378	-55.165911346853\\
-0.933110367892979	-54.44306194391\\
-0.919732441471567	-53.7205863224348\\
-0.906354515050168	-52.9984895164454\\
-0.892976588628756	-52.2767766277575\\
-0.879598662207357	-51.5554528268968\\
-0.866220735785959	-50.8345233540247\\
-0.852842809364546	-50.1139935198761\\
-0.839464882943147	-49.3938687067099\\
-0.826086956521735	-48.6741543692723\\
-0.812709030100336	-47.9548560357728\\
-0.799331103678924	-47.2359793088741\\
-0.785953177257525	-46.5175298666942\\
-0.772575250836127	-45.7995134638231\\
-0.759197324414714	-45.0819359323525\\
-0.745819397993316	-44.3648031829195\\
-0.732441471571903	-43.6481212057647\\
-0.719063545150505	-42.9318960718041\\
-0.705685618729092	-42.2161339337155\\
-0.692307692307693	-41.50084102704\\
-0.678929765886281	-40.7860236712977\\
-0.665551839464882	-40.0716882711188\\
-0.652173913043484	-39.3578413173898\\
-0.638795986622071	-38.6444893884154\\
-0.625418060200673	-37.9316391510955\\
-0.61204013377926	-37.2192973621186\\
-0.598662207357862	-36.5074708691711\\
-0.585284280936449	-35.7961666121625\\
-0.57190635451505	-35.0853916244681\\
-0.558528428093652	-34.3751530341869\\
-0.545150501672239	-33.6654580654182\\
-0.531772575250841	-32.9563140395537\\
-0.518394648829428	-32.2477283765887\\
-0.50501672240803	-31.5397085964492\\
-0.491638795986617	-30.8322623203383\\
-0.478260869565219	-30.1253972721\\
-0.464882943143806	-29.4191212796016\\
-0.451505016722408	-28.7134422761347\\
-0.438127090301009	-28.0083683018348\\
-0.424749163879596	-27.3039075051205\\
-0.411371237458198	-26.6000681441519\\
-0.397993311036785	-25.8968585883083\\
-0.384615384615387	-25.1942873196862\\
-0.371237458193974	-24.4923629346175\\
-0.357859531772576	-23.7910941452077\\
-0.344481605351177	-23.0904897808954\\
-0.331103678929765	-22.3905587900326\\
-0.317725752508366	-21.6913102414856\\
-0.304347826086953	-20.9927533262588\\
-0.290969899665555	-20.2948973591391\\
-0.277591973244142	-19.5977517803635\\
-0.264214046822744	-18.9013261573081\\
-0.250836120401331	-18.2056301862005\\
-0.237458193979933	-17.5106736938555\\
-0.224080267558534	-16.8164666394336\\
-0.210702341137122	-16.1230191162231\\
-0.200000000000003	-15.5688148295509\\
-0.197324414715723	-15.4815209572685\\
-0.18394648829431	-15.0458657486896\\
-0.170568561872912	-14.6115808510462\\
-0.157190635451499	-14.1786847194273\\
-0.143812709030101	-13.7471960574716\\
-0.130434782608702	-13.3171338207148\\
-0.11705685618729	-12.8885172199824\\
-0.103678929765891	-12.4613657248275\\
-0.0903010033444787	-12.0356990670153\\
-0.0769230769230802	-11.6115372440551\\
-0.0635451505016675	-11.1889005227786\\
-0.0501672240802691	-10.7678094429673\\
-0.0367892976588564	-10.3482848210289\\
-0.023411371237458	-9.93034775372229\\
-0.0100334448160595	-9.51401962193357\\
0.00334448160535317	-9.1214523581223\\
0.0167224080267516	-8.79692845019946\\
0.0301003344481643	-8.47407936374005\\
0.0434782608695627	-8.15292765492343\\
0.0568561872909754	-7.83349618371133\\
0.0702341137123739	-7.51580811793912\\
0.0836120401337723	-7.19988693746221\\
0.096989966555185	-6.88575643835827\\
0.110367892976583	-6.57344073718605\\
0.123745819397996	-6.26296427530156\\
0.137123745819395	-5.95435182323237\\
0.150501672240807	-5.64762848511087\\
0.163879598662206	-5.34281970316715\\
0.177257525083618	-5.03995126228243\\
0.190635451505017	-4.73904929460389\\
0.204013377926415	-4.4401402842215\\
0.217391304347828	-4.14325107190795\\
0.230769230769226	-3.84840885992244\\
0.244147157190639	-3.55564121687901\\
0.257525083612038	-3.2649760826806\\
0.27090301003345	-2.97644177351953\\
0.284280936454849	-2.69006698694518\\
0.297658862876261	-2.40588080700019\\
0.31103678929766	-2.12391270942553\\
0.324414715719058	-1.84419256693593\\
0.337792642140471	-1.56675065456618\\
0.351170568561869	-1.57161215379026\\
0.364548494983282	-1.80252646683816\\
0.37792642140468	-2.03218103889967\\
0.391304347826093	-2.26055890402093\\
0.404682274247492	-2.48764286775383\\
0.41806020066889	-2.71341550407872\\
0.431438127090303	-2.93785915228555\\
0.444816053511701	-3.1609559138132\\
0.458193979933114	-3.38268764904608\\
0.471571906354512	-3.60303597406769\\
0.484949832775925	-3.82198225737042\\
0.498327759197323	-4.03950761652104\\
0.511705685618736	-4.25559291478125\\
0.525083612040135	-4.47021875768276\\
0.538461538461533	-4.68336548955629\\
0.551839464882946	-4.89501319001369\\
0.565217391304344	-5.10514167038275\\
0.578595317725757	-5.31373047009409\\
0.591973244147155	-5.52075885301922\\
0.599999999999994	-5.64421815204098\\
0.605351170568568	-5.74973369037063\\
0.618729096989966	-6.01156136958228\\
0.632107023411365	-6.27055721652607\\
0.645484949832777	-6.52668309261949\\
0.658862876254176	-6.77990034563683\\
0.672240802675589	-7.03016980279149\\
0.685618729096987	-7.27791524408141\\
0.6989966555184	-7.52806945431506\\
0.712374581939798	-7.77497837912432\\
0.725752508361211	-8.01859831161765\\
0.739130434782609	-8.25888495626731\\
0.752508361204008	-8.49579342098173\\
0.76588628762542	-8.7292782090712\\
0.779264214046819	-8.95929321110509\\
0.792642140468232	-9.18579169665973\\
0.80602006688963	-9.4087263059549\\
0.819397993311043	-9.62804904137778\\
0.832775919732441	-9.8437112588928\\
0.84615384615384	-10.0556636593357\\
0.859531772575252	-10.2638562795902\\
0.872909698996651	-10.4682384836466\\
0.886287625418063	-10.6687589535386\\
0.899665551839462	-10.8653656801593\\
0.913043478260875	-11.0580059539532\\
0.926421404682273	-11.2466263554821\\
0.939799331103686	-11.4311727458651\\
0.953177257525084	-11.6115902570891\\
0.966555183946483	-11.7878232821888\\
0.979933110367895	-11.959815465295\\
0.993311036789294	-12.127509691548\\
1.00668896321071	-12.2908480768762\\
1.0200668896321	-12.4497719576362\\
1.03344481605352	-12.6042218801136\\
1.04682274247492	-12.7541375898828\\
1.06020066889631	-12.8994580210227\\
1.07357859531773	-13.0401212851882\\
1.08695652173913	-13.1760646605334\\
1.10033444816054	-13.3072245804865\\
1.11371237458194	-13.4335366223732\\
1.12709030100335	-13.5549354958867\\
1.14046822742475	-13.6713550314027\\
1.15384615384616	-13.7827281681368\\
1.16722408026756	-13.8889869421428\\
1.18060200668896	-13.9900624741486\\
1.19397993311037	-14.0858849572294\\
1.20735785953177	-14.1763836443137\\
1.22073578595318	-14.2614868355219\\
1.23411371237458	-14.3411218653338\\
1.24749163879599	-14.4152150895839\\
1.26086956521739	-14.4836918722808\\
1.27424749163879	-14.5464765722498\\
1.2876254180602	-14.6034925295951\\
1.3010033444816	-14.6546620519797\\
1.31438127090301	-14.6999064007212\\
1.32775919732441	-14.7391457766992\\
1.34113712374582	-14.772299306074\\
1.35451505016722	-14.7992850258122\\
1.36789297658864	-14.8200198690177\\
1.38127090301003	-14.8344196500652\\
1.39464882943143	-14.8423990495333\\
1.40000000000001	-14.8437737724981\\
1.40802675585284	-14.8485021249997\\
1.42140468227424	-14.8513856181654\\
1.43478260869566	-14.8479498676398\\
1.44816053511705	-14.8381097670415\\
1.46153846153847	-14.8217790637925\\
1.47491638795987	-14.7988703436813\\
1.48829431438128	-14.7692950152185\\
1.50167224080268	-14.732963293781\\
1.51505016722408	-14.6897841855434\\
1.52842809364549	-14.6396654711928\\
1.54180602006689	-14.5825136894239\\
1.5551839464883	-14.5657480622657\\
1.5685618729097	-14.5783963217872\\
1.58193979933111	-14.5868452743098\\
1.59531772575251	-14.5910383643594\\
1.60869565217391	-14.5909182747835\\
1.62207357859532	-14.586426916493\\
1.63545150501672	-14.577505418066\\
1.64882943143813	-14.5640941152111\\
1.66220735785953	-14.5461325400898\\
1.67558528428094	-14.5235594104941\\
1.68896321070234	-14.4963126188786\\
1.70234113712375	-14.4643292212455\\
1.71571906354515	-14.4275454258789\\
1.72909698996655	-14.3858965819282\\
1.74247491638796	-14.3393171678372\\
1.75585284280936	-14.2877407796179\\
1.76923076923077	-14.231100118966\\
1.78260869565217	-14.1693269812162\\
1.79598662207358	-14.1023522431356\\
1.80936454849498	-14.0301058505527\\
1.82274247491638	-13.9525168058198\\
1.83612040133779	-13.8695131551059\\
1.84949832775919	-13.7810219755199\\
1.86287625418061	-13.6869693620585\\
1.876254180602	-13.58728041438\\
1.88963210702342	-13.481879223399\\
1.90301003344482	-13.3706888577008\\
1.91638795986623	-13.253631349773\\
1.92976588628763	-13.1306276820516\\
1.94314381270902	-13.0015977727786\\
1.95652173913044	-12.8664604616702\\
1.96989966555184	-12.7251334953913\\
1.98327759197325	-12.5775335128344\\
1.99665551839465	-12.4235760302001\\
2.01003344481606	-12.2631754258773\\
2.02341137123746	-12.0962449251194\\
2.03678929765886	-11.9226965845135\\
2.05016722408027	-11.7424412762416\\
2.06354515050167	-11.5553886721292\\
2.07692307692308	-11.3614472274788\\
2.09030100334448	-11.1605241646862\\
2.10367892976589	-10.9525254566361\\
2.11705685618729	-10.7373558098736\\
2.1304347826087	-10.5149186475496\\
2.1438127090301	-10.2851160921363\\
2.1571906354515	-10.0478489479096\\
2.17056856187291	-9.80301668319638\\
2.18394648829431	-9.55051741238172\\
2.19732441471572	-9.29024787767459\\
2.2	-9.23725235468835\\
2.21070234113712	-9.77181222171521\\
2.22408026755853	-10.4535461912483\\
2.23745819397993	-11.1505070734133\\
2.25083612040133	-11.8628999413955\\
2.26421404682274	-12.5909326302674\\
2.27759197324414	-13.3348157741846\\
2.29096989966555	-14.0947628440841\\
2.30434782608695	-14.870990185889\\
2.31772575250837	-15.6637170592286\\
2.33110367892976	-16.4731656766793\\
2.34448160535118	-17.2995612435348\\
2.35785953177258	-18.1431319981109\\
2.37123745819397	-19.0041092525942\\
2.38461538461539	-19.8827274344401\\
2.39799331103679	-20.7792241283287\\
2.4113712374582	-21.6938401186856\\
2.4247491638796	-22.6268194327759\\
2.43812709030101	-23.5784093843775\\
2.45150501672241	-24.5488606180439\\
2.46488294314381	-25.538427153962\\
2.47826086956522	-26.5473664334146\\
2.49163879598662	-27.575939364855\\
2.50501672240803	-28.6244103706026\\
2.51839464882943	-29.6930474341665\\
2.53177257525084	-30.7821221482071\\
2.54515050167224	-31.8919097631436\\
2.55852842809365	-33.0226892364158\\
2.57190635451505	-34.1747432824097\\
2.58528428093645	-35.3483584230552\\
2.59866220735786	-36.5438250391056\\
2.61204013377926	-37.7614374221073\\
2.62541806020067	-39.0014938270697\\
2.63879598662207	-40.2642965258445\\
2.65217391304348	-41.5501518612234\\
2.66555183946488	-42.8593703017653\\
2.67892976588629	-44.1922664973607\\
2.69230769230769	-45.5491593355458\\
2.70568561872909	-46.9303719985736\\
2.7190635451505	-48.336232021255\\
2.7324414715719	-49.7670713495777\\
2.74581939799332	-51.2232264001155\\
2.75919732441471	-52.7050381202369\\
2.77257525083613	-54.2128520491253\\
2.78595317725753	-55.7470183796206\\
2.79933110367892	-57.3078920208939\\
2.81270903010034	-58.8958326619659\\
2.82608695652173	-60.511204836081\\
2.83946488294315	-62.1543779859488\\
2.85284280936455	-63.8257265298636\\
2.86622073578596	-65.5256299287142\\
2.87959866220736	-67.2544727538976\\
2.89297658862877	-69.0126447561453\\
2.90635451505017	-70.8005409352784\\
2.91973244147157	-72.6185616109009\\
2.93311036789298	-74.4671124940458\\
2.94648829431438	-76.3466047597854\\
2.95986622073579	-78.2574551208208\\
2.97324414715719	-80.2000859020605\\
2.9866220735786	-82.1749251162056\\
3	-84.1824065403513\\
};

%\addlegendentry{$\lambda_{{LB}}(\mu)$ for \SCM}

\addplot [color=mycolor4, dashdotted, line width=\lineWidth]
  table[row sep=crcr]{%
  -1	-65.3347502661311\\
-0.625418060200673	-41.601740178173\\
-0.357859531772576	-24.7853503743289\\
-0.264214046822744	-18.9974261570006\\
-0.237458193979933	-17.419500958543\\
-0.224080267558534	-16.6867250766174\\
-0.210702341137122	-16.0294297735256\\
-0.197324414715723	-15.4618001442558\\
-0.18394648829431	-14.9800530744437\\
-0.170568561872912	-14.5909988284163\\
-0.157190635451499	-14.2689392064857\\
-0.130434782608702	-13.7185381953217\\
-0.0903010033444787	-12.9777749920428\\
-0.0367892976588564	-12.0476529646529\\
0.00334448160535317	-11.3733969510975\\
0.0568561872909754	-10.5151247033554\\
0.0836120401337723	-10.0441077054712\\
0.096989966555185	-9.77586831659958\\
0.110367892976583	-9.46663428142841\\
0.123745819397996	-9.09544771016097\\
0.137123745819395	-8.64326485301521\\
0.150501672240807	-8.10964896094116\\
0.190635451505017	-6.36075592240191\\
0.217391304347828	-5.32327693535687\\
0.244147157190639	-4.39624462879634\\
0.27090301003345	-3.53884500748109\\
0.31103678929766	-2.33183861894621\\
0.337792642140471	-1.56641916126989\\
0.351170568561869	-1.57702747167235\\
0.37792642140468	-2.21476172078093\\
0.391304347826093	-2.42013567885914\\
0.404682274247492	-2.58101447731148\\
0.431438127090303	-2.96005641205893\\
0.484949832775925	-3.76325235063922\\
0.565217391304344	-4.98787244731663\\
0.578595317725757	-5.2214001654976\\
0.645484949832777	-6.52505335600455\\
0.6989966555184	-7.52277605803529\\
0.752508361204008	-8.47420486072458\\
0.80602006688963	-9.37531703529322\\
0.84615384615384	-10.015684181447\\
0.886287625418063	-10.6236932130229\\
0.926421404682273	-11.1975913353673\\
0.966555183946483	-11.735672827447\\
1.00668896321071	-12.2362952420068\\
1.04682274247492	-12.6978806701669\\
1.07357859531773	-12.9831638435945\\
1.10033444816054	-13.2499806194737\\
1.12709030100335	-13.4978974232013\\
1.15384615384616	-13.7264837305807\\
1.18060200668896	-13.9353086504707\\
1.20735785953177	-14.123937143564\\
1.23411371237458	-14.2919260968054\\
1.26086956521739	-14.4388205934023\\
1.2876254180602	-14.5641508111938\\
1.3010033444816	-14.6185778980846\\
1.31438127090301	-14.6674300223455\\
1.32775919732441	-14.7106436275997\\
1.34113712374582	-14.7481541496513\\
1.35451505016722	-14.7798961151219\\
1.36789297658864	-14.8058032784874\\
1.38127090301003	-14.8258088000039\\
1.39464882943143	-14.8398454672347\\
1.40000000000001	-14.8437737724981\\
1.40802675585284	-14.8478460330243\\
1.42140468227424	-14.8497443769441\\
1.43478260869566	-14.8454751208164\\
1.44816053511705	-14.8349729953325\\
1.46153846153847	-14.8181732573538\\
1.47491638795987	-14.7950123378389\\
1.48829431438128	-14.7654287721848\\
1.50167224080268	-14.7293645099541\\
1.51505016722408	-14.6867667285997\\
1.52842809364549	-14.6375903076081\\
1.54180602006689	-14.5818011517909\\
1.5551839464883	-14.5193820062962\\
1.5685618729097	-14.4503839810949\\
1.59531772575251	-14.2969357112039\\
1.60869565217391	-14.2569118684501\\
1.63545150501672	-14.2465269700077\\
1.64882943143813	-14.237625659231\\
1.66220735785953	-14.225002569398\\
1.67558528428094	-14.2085550079487\\
1.68896321070234	-14.1882546762297\\
1.70234113712375	-14.1641043752282\\
1.71571906354515	-14.1361253420931\\
1.72909698996655	-14.1043528842815\\
1.74247491638796	-14.0688347807603\\
1.75585284280936	-14.0296307120212\\
1.78260869565217	-13.9404618388824\\
1.80936454849498	-13.8375556806894\\
1.83612040133779	-13.7218000083892\\
1.86287625418061	-13.5942477317592\\
1.88963210702342	-13.4561047605643\\
1.92976588628763	-13.2321190234142\\
2.01003344481606	-12.7597530540759\\
2.02341137123746	-12.6950674213426\\
2.03678929765886	-12.6537066498139\\
2.05016722408027	-12.6496487631665\\
2.06354515050167	-12.6143776729171\\
2.07692307692308	-12.4278311527726\\
2.09030100334448	-12.1372574817516\\
2.11705685618729	-11.446699841094\\
2.1438127090301	-10.688638266663\\
2.18394648829431	-9.47409828373195\\
2.19732441471572	-9.20775967797395\\
2.2	-9.23725235468848\\
2.21070234113712	-9.65875619641781\\
2.23745819397993	-11.3692638448071\\
2.27759197324414	-14.1604462934404\\
2.31772575250837	-17.1612462417249\\
2.35785953177258	-20.3782697853079\\
2.39799331103679	-23.8228126202852\\
2.43812709030101	-27.5078972278695\\
2.47826086956522	-31.4480043342645\\
2.51839464882943	-35.6591294132182\\
2.55852842809365	-40.1589194305721\\
2.59866220735786	-44.9668312760187\\
2.63879598662207	-50.1042793768683\\
2.67892976588629	-55.5947363325774\\
2.7190635451505	-61.463735841698\\
2.75919732441471	-67.7387060019664\\
2.79933110367892	-74.4485367700217\\
2.83946488294315	-81.6227652905619\\
2.87959866220736	-89.2902614347554\\
2.91973244147157	-97.4773367190407\\
2.95986622073579	-106.205311776852\\
3	-115.487780018452\\
};
%\addlegendentry{$\lambda_{{LB}}(\mu)$ for improved SCM}

\addplot [color=red, dashdotted, line width=\lineWidth, only marks, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
-0.199999999999999	-15.5688148295509\\
0.6	-5.64421815204097\\
1.4	-14.8437737724981\\
2.2	-9.23725235468835\\
};
%\addlegendentry{($\mu_i$, $\lambda_i$)}

\end{axis}
\end{tikzpicture}%

==> Example_1_Plot_8.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\imageWidth,
	height=\imageHeight,
	%at={(1.011in,0.642in)},
	scale only axis,
	scaled ticks=false,
	grid=both,
	grid style={line width=.1pt, draw=gray!10},
	major grid style={line width=.2pt,draw=gray!50},
	axis lines*=left,
	axis line style={line width=\lineWidth},
xmin=-2,
xmax=4,
xlabel style={font=\color{white!15!black}},
scaled ticks=true,
tick scale binop=\times,
xlabel={$\mu_1$},
ymin=-3,
ymax=5,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\mu_2$},
	axis background/.style={fill=white},
	%title style={font=\bfseries},
	%title={Number of modes 2, Number of switches 10},
	legend style={%
		legend cell align=left, 
		align=left, 
		font=\tiny,
		draw=white!15!black,
		at={(0.02,0.98)},
		anchor=north west,},
]

\addplot [color=mycolor1, line width=\lineWidth,only marks, mark=x, mark options={solid, mycolor1}, mark size=2*\lineWidth]
  table[row sep=crcr]{%
2.17881511358717	2.57175348478289\\
3	4.66666666666667\\
-2	-3\\
2.75	4\\
2.25	-0.333333333333334\\
-2	5\\
1	0.666666666666667\\
0.5	0.333333333333334\\
2	2\\
1.75	-2\\
0	0.333333333333334\\
1.5	1\\
3	3\\
2.5	3.66666666666667\\
2.25	2.66666666666667\\
2.75	3.66666666666667\\
1.25	-0.666666666666667\\
2	3.33333333333333\\
3	5\\
0.75	-1.66666666666667\\
0.25	0.333333333333334\\
2.5	1\\
3	4.33333333333333\\
2.75	4.33333333333333\\
1	-0.333333333333334\\
0.75	0.666666666666667\\
3	3.66666666666667\\
0.75	1.66666666666667\\
1.75	1.33333333333333\\
0.5	-3\\
1.25	1\\
2.5	3\\
};
\addlegendentry{\SSCM of \cite{SirK16} ({\GM}s over $\Xi$)}

\addplot [color=mycolor2, line width=\lineWidth,only marks, mark=o, mark options={solid, mycolor2}, mark size=1.5*\lineWidth]
  table[row sep=crcr]{%
2.17881511358717	2.57175348478289\\
-1.62552526681276	0.0458433876484019\\
-2	-3\\
1.69971433350494	1.40136080361701\\
2.4773954398877	-0.428547480244263\\
-2	5\\
0.999522925704232	0.665819010563356\\
2.63928485506697	2.90898917583757\\
2.46490208730739	3.14196014682385\\
1.63076370079062	-1.8195515890182\\
2.66103120791694	3.40301757168716\\
2.81021175885764	3.95100671575095\\
2.44204596317866	2.70332553634048\\
2.81001955999262	3.9506358932431\\
};
\addlegendentry{\SSCM of \cite{SirK16} ({\GM}s over ${\mathcal D}$)}

\addplot [color=mycolor3, line width=\lineWidth, only marks, mark=square, mark options={solid, mycolor3},mark size=\lineWidth]
  table[row sep=crcr]{%
2.17881511358717	2.57175348478289\\
-1.62552526681276	0.0458433876484019\\
-2	-3\\
1.69973389345026	1.40135935064531\\
2.79406798123169	-0.548869315315107\\
-2	5\\
0.99952452202146	0.665818584946817\\
2.6392824469594	2.9089860845121\\
2.46489191344304	3.141972219263\\
1.63076551413937	-1.81955252977355\\
2.66111300935115	3.40293752815369\\
-0.121921999083789	0.302637669454792\\
3.30944864987903	4.54808184584903\\
2.99684276864846	4.48585197181701\\
2.4234852304616	3.42935914473539\\
2.8143788634249	4.72866167445371\\
2.44204954701473	2.7033270174193\\
2.54881902897484	-2.38975390754034\\
0.668414914564244	0.909218350284701\\
0.670099587687622	-1.58674787596221\\
2.33380408166241	1.03202680712709\\
2.69482684426733	3.72749798885023\\
1.79465875084814	1.62262702678163\\
3.03475566316952	5\\
2.33788395240842	-1.20048240361105\\
2.62728649976666	4.12525625644508\\
2.96170010127218	3.63960111837115\\
1.8143221796216	5\\
2.21976398678858	2.02286106998357\\
0.300294403373143	-2.61441198577593\\
2.64474391023899	4.47751496557293\\
1.97281015698098	2.0493545981442\\
};
\addlegendentry{\Cref{alg:sf}}




\end{axis}
\end{tikzpicture}%

==> Example_2_Plot_1.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
	width=\imageWidth,
	height=\imageHeight,
	%at={(1.011in,0.642in)},
	scale only axis,
	scaled ticks=false,
	grid=both,
	grid style={line width=.1pt, draw=gray!10},
	major grid style={line width=.2pt,draw=gray!50},
	axis lines*=left,
	axis line style={line width=\lineWidth},
xmin=-2,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={$\mu$},,
%ymode=log,
ymin=-500,
ymax=0,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
%ylabel={$fdfdf\|$},
	axis background/.style={fill=white},
	%title style={font=\bfseries},
	%title={Number of modes 2, Number of switches 10},
	legend style={%
		legend cell align=left, 
		align=left, 
		font=\tiny,
      %text height=0.4cm,
		draw=white!15!black,
		at={(0.50,0.02)},
		anchor=south,},
]

\addplot [color=mycolor1, line width=\lineWidth]
  table[row sep=crcr]{%
-2	-160.722655844132\\
-1.88345365382099	-147.912566874219\\
-1.84810126582278	-144.133613554308\\
-1.77215189873419	-136.180022899651\\
-1.69590803372074	-128.418447820348\\
-1.62025316455697	-120.933327608454\\
-1.53192636535221	-112.461923682305\\
-1.46835443037975	-106.539867436523\\
-1.39110132409616	-99.5375284723912\\
-1.31645569620252	-92.9719145651593\\
-1.24050632911394	-86.4931099984605\\
-1.13349422466416	-77.7040831650081\\
-1.08860759493672	-74.1287082539742\\
-1.01265822784808	-68.2147049233946\\
-0.936708860759495	-62.4582202211054\\
-0.860759493670912	-56.8470381539128\\
-0.784810126582272	-51.3703785878583\\
-0.708860759493689	-46.0178214652223\\
-0.632911392405049	-40.7788307257079\\
-0.556962025316466	-35.6425541474727\\
-0.405063291139243	-25.632831101699\\
-0.25316455696202	-15.8947577033668\\
-0.0253164556962133	-1.58162900389635\\
-1.25550229768123e-07	-7.84393085950796e-06\\
0.202531645569593	-12.7952228368109\\
0.354430379746816	-22.5569543794043\\
0.430379746835456	-27.5289298340385\\
0.506329113924039	-32.5776266313839\\
0.582278481012679	-37.7146080181222\\
0.673024751063565	-43.9842821454837\\
0.734177215189845	-48.2996334841802\\
0.810126582278485	-53.7707891458123\\
0.914801546196657	-61.533045701548\\
0.962025316455708	-65.1254483897256\\
1.03797468354429	-71.0285311302617\\
1.1649083925966	-81.2597985662434\\
1.18987341772151	-83.3283840240001\\
1.26582278481015	-89.7401072135095\\
1.34177215189874	-96.3357121670867\\
1.46907582034777	-107.821817689331\\
1.49367088607596	-110.105235345942\\
1.56962025316454	-117.292015265333\\
1.64556962025318	-124.688364937822\\
1.72151898734177	-132.300124640828\\
1.8095076348863	-141.395052292175\\
1.87341772151899	-148.191547921128\\
1.94936708860757	-156.481076627823\\
2.02531645569621	-165.005709483358\\
2.1012658227848	-173.769370021187\\
2.17881511358718	-182.967984750207\\
2.25316455696202	-192.027754679103\\
2.32911392405066	-201.528770926767\\
2.40506329113924	-211.281506374626\\
2.48101265822783	-221.288640042203\\
2.59416060641547	-236.674394151674\\
2.63291139240505	-242.076255795303\\
2.70886075949369	-252.861580591099\\
2.80537447038813	-266.948482552522\\
2.86075949367091	-275.226630609675\\
2.9367088607595	-286.810520096969\\
3.01594949740786	-299.184305459913\\
3.08860759493672	-310.790144804512\\
3.1645569620253	-323.188933129291\\
3.24050632911394	-335.862084509574\\
3.31645569620252	-348.810675967933\\
3.39240506329116	-362.03565709319\\
3.50822997100346	-382.738183050444\\
3.62025316455697	-403.377125894792\\
3.69620253164555	-417.715554178838\\
3.78948605216817	-435.709798531919\\
3.92405063291142	-462.413653071627\\
4	-477.875848056489\\
4	-477.875848056489\\
};
\addlegendentry{$\lambda_{{\min}}(\mu)$}

\addplot [color=mycolor2, dashed, line width=\lineWidth]
  table[row sep=crcr]{%
-2	-160.722655844132\\
-1.88345365382099	-147.912566874219\\
-1.84810126582278	-144.133613554205\\
-1.77215189873419	-136.180022899457\\
-1.69590803372074	-128.418447820348\\
-1.62025316455697	-120.933327608374\\
-1.53192636535221	-112.461923682305\\
-1.46835443037975	-106.539867436465\\
-1.39110132409616	-99.5375284723912\\
-1.31645569620252	-92.9719145650215\\
-1.24050632911394	-86.4931099984528\\
-1.13349422466416	-77.7040831650081\\
-1.08860759493672	-74.1287082539098\\
-1.01265822784808	-68.2147049233939\\
-0.936708860759495	-62.4582202209966\\
-0.860759493670912	-56.847038153895\\
-0.784810126582272	-51.3703785872792\\
-0.708860759493689	-46.0178214647664\\
-0.632911392405049	-40.7788307256979\\
-0.556962025316466	-35.6425541469511\\
-0.405063291139243	-25.6328311016989\\
-0.25316455696202	-15.8947577033641\\
-0.0253164556962133	-1.58162900383184\\
-1.25550229768123e-07	-7.84393085950796e-06\\
0.202531645569593	-12.7952228367573\\
0.354430379746816	-22.5569543793513\\
0.430379746835456	-27.528929834018\\
0.506329113924039	-32.5776266304124\\
0.582278481012679	-37.7146080167081\\
0.673024751063565	-43.9842821454836\\
0.734177215189845	-48.2996334831711\\
0.810126582278485	-53.7707891439464\\
0.914801546196657	-61.533045701548\\
0.962025316455708	-65.1254483891761\\
1.03797468354429	-71.0285311287051\\
1.1649083925966	-81.2597985662433\\
1.18987341772151	-83.3283840238697\\
1.26582278481015	-89.7401072121004\\
1.34177215189874	-96.3357121654544\\
1.46907582034777	-107.821817689331\\
1.49367088607596	-110.105235345844\\
1.56962025316454	-117.292015264181\\
1.64556962025318	-124.688364936175\\
1.72151898734177	-132.300124640035\\
1.8095076348863	-141.395052292175\\
1.87341772151899	-148.191547920734\\
1.94936708860757	-156.481076626698\\
2.02531645569621	-165.005709482299\\
2.1012658227848	-173.76937002082\\
2.17881511358718	-182.967984750207\\
2.25316455696202	-192.027754678853\\
2.32911392405066	-201.528770926197\\
2.40506329113924	-211.281506374124\\
2.48101265822783	-221.288640042004\\
2.59416060641547	-236.674394151674\\
2.63291139240505	-242.076255795294\\
2.70886075949369	-252.861580591079\\
2.80537447038813	-266.948482552522\\
2.86075949367091	-275.226630609665\\
2.9367088607595	-286.810520096948\\
3.01594949740786	-299.184305459913\\
3.08860759493672	-310.790144804428\\
3.1645569620253	-323.188933128876\\
3.24050632911394	-335.86208450877\\
3.31645569620252	-348.810675967084\\
3.39240506329116	-362.035657092728\\
3.50822997100346	-382.738183050444\\
3.62025316455697	-403.377125894546\\
3.69620253164555	-417.715554178618\\
3.78948605216817	-435.709798531919\\
3.92405063291142	-462.413653071199\\
4	-477.875848056489\\
4	-477.875848056489\\
};
\addlegendentry{$\lambda^{\mathcal{V}}_{{\min}}(\mu)$}
\addplot [color=mycolor3, line width=\lineWidth,only marks, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{
2.17881511358718	-182.967984750207\\
-2	-160.722655844132\\
1.64255732215679e-06	-0.000103412998157637\\
0.914801546196657	-61.533045701548\\
-0.875250663380257	-57.9069480178552\\
4	-477.875848056489\\
-1.39110132409616	-99.5375284723912\\
0.414944200171931	-26.5126184660255\\
-0.406798244108131	-25.7454432791135\\
3.01594949740786	-299.184305459913\\
1.46907582034777	-107.821817689331\\
-1.13349422466416	-77.7040831650081\\
0.157275950403118	-9.92194902653966\\
-0.173115117097836	-10.8392076552327\\
-1.69590803372074	-128.418447820348\\
3.50822997100346	-382.738183050444\\
0.673024751063565	-43.9842821454837\\
2.59416060641547	-236.674394151674\\
-0.641662797019933	-41.3770581913273\\
-1.25031928857629	-87.318774153475\\
1.8095076348863	-141.395052292175\\
0.0620755282836285	-3.90916265345527\\
-0.0830391199237965	-5.18986382643874\\
-1.88345365382099	-147.912566874219\\
1.1649083925966	-81.2597985662434\\
-1.01670220350326	-68.5255104080773\\
3.78948605216817	-435.709798531919\\
0.298331049247622	-18.9267970181355\\
-1.53192636535221	-112.461923682305\\
-0.268101248751634	-16.8430114755392\\
2.80537447038813	-266.948482552522\\
-0.0303690591802592	-1.89730381004085\\
};
  \addlegendentry{$(\mu_j , \lambda_{\min}(\mu_j))$}

\end{axis}
\end{tikzpicture}%

==> Example_2_Plot_2.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
	width=\imageWidth,
	height=\imageHeight,
	%at={(1.011in,0.642in)},
	scale only axis,
	scaled ticks=false,
	grid=both,
	grid style={line width=.1pt, draw=gray!10},
	major grid style={line width=.2pt,draw=gray!50},
	axis lines*=left,
	axis line style={line width=\lineWidth},
xmin=-2,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={$\mu$},
ymode=log,
ymin=1e-16,
ymax=5e-09,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
%ylabel={},
	axis background/.style={fill=white},
	%title style={font=\bfseries},
	%title={Number of modes 2, Number of switches 10},
	legend style={%
		legend cell align=center, 
		align=left, 
		font=\tiny,
		draw=white!15!black,
        %text height=1.6cm,
        minimum height=.7cm,
		at={(0.50,0.80)},
		anchor=south,
        },
]

\addplot [color=mycolor1, line width=\lineWidth]
  table[row sep=crcr]{%
-2	1.23785887538948e-15\\
-1.92405063291139	1.2063729349952e-12\\
-1.84810126582279	7.17180084848874e-13\\
-1.77215189873418	1.42150264634192e-12\\
-1.69620253164557	4.42540306879911e-16\\
-1.62025316455696	6.61462830584784e-13\\
-1.54430379746835	3.47668022187051e-14\\
-1.46835443037975	5.51148157925315e-13\\
-1.39240506329114	4.27806075734482e-16\\
-1.31645569620253	1.48265518014104e-12\\
-1.24050632911392	8.88865298179451e-14\\
-1.16455696202532	6.82413110146053e-13\\
-1.08860759493671	8.68424303838717e-13\\
-1.0126582278481	1.08329200576382e-14\\
-0.936708860759493	1.74125472596929e-12\\
-0.860759493670885	3.11230183576667e-13\\
-0.784810126582279	1.12734374805118e-11\\
-0.708860759493671	9.90483555342513e-12\\
-0.632911392405063	2.4550844074474e-13\\
-0.556962025316455	1.46342575434861e-11\\
-0.481012658227849	1.06426671767381e-11\\
-0.405063291139241	4.9896046179753e-15\\
-0.329113924050633	2.1128634887221e-12\\
-0.253164556962025	1.72776944761577e-13\\
-0.177215189873419	2.28903634122696e-14\\
-0.101265822784811	1.69985982985687e-12\\
-0.0253164556962027	4.08000883437094e-11\\
0.0506329113924053	8.02166278849063e-13\\
0.126582278481013	2.25963679772878e-12\\
0.202531645569621	4.19432264030514e-12\\
0.278481012658228	7.6187655932692e-13\\
0.354430379746836	2.34753311515295e-12\\
0.430379746835444	7.44124351926317e-13\\
0.506329113924052	2.98185780141383e-11\\
0.582278481012658	3.74951543088004e-11\\
0.658227848101266	1.59755196386506e-12\\
0.734177215189874	2.08927629580895e-11\\
0.810126582278482	3.47007223403581e-11\\
0.886075949367088	4.07638462555059e-12\\
0.962025316455696	8.43873474953835e-12\\
1.0379746835443	2.19147395509897e-11\\
1.11392405063291	6.52831863823228e-12\\
1.18987341772152	1.56504911560569e-12\\
1.26582278481013	1.57011229386742e-11\\
1.34177215189873	1.69432967800149e-11\\
1.41772151898734	4.01788203030116e-12\\
1.49367088607595	8.84490070407491e-13\\
1.56962025316456	9.82554253367562e-12\\
1.64556962025316	1.32104898619606e-11\\
1.72151898734177	5.99948852219529e-12\\
1.79746835443038	1.20880607406043e-13\\
1.87341772151899	2.65744714454514e-12\\
1.94936708860759	7.18711211863688e-12\\
2.0253164556962	6.41619420082019e-12\\
2.10126582278481	2.11368523074639e-12\\
2.17721518987342	2.02150705319825e-15\\
2.25316455696202	1.30291742740144e-12\\
2.32911392405063	2.82907243741738e-12\\
2.40506329113924	2.37657497394881e-12\\
2.48101265822785	9.02400278749577e-13\\
2.55696202531646	7.00868254788596e-14\\
2.63291139240506	3.65139141954106e-14\\
2.70886075949367	7.90173884180763e-14\\
2.78481012658228	6.03088090236899e-15\\
2.86075949367089	3.63498317635216e-14\\
2.93670886075949	7.33308700510347e-14\\
3.0126582278481	1.90325339120655e-16\\
3.08860759493671	2.68862533520712e-13\\
3.16455696202532	1.28183484702544e-12\\
3.24050632911393	2.39348133239064e-12\\
3.31645569620253	2.43402327566702e-12\\
3.39240506329114	1.27806590445445e-12\\
3.46835443037975	1.64382758751435e-13\\
3.54430379746836	1.10381771383747e-13\\
3.62025316455696	6.07782766568569e-13\\
3.69620253164557	5.2813285593972e-13\\
3.77215189873418	2.97145517837797e-14\\
3.84810126582279	3.51940364692867e-13\\
3.92405063291139	9.2712025737312e-13\\
4	1.18950181500047e-16\\
};
\addlegendentry{${\calE}^{\calV}_r(\mu)$ (see \eqref{eqn:rel:err})}

\end{axis}
\end{tikzpicture}%

==> Example_2_Plot_3.tex <==

    \begin{tikzpicture}
\begin{axis}[
        width=\imageWidth,
	height=0.9*\imageHeight,
 scale only axis,
	scaled ticks=false,
	grid=both,
	grid style={line width=.1pt, draw=gray!10},
	major grid style={line 
        width=.2pt,draw=gray!50},
	axis lines*=left,
	axis line style={line width=\lineWidth},
    enlargelimits=0.10,
    x=1.5cm,
    legend style={%
		legend cell align=left,
		font=\small,
		draw=white!15!black,
        minimum height=.7cm,
    at={(1.3,1)},
      anchor=north},
      ymin=0,
      ymax=135,
    ylabel={\CT (s)},
    axis background/.style={fill=white},
    symbolic x coords={A,B,C,D,E},
    xtick={A,B,C,D,E},
    bar width=25pt,
    ]
\addplot[ybar,fill=mycolor1,forget plot] coordinates {(A,127)};
\addplot[ybar,fill=mycolor2,forget plot] coordinates {(B,21)};
\addplot[ybar,fill=mycolor3,forget plot] coordinates {(C,106)};
\addplot[ybar,fill=mycolor4,forget plot] coordinates {(D,63)};
\addplot[ybar,fill=mycolor5,forget plot] coordinates {(E,58)};

 \addlegendimage{empty legend}
\addlegendentry{A. \Cref{alg:sf}}
 \addlegendimage{empty legend}
\addlegendentry{B. \Cref{alg:sf} $\setminus$ \EIGOPT}
 \addlegendimage{empty legend}
\addlegendentry{C. \EIGOPT}
 \addlegendimage{empty legend}
\addlegendentry{D. $H_r^{j}(\mu)$ evaluations}
 \addlegendimage{empty legend}
\addlegendentry{E. Linear programs}
\end{axis}
\end{tikzpicture}





==> Example_BS_PS_Plot_1.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9*\imageWidth,
height=\imageHeight,
at={(0.919in,0.642in)},
scale only axis,
scaled ticks = false,
point meta min=-15,
point meta max=-6.83011297261811,
xmin=-0.4,
xmax=0,
xlabel={$\real(\lapVar)$},
ymin=0,
ymax=0.5,
ylabel={$\ri \imag(\lapVar)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
colorbar
]

\addplot[%
surf,
shader=interp, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=40]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
-0.4	0	-13.0117155625179\\
-0.4	0.0104507730465053	-7.43449313873144\\
-0.4	0.0210107647502804	-7.43276431010097\\
-0.4	0.0316811165307245	-8.01547282853648\\
-0.4	0.0424629817359523	-9.8751994747243\\
-0.4	0.0533575257674581	-8.86262813139295\\
-0.4	0.0643659262060823	-8.55037936890651\\
-0.4	0.0754893729392956	-8.59615600458665\\
-0.4	0.0867290682898125	-8.81433425058806\\
-0.4	0.0980862271455496	-9.19266199473876\\
-0.4	0.109562077090941	-9.85556877740249\\
-0.4	0.121157858539628	-13.8020051825765\\
-0.4	0.132874824868531	-10.0282277331288\\
-0.4	0.144714242553332	-9.54066525282416\\
-0.4	0.156677391305359	-9.31437019036415\\
-0.4	0.168765564209915	-9.20286841971277\\
-0.4	0.180980067866044	-9.16054777066153\\
-0.4	0.193322222527758	-9.16857106232523\\
-0.4	0.205793362246748	-9.21850810477625\\
-0.4	0.218394835016571	-9.30819094493868\\
-0.4	0.231128002918364	-9.44021201529558\\
-0.4	0.243994242268061	-9.62366563357263\\
-0.4	0.256994943765164	-9.87912205335657\\
-0.4	0.270131512643058	-10.2584248587869\\
-0.4	0.283405368820906	-10.9406373457095\\
-0.4	0.296817947057119	-12.5547438796943\\
-0.4	0.310370697104448	-10.7639131669573\\
-0.4	0.324065083866678	-10.2577009091009\\
-0.4	0.337902587556971	-9.97619815867595\\
-0.4	0.351884703857861	-9.79790961230787\\
-0.4	0.366012944082922	-9.68307844868661\\
-0.4	0.380288835340121	-9.61471450128575\\
-0.4	0.394713920696886	-9.58520919418011\\
-0.4	0.409289759346891	-9.59243111134725\\
-0.4	0.424017926778589	-9.63869882838036\\
-0.4	0.438900014945507	-9.73202844297432\\
-0.4	0.453937632438316	-9.89079281112171\\
-0.4	0.469132404658702	-10.1597879312416\\
-0.4	0.484485973995057	-10.6851767437283\\
-0.4	0.5	-14.0170540903038\\
-0.38974358974359	0	-9.26442180635792\\
-0.38974358974359	0.0104507730465053	-8.16009884726533\\
-0.38974358974359	0.0210107647502804	-8.04306779187521\\
-0.38974358974359	0.0316811165307245	-8.42144020245784\\
-0.38974358974359	0.0424629817359523	-9.43660060382667\\
-0.38974358974359	0.0533575257674581	-9.59953059432387\\
-0.38974358974359	0.0643659262060823	-9.03289426039551\\
-0.38974358974359	0.0754893729392956	-8.93203155612253\\
-0.38974358974359	0.0867290682898125	-9.0118278299199\\
-0.38974358974359	0.0980862271455496	-9.2124847332656\\
-0.38974358974359	0.109562077090941	-9.5391546703971\\
-0.38974358974359	0.121157858539628	-10.0717805037284\\
-0.38974358974359	0.132874824868531	-11.1170969037165\\
-0.38974358974359	0.144714242553332	-10.5582162531963\\
-0.38974358974359	0.156677391305359	-9.98496965099357\\
-0.38974358974359	0.168765564209915	-9.7050098862035\\
-0.38974358974359	0.180980067866044	-9.55184607372548\\
-0.38974358974359	0.193322222527758	-9.47284274861833\\
-0.38974358974359	0.205793362246748	-9.44578494817691\\
-0.38974358974359	0.218394835016571	-9.4601779396113\\
-0.38974358974359	0.231128002918364	-9.51193210718272\\
-0.38974358974359	0.243994242268061	-9.60099425890544\\
-0.38974358974359	0.256994943765164	-9.73154729283129\\
-0.38974358974359	0.270131512643058	-9.91384970494092\\
-0.38974358974359	0.283405368820906	-10.1695238886745\\
-0.38974358974359	0.296817947057119	-10.542181240053\\
-0.38974358974359	0.310370697104448	-11.0779517999994\\
-0.38974358974359	0.324065083866678	-11.1051688618908\\
-0.38974358974359	0.337902587556971	-10.5822523903187\\
-0.38974358974359	0.351884703857861	-10.2172105693339\\
-0.38974358974359	0.366012944082922	-9.96940615045204\\
-0.38974358974359	0.380288835340121	-9.79232604723918\\
-0.38974358974359	0.394713920696886	-9.66245411991771\\
-0.38974358974359	0.409289759346891	-9.56721030186879\\
-0.38974358974359	0.424017926778589	-9.49929489586314\\
-0.38974358974359	0.438900014945507	-9.45441947722795\\
-0.38974358974359	0.453937632438316	-9.42984627254257\\
-0.38974358974359	0.469132404658702	-9.42416165118838\\
-0.38974358974359	0.484485973995057	-9.43653099254514\\
-0.38974358974359	0.5	-9.46657808301476\\
-0.37948717948718	0	-10.4912883167436\\
-0.37948717948718	0.0104507730465053	-8.79618859219783\\
-0.37948717948718	0.0210107647502804	-8.60996555920293\\
-0.37948717948718	0.0316811165307245	-8.85684761858196\\
-0.37948717948718	0.0424629817359523	-9.548795908455\\
-0.37948717948718	0.0533575257674581	-10.1321370658437\\
-0.37948717948718	0.0643659262060823	-9.50502343900968\\
-0.37948717948718	0.0754893729392956	-9.28426945179254\\
-0.37948717948718	0.0867290682898125	-9.2543634045856\\
-0.37948717948718	0.0980862271455496	-9.3333864762844\\
-0.37948717948718	0.109562077090941	-9.49843319569069\\
-0.37948717948718	0.121157858539628	-9.75236301250747\\
-0.37948717948718	0.132874824868531	-10.1248198880159\\
-0.37948717948718	0.144714242553332	-10.6595045260122\\
-0.37948717948718	0.156677391305359	-10.8884259126784\\
-0.37948717948718	0.168765564209915	-10.4457624339885\\
-0.37948717948718	0.180980067866044	-10.1174433483566\\
-0.37948717948718	0.193322222527758	-9.9172991254415\\
-0.37948717948718	0.205793362246748	-9.79710505651221\\
-0.37948717948718	0.218394835016571	-9.73179458168701\\
-0.37948717948718	0.231128002918364	-9.70908896482484\\
-0.37948717948718	0.243994242268061	-9.72226864255891\\
-0.37948717948718	0.256994943765164	-9.76918736446639\\
-0.37948717948718	0.270131512643058	-9.85069450276486\\
-0.37948717948718	0.283405368820906	-9.97116278756962\\
-0.37948717948718	0.296817947057119	-10.140346252297\\
-0.37948717948718	0.310370697104448	-10.3769047794356\\
-0.37948717948718	0.324065083866678	-10.7143762473683\\
-0.37948717948718	0.337902587556971	-11.1575643157485\\
-0.37948717948718	0.351884703857861	-11.1849509104949\\
-0.37948717948718	0.366012944082922	-10.7336515739436\\
-0.37948717948718	0.380288835340121	-10.3749756933904\\
-0.37948717948718	0.394713920696886	-10.1176690888981\\
-0.37948717948718	0.409289759346891	-9.92588660063955\\
-0.37948717948718	0.424017926778589	-9.77834225106487\\
-0.37948717948718	0.438900014945507	-9.66269680419514\\
-0.37948717948718	0.453937632438316	-9.5715403145521\\
-0.37948717948718	0.469132404658702	-9.5000178771704\\
-0.37948717948718	0.484485973995057	-9.44482502332159\\
-0.37948717948718	0.5	-9.40350526493983\\
-0.369230769230769	0	-10.885323282905\\
-0.369230769230769	0.0104507730465053	-9.50059763666689\\
-0.369230769230769	0.0210107647502804	-9.17071493964739\\
-0.369230769230769	0.0316811165307245	-9.30295127695958\\
-0.369230769230769	0.0424629817359523	-9.79468166348833\\
-0.369230769230769	0.0533575257674581	-10.4300812289077\\
-0.369230769230769	0.0643659262060823	-9.98811501492736\\
-0.369230769230769	0.0754893729392956	-9.67108290874575\\
-0.369230769230769	0.0867290682898125	-9.54997646022781\\
-0.369230769230769	0.0980862271455496	-9.53760337795834\\
-0.369230769230769	0.109562077090941	-9.59989027762666\\
-0.369230769230769	0.121157858539628	-9.72473763524187\\
-0.369230769230769	0.132874824868531	-9.91234383019209\\
-0.369230769230769	0.144714242553332	-10.1712567264208\\
-0.369230769230769	0.156677391305359	-10.5095858176765\\
-0.369230769230769	0.168765564209915	-10.8428634778147\\
-0.369230769230769	0.180980067866044	-10.8116210893787\\
-0.369230769230769	0.193322222527758	-10.534616068796\\
-0.369230769230769	0.205793362246748	-10.2996277495064\\
-0.369230769230769	0.218394835016571	-10.137412958338\\
-0.369230769230769	0.231128002918364	-10.0322732430265\\
-0.369230769230769	0.243994242268061	-9.97080816233227\\
-0.369230769230769	0.256994943765164	-9.94536171885994\\
-0.369230769230769	0.270131512643058	-9.95145555581568\\
-0.369230769230769	0.283405368820906	-9.98747037264398\\
-0.369230769230769	0.296817947057119	-10.054221060527\\
-0.369230769230769	0.310370697104448	-10.1547957859107\\
-0.369230769230769	0.324065083866678	-10.2958935719275\\
-0.369230769230769	0.337902587556971	-10.4885916593855\\
-0.369230769230769	0.351884703857861	-10.7488650074642\\
-0.369230769230769	0.366012944082922	-11.0660223312877\\
-0.369230769230769	0.380288835340121	-11.215760185408\\
-0.369230769230769	0.394713920696886	-10.9510716279693\\
-0.369230769230769	0.409289759346891	-10.6171506201808\\
-0.369230769230769	0.424017926778589	-10.3494951885072\\
-0.369230769230769	0.438900014945507	-10.1417154583889\\
-0.369230769230769	0.453937632438316	-9.97711666902387\\
-0.369230769230769	0.469132404658702	-9.84443512615884\\
-0.369230769230769	0.484485973995057	-9.7360929217133\\
-0.369230769230769	0.5	-9.64693977395121\\
-0.358974358974359	0	-9.97250975018741\\
-0.358974358974359	0.0104507730465053	-10.4159215079231\\
-0.358974358974359	0.0210107647502804	-9.74703167033665\\
-0.358974358974359	0.0316811165307245	-9.74778767574849\\
-0.358974358974359	0.0424629817359523	-10.0775817794776\\
-0.358974358974359	0.0533575257674581	-10.6095123450052\\
-0.358974358974359	0.0643659262060823	-10.4983356123724\\
-0.358974358974359	0.0754893729392956	-10.1216422861844\\
-0.358974358974359	0.0867290682898125	-9.91652515072574\\
-0.358974358974359	0.0980862271455496	-9.82418666045609\\
-0.358974358974359	0.109562077090941	-9.8068236577651\\
-0.358974358974359	0.121157858539628	-9.8465149360713\\
-0.358974358974359	0.132874824868531	-9.93388815859013\\
-0.358974358974359	0.144714242553332	-10.0695071195044\\
-0.358974358974359	0.156677391305359	-10.254371949487\\
-0.358974358974359	0.168765564209915	-10.4943383164123\\
-0.358974358974359	0.180980067866044	-10.7704189460554\\
-0.358974358974359	0.193322222527758	-10.9682164986294\\
-0.358974358974359	0.205793362246748	-10.909224766521\\
-0.358974358974359	0.218394835016571	-10.6990239798452\\
-0.358974358974359	0.231128002918364	-10.5049599118759\\
-0.358974358974359	0.243994242268061	-10.3597042413436\\
-0.358974358974359	0.256994943765164	-10.2584031631364\\
-0.358974358974359	0.270131512643058	-10.194093190699\\
-0.358974358974359	0.283405368820906	-10.1611758199307\\
-0.358974358974359	0.296817947057119	-10.1557694022779\\
-0.358974358974359	0.310370697104448	-10.1767991312522\\
-0.358974358974359	0.324065083866678	-10.2241078239369\\
-0.358974358974359	0.337902587556971	-10.2991008703955\\
-0.358974358974359	0.351884703857861	-10.404393914414\\
-0.358974358974359	0.366012944082922	-10.5447132213493\\
-0.358974358974359	0.380288835340121	-10.7211575778462\\
-0.358974358974359	0.394713920696886	-10.9180014587275\\
-0.358974358974359	0.409289759346891	-11.0605808354938\\
-0.358974358974359	0.424017926778589	-11.0136455345119\\
-0.358974358974359	0.438900014945507	-10.8066181410593\\
-0.358974358974359	0.453937632438316	-10.576007216501\\
-0.358974358974359	0.469132404658702	-10.3716107385546\\
-0.358974358974359	0.484485973995057	-10.2004614850089\\
-0.358974358974359	0.5	-10.057465802029\\
-0.348717948717949	0	-8.29790533711474\\
-0.348717948717949	0.0104507730465053	-10.8901235268952\\
-0.348717948717949	0.0210107647502804	-10.2991314885629\\
-0.348717948717949	0.0316811165307245	-10.188015250483\\
-0.348717948717949	0.0424629817359523	-10.3645564862784\\
-0.348717948717949	0.0533575257674581	-10.7532431262392\\
-0.348717948717949	0.0643659262060823	-10.9676823937502\\
-0.348717948717949	0.0754893729392956	-10.6573744119407\\
-0.348717948717949	0.0867290682898125	-10.3702582410481\\
-0.348717948717949	0.0980862271455496	-10.1981990409701\\
-0.348717948717949	0.109562077090941	-10.1081271130526\\
-0.348717948717949	0.121157858539628	-10.0763515812463\\
-0.348717948717949	0.132874824868531	-10.0907467804991\\
-0.348717948717949	0.144714242553332	-10.1454343002186\\
-0.348717948717949	0.156677391305359	-10.2392391686408\\
-0.348717948717949	0.168765564209915	-10.3709757814475\\
-0.348717948717949	0.180980067866044	-10.5452058107974\\
-0.348717948717949	0.193322222527758	-10.7595539503616\\
-0.348717948717949	0.205793362246748	-10.9906458347723\\
-0.348717948717949	0.218394835016571	-11.137969659589\\
-0.348717948717949	0.231128002918364	-11.0796030714255\\
-0.348717948717949	0.243994242268061	-10.9034790979385\\
-0.348717948717949	0.256994943765164	-10.727011266933\\
-0.348717948717949	0.270131512643058	-10.5850275893775\\
-0.348717948717949	0.283405368820906	-10.4810325906422\\
-0.348717948717949	0.296817947057119	-10.4096467674043\\
-0.348717948717949	0.310370697104448	-10.3660444715078\\
-0.348717948717949	0.324065083866678	-10.3476763465526\\
-0.348717948717949	0.337902587556971	-10.352540956131\\
-0.348717948717949	0.351884703857861	-10.3803894871703\\
-0.348717948717949	0.366012944082922	-10.4309681750834\\
-0.348717948717949	0.380288835340121	-10.5047069419841\\
-0.348717948717949	0.394713920696886	-10.6019699930521\\
-0.348717948717949	0.409289759346891	-10.7207625866313\\
-0.348717948717949	0.424017926778589	-10.8515111270379\\
-0.348717948717949	0.438900014945507	-10.9605000136764\\
-0.348717948717949	0.453937632438316	-10.9904179484907\\
-0.348717948717949	0.469132404658702	-10.9047085000652\\
-0.348717948717949	0.484485973995057	-10.748246055602\\
-0.348717948717949	0.5	-10.5747032174074\\
-0.338461538461538	0	-11.078306784571\\
-0.338461538461538	0.0104507730465053	-11.1573826235318\\
-0.338461538461538	0.0210107647502804	-10.7616617942196\\
-0.338461538461538	0.0316811165307245	-10.6428203105333\\
-0.338461538461538	0.0424629817359523	-10.6867397871987\\
-0.338461538461538	0.0533575257674581	-10.9335408234252\\
-0.338461538461538	0.0643659262060823	-11.1723564898268\\
-0.338461538461538	0.0754893729392956	-11.2143031880634\\
-0.338461538461538	0.0867290682898125	-10.9209942559643\\
-0.338461538461538	0.0980862271455496	-10.6677192083978\\
-0.338461538461538	0.109562077090941	-10.4998868623209\\
-0.338461538461538	0.121157858539628	-10.3996270216651\\
-0.338461538461538	0.132874824868531	-10.3471874782242\\
-0.338461538461538	0.144714242553332	-10.336887061753\\
-0.338461538461538	0.156677391305359	-10.3617669253327\\
-0.338461538461538	0.168765564209915	-10.4192562462741\\
-0.338461538461538	0.180980067866044	-10.5087936171303\\
-0.338461538461538	0.193322222527758	-10.6328713839532\\
-0.338461538461538	0.205793362246748	-10.7917935680448\\
-0.338461538461538	0.218394835016571	-10.9861434644395\\
-0.338461538461538	0.231128002918364	-11.1860657479055\\
-0.338461538461538	0.243994242268061	-11.3186843857142\\
-0.338461538461538	0.256994943765164	-11.2774245403091\\
-0.338461538461538	0.270131512643058	-11.126680821757\\
-0.338461538461538	0.283405368820906	-10.9572271425528\\
-0.338461538461538	0.296817947057119	-10.8139610646152\\
-0.338461538461538	0.310370697104448	-10.7023358510568\\
-0.338461538461538	0.324065083866678	-10.621457957915\\
-0.338461538461538	0.337902587556971	-10.5661897047087\\
-0.338461538461538	0.351884703857861	-10.5341993438263\\
-0.338461538461538	0.366012944082922	-10.524085629227\\
-0.338461538461538	0.380288835340121	-10.5341583893179\\
-0.338461538461538	0.394713920696886	-10.563988473666\\
-0.338461538461538	0.409289759346891	-10.613040898598\\
-0.338461538461538	0.424017926778589	-10.6803299498755\\
-0.338461538461538	0.438900014945507	-10.7641263432929\\
-0.338461538461538	0.453937632438316	-10.8574618107835\\
-0.338461538461538	0.469132404658702	-10.9447109124228\\
-0.338461538461538	0.484485973995057	-10.9930985627836\\
-0.338461538461538	0.5	-10.9735490182862\\
-0.328205128205128	0	-10.0167055433311\\
-0.328205128205128	0.0104507730465053	-10.5560089934259\\
-0.328205128205128	0.0210107647502804	-11.0159156522292\\
-0.328205128205128	0.0316811165307245	-11.0732241394084\\
-0.328205128205128	0.0424629817359523	-11.1650745825713\\
-0.328205128205128	0.0533575257674581	-11.1886462292155\\
-0.328205128205128	0.0643659262060823	-11.3776800285237\\
-0.328205128205128	0.0754893729392956	-11.524419846409\\
-0.328205128205128	0.0867290682898125	-11.456445373949\\
-0.328205128205128	0.0980862271455496	-11.2133484932191\\
-0.328205128205128	0.109562077090941	-10.9807172224936\\
-0.328205128205128	0.121157858539628	-10.8037463476959\\
-0.328205128205128	0.132874824868531	-10.6892687383507\\
-0.328205128205128	0.144714242553332	-10.6180180121238\\
-0.328205128205128	0.156677391305359	-10.5825937543362\\
-0.328205128205128	0.168765564209915	-10.5795353811565\\
-0.328205128205128	0.180980067866044	-10.6045127455357\\
-0.328205128205128	0.193322222527758	-10.6583482683395\\
-0.328205128205128	0.205793362246748	-10.7410864331251\\
-0.328205128205128	0.218394835016571	-10.8527741030462\\
-0.328205128205128	0.231128002918364	-10.9956769245049\\
-0.328205128205128	0.243994242268061	-11.1668925726571\\
-0.328205128205128	0.256994943765164	-11.3436275993894\\
-0.328205128205128	0.270131512643058	-11.475838820242\\
-0.328205128205128	0.283405368820906	-11.4750694858967\\
-0.328205128205128	0.296817947057119	-11.3526520716277\\
-0.328205128205128	0.310370697104448	-11.191266526849\\
-0.328205128205128	0.324065083866678	-11.0447310551789\\
-0.328205128205128	0.337902587556971	-10.9238308517242\\
-0.328205128205128	0.351884703857861	-10.8308206882129\\
-0.328205128205128	0.366012944082922	-10.7634899053592\\
-0.328205128205128	0.380288835340121	-10.7185884487688\\
-0.328205128205128	0.394713920696886	-10.6934740732647\\
-0.328205128205128	0.409289759346891	-10.6874073844717\\
-0.328205128205128	0.424017926778589	-10.699332269075\\
-0.328205128205128	0.438900014945507	-10.7296504134064\\
-0.328205128205128	0.453937632438316	-10.7755590085142\\
-0.328205128205128	0.469132404658702	-10.8365007503844\\
-0.328205128205128	0.484485973995057	-10.9072262154634\\
-0.328205128205128	0.5	-10.9794673616757\\
-0.317948717948718	0	-8.15314662764907\\
-0.317948717948718	0.0104507730465053	-10.1283620017083\\
-0.317948717948718	0.0210107647502804	-10.9201920953276\\
-0.317948717948718	0.0316811165307245	-11.3071757252466\\
-0.317948717948718	0.0424629817359523	-11.5802010600792\\
-0.317948717948718	0.0533575257674581	-11.6960427236598\\
-0.317948717948718	0.0643659262060823	-11.6224524778687\\
-0.317948717948718	0.0754893729392956	-11.7030926095156\\
-0.317948717948718	0.0867290682898125	-11.7830075159515\\
-0.317948717948718	0.0980862271455496	-11.7290538780089\\
-0.317948717948718	0.109562077090941	-11.5074914444872\\
-0.317948717948718	0.121157858539628	-11.2803028789113\\
-0.317948717948718	0.132874824868531	-11.1069618069879\\
-0.317948717948718	0.144714242553332	-10.9776113585028\\
-0.317948717948718	0.156677391305359	-10.8839744729169\\
-0.317948717948718	0.168765564209915	-10.8248049283764\\
-0.317948717948718	0.180980067866044	-10.7960454330978\\
-0.317948717948718	0.193322222527758	-10.7928240399729\\
-0.317948717948718	0.205793362246748	-10.8150026560244\\
-0.317948717948718	0.218394835016571	-10.8621866727796\\
-0.317948717948718	0.231128002918364	-10.9336046722807\\
-0.317948717948718	0.243994242268061	-11.0326111229599\\
-0.317948717948718	0.256994943765164	-11.1556033880457\\
-0.317948717948718	0.270131512643058	-11.3032842733996\\
-0.317948717948718	0.283405368820906	-11.4638740036331\\
-0.317948717948718	0.296817947057119	-11.6047847880882\\
-0.317948717948718	0.310370697104448	-11.6452137220897\\
-0.317948717948718	0.324065083866678	-11.5631706084076\\
-0.317948717948718	0.337902587556971	-11.4212198650016\\
-0.317948717948718	0.351884703857861	-11.2751194450162\\
-0.317948717948718	0.366012944082922	-11.1462758063575\\
-0.317948717948718	0.380288835340121	-11.041550569992\\
-0.317948717948718	0.394713920696886	-10.9597509908681\\
-0.317948717948718	0.409289759346891	-10.9010916529829\\
-0.317948717948718	0.424017926778589	-10.8617663344602\\
-0.317948717948718	0.438900014945507	-10.8412680821214\\
-0.317948717948718	0.453937632438316	-10.837798139991\\
-0.317948717948718	0.469132404658702	-10.8499408230817\\
-0.317948717948718	0.484485973995057	-10.8786789897794\\
-0.317948717948718	0.5	-10.9216035212504\\
-0.307692307692308	0	-10.3540238321453\\
-0.307692307692308	0.0104507730465053	-10.5381299152592\\
-0.307692307692308	0.0210107647502804	-11.0237465959122\\
-0.307692307692308	0.0316811165307245	-11.7055231694562\\
-0.307692307692308	0.0424629817359523	-12.2043982000843\\
-0.307692307692308	0.0533575257674581	-12.0375844689747\\
-0.307692307692308	0.0643659262060823	-11.9520924087099\\
-0.307692307692308	0.0754893729392956	-11.8494241444263\\
-0.307692307692308	0.0867290682898125	-11.8238671645587\\
-0.307692307692308	0.0980862271455496	-11.8576858730696\\
-0.307692307692308	0.109562077090941	-11.8470895522354\\
-0.307692307692308	0.121157858539628	-11.713916586702\\
-0.307692307692308	0.132874824868531	-11.5551412709222\\
-0.307692307692308	0.144714242553332	-11.3948954467226\\
-0.307692307692308	0.156677391305359	-11.2547578901511\\
-0.307692307692308	0.168765564209915	-11.1493273231354\\
-0.307692307692308	0.180980067866044	-11.0691585125801\\
-0.307692307692308	0.193322222527758	-11.0167990371196\\
-0.307692307692308	0.205793362246748	-10.9891261482561\\
-0.307692307692308	0.218394835016571	-10.981926894075\\
-0.307692307692308	0.231128002918364	-10.9965855335097\\
-0.307692307692308	0.243994242268061	-11.0337756462791\\
-0.307692307692308	0.256994943765164	-11.0911297966267\\
-0.307692307692308	0.270131512643058	-11.1745424059686\\
-0.307692307692308	0.283405368820906	-11.2753625828292\\
-0.307692307692308	0.296817947057119	-11.4032829663331\\
-0.307692307692308	0.310370697104448	-11.5455413289071\\
-0.307692307692308	0.324065083866678	-11.6843590775836\\
-0.307692307692308	0.337902587556971	-11.7621986064772\\
-0.307692307692308	0.351884703857861	-11.7395377549041\\
-0.307692307692308	0.366012944082922	-11.6386961127516\\
-0.307692307692308	0.380288835340121	-11.5025052348986\\
-0.307692307692308	0.394713920696886	-11.3675944125068\\
-0.307692307692308	0.409289759346891	-11.2533226853675\\
-0.307692307692308	0.424017926778589	-11.1595256319331\\
-0.307692307692308	0.438900014945507	-11.0859205025354\\
-0.307692307692308	0.453937632438316	-11.0322885816575\\
-0.307692307692308	0.469132404658702	-10.9970614876559\\
-0.307692307692308	0.484485973995057	-10.9779463684257\\
-0.307692307692308	0.5	-10.9741186848482\\
-0.297435897435897	0	-11.6539102984301\\
-0.297435897435897	0.0104507730465053	-12.0016003266377\\
-0.297435897435897	0.0210107647502804	-11.3024196889161\\
-0.297435897435897	0.0316811165307245	-11.8123766877622\\
-0.297435897435897	0.0424629817359523	-13.2486042224643\\
-0.297435897435897	0.0533575257674581	-12.3288796429229\\
-0.297435897435897	0.0643659262060823	-12.0023869345427\\
-0.297435897435897	0.0754893729392956	-11.7987347176972\\
-0.297435897435897	0.0867290682898125	-11.7580614934432\\
-0.297435897435897	0.0980862271455496	-11.8069743547375\\
-0.297435897435897	0.109562077090941	-11.8117190655882\\
-0.297435897435897	0.121157858539628	-11.8471110609578\\
-0.297435897435897	0.132874824868531	-11.8183222723115\\
-0.297435897435897	0.144714242553332	-11.7610460053715\\
-0.297435897435897	0.156677391305359	-11.6435093864638\\
-0.297435897435897	0.168765564209915	-11.5201415630979\\
-0.297435897435897	0.180980067866044	-11.417119488663\\
-0.297435897435897	0.193322222527758	-11.3230920873443\\
-0.297435897435897	0.205793362246748	-11.2488421030067\\
-0.297435897435897	0.218394835016571	-11.1962247640346\\
-0.297435897435897	0.231128002918364	-11.1655947311016\\
-0.297435897435897	0.243994242268061	-11.1525265141939\\
-0.297435897435897	0.256994943765164	-11.1576873086535\\
-0.297435897435897	0.270131512643058	-11.1826760665018\\
-0.297435897435897	0.283405368820906	-11.2282805084062\\
-0.297435897435897	0.296817947057119	-11.2911196730457\\
-0.297435897435897	0.310370697104448	-11.3747175232032\\
-0.297435897435897	0.324065083866678	-11.4766883995442\\
-0.297435897435897	0.337902587556971	-11.5926751051144\\
-0.297435897435897	0.351884703857861	-11.7164944866478\\
-0.297435897435897	0.366012944082922	-11.8241736507838\\
-0.297435897435897	0.380288835340121	-11.8709332095667\\
-0.297435897435897	0.394713920696886	-11.8269998988792\\
-0.297435897435897	0.409289759346891	-11.7170451561355\\
-0.297435897435897	0.424017926778589	-11.5937032757291\\
-0.297435897435897	0.438900014945507	-11.4710741357014\\
-0.297435897435897	0.453937632438316	-11.3658638306015\\
-0.297435897435897	0.469132404658702	-11.2788346015856\\
-0.297435897435897	0.484485973995057	-11.2098948754878\\
-0.297435897435897	0.5	-11.1584656376269\\
-0.287179487179487	0	-11.1182059033161\\
-0.287179487179487	0.0104507730465053	-11.2992748605727\\
-0.287179487179487	0.0210107647502804	-11.6722963857955\\
-0.287179487179487	0.0316811165307245	-11.7250727956645\\
-0.287179487179487	0.0424629817359523	-11.8932545744821\\
-0.287179487179487	0.0533575257674581	-11.8730401464194\\
-0.287179487179487	0.0643659262060823	-11.8833732185937\\
-0.287179487179487	0.0754893729392956	-11.6976352428785\\
-0.287179487179487	0.0867290682898125	-11.6497817964372\\
-0.287179487179487	0.0980862271455496	-11.6343029470816\\
-0.287179487179487	0.109562077090941	-11.6860295075754\\
-0.287179487179487	0.121157858539628	-11.7154850592177\\
-0.287179487179487	0.132874824868531	-11.7645075260296\\
-0.287179487179487	0.144714242553332	-11.8323101363775\\
-0.287179487179487	0.156677391305359	-11.829651972468\\
-0.287179487179487	0.168765564209915	-11.8109935094382\\
-0.287179487179487	0.180980067866044	-11.7457382220615\\
-0.287179487179487	0.193322222527758	-11.664262800455\\
-0.287179487179487	0.205793362246748	-11.5714024157837\\
-0.287179487179487	0.218394835016571	-11.4947117300652\\
-0.287179487179487	0.231128002918364	-11.4301867366076\\
-0.287179487179487	0.243994242268061	-11.3724846710566\\
-0.287179487179487	0.256994943765164	-11.3385365871728\\
-0.287179487179487	0.270131512643058	-11.3218433861147\\
-0.287179487179487	0.283405368820906	-11.3164620699891\\
-0.287179487179487	0.296817947057119	-11.3263124595217\\
-0.287179487179487	0.310370697104448	-11.355559503281\\
-0.287179487179487	0.324065083866678	-11.4037250500433\\
-0.287179487179487	0.337902587556971	-11.4627412485885\\
-0.287179487179487	0.351884703857861	-11.5476206370477\\
-0.287179487179487	0.366012944082922	-11.6436845521685\\
-0.287179487179487	0.380288835340121	-11.7521063420612\\
-0.287179487179487	0.394713920696886	-11.8588122325038\\
-0.287179487179487	0.409289759346891	-11.9387316742416\\
-0.287179487179487	0.424017926778589	-11.9557961979173\\
-0.287179487179487	0.438900014945507	-11.9043415691763\\
-0.287179487179487	0.453937632438316	-11.8044829757093\\
-0.287179487179487	0.469132404658702	-11.686187812257\\
-0.287179487179487	0.484485973995057	-11.5789088654783\\
-0.287179487179487	0.5	-11.476576420302\\
-0.276923076923077	0	-11.3338650626249\\
-0.276923076923077	0.0104507730465053	-11.1541644013488\\
-0.276923076923077	0.0210107647502804	-11.4383912402041\\
-0.276923076923077	0.0316811165307245	-11.4617927920017\\
-0.276923076923077	0.0424629817359523	-11.5859085020155\\
-0.276923076923077	0.0533575257674581	-11.6052084658278\\
-0.276923076923077	0.0643659262060823	-11.6147907346441\\
-0.276923076923077	0.0754893729392956	-11.6850304785094\\
-0.276923076923077	0.0867290682898125	-11.6448589224964\\
-0.276923076923077	0.0980862271455496	-11.6236690864886\\
-0.276923076923077	0.109562077090941	-11.6299899855431\\
-0.276923076923077	0.121157858539628	-11.658197249091\\
-0.276923076923077	0.132874824868531	-11.6864632513774\\
-0.276923076923077	0.144714242553332	-11.7225369713736\\
-0.276923076923077	0.156677391305359	-11.7681107501085\\
-0.276923076923077	0.168765564209915	-11.8095073589807\\
-0.276923076923077	0.180980067866044	-11.8434276873369\\
-0.276923076923077	0.193322222527758	-11.8695618389105\\
-0.276923076923077	0.205793362246748	-11.8518635919874\\
-0.276923076923077	0.218394835016571	-11.7963337497398\\
-0.276923076923077	0.231128002918364	-11.73128300221\\
-0.276923076923077	0.243994242268061	-11.6779104405921\\
-0.276923076923077	0.256994943765164	-11.6146697567945\\
-0.276923076923077	0.270131512643058	-11.558522362715\\
-0.276923076923077	0.283405368820906	-11.5183058361611\\
-0.276923076923077	0.296817947057119	-11.4871468403564\\
-0.276923076923077	0.310370697104448	-11.4730725341319\\
-0.276923076923077	0.324065083866678	-11.4754372660584\\
-0.276923076923077	0.337902587556971	-11.490187139194\\
-0.276923076923077	0.351884703857861	-11.5186504823734\\
-0.276923076923077	0.366012944082922	-11.5593893393616\\
-0.276923076923077	0.380288835340121	-11.6261272384149\\
-0.276923076923077	0.394713920696886	-11.6938174669369\\
-0.276923076923077	0.409289759346891	-11.7850440679297\\
-0.276923076923077	0.424017926778589	-11.8776144343473\\
-0.276923076923077	0.438900014945507	-11.9649362692907\\
-0.276923076923077	0.453937632438316	-12.0196558320397\\
-0.276923076923077	0.469132404658702	-12.0192868691642\\
-0.276923076923077	0.484485973995057	-11.9827297819141\\
-0.276923076923077	0.5	-11.891227377747\\
-0.266666666666667	0	-9.8956157104612\\
-0.266666666666667	0.0104507730465053	-10.9638644914086\\
-0.266666666666667	0.0210107647502804	-11.1214931264945\\
-0.266666666666667	0.0316811165307245	-11.3292966339946\\
-0.266666666666667	0.0424629817359523	-11.5131205438674\\
-0.266666666666667	0.0533575257674581	-11.5264997070342\\
-0.266666666666667	0.0643659262060823	-11.6102603234129\\
-0.266666666666667	0.0754893729392956	-11.6588400708403\\
-0.266666666666667	0.0867290682898125	-11.6579042247155\\
-0.266666666666667	0.0980862271455496	-11.6555812120648\\
-0.266666666666667	0.109562077090941	-11.6685775921677\\
-0.266666666666667	0.121157858539628	-11.6606380223116\\
-0.266666666666667	0.132874824868531	-11.6750744089833\\
-0.266666666666667	0.144714242553332	-11.6858109909093\\
-0.266666666666667	0.156677391305359	-11.7237839178989\\
-0.266666666666667	0.168765564209915	-11.7769188416914\\
-0.266666666666667	0.180980067866044	-11.8143806704677\\
-0.266666666666667	0.193322222527758	-11.8561541739211\\
-0.266666666666667	0.205793362246748	-11.8970583404036\\
-0.266666666666667	0.218394835016571	-11.9358578708827\\
-0.266666666666667	0.231128002918364	-11.9353936235307\\
-0.266666666666667	0.243994242268061	-11.9245517088896\\
-0.266666666666667	0.256994943765164	-11.8862968033449\\
-0.266666666666667	0.270131512643058	-11.8516705918674\\
-0.266666666666667	0.283405368820906	-11.802451188991\\
-0.266666666666667	0.296817947057119	-11.7473318349655\\
-0.266666666666667	0.310370697104448	-11.7016559565094\\
-0.266666666666667	0.324065083866678	-11.6658356600208\\
-0.266666666666667	0.337902587556971	-11.6423180331734\\
-0.266666666666667	0.351884703857861	-11.635508417742\\
-0.266666666666667	0.366012944082922	-11.6367696589676\\
-0.266666666666667	0.380288835340121	-11.6495351173411\\
-0.266666666666667	0.394713920696886	-11.6759446880174\\
-0.266666666666667	0.409289759346891	-11.7147324977287\\
-0.266666666666667	0.424017926778589	-11.7714614395059\\
-0.266666666666667	0.438900014945507	-11.838765919546\\
-0.266666666666667	0.453937632438316	-11.9134282154856\\
-0.266666666666667	0.469132404658702	-11.9973972663133\\
-0.266666666666667	0.484485973995057	-12.0612863364525\\
-0.266666666666667	0.5	-12.1153948125363\\
-0.256410256410256	0	-11.1364592606368\\
-0.256410256410256	0.0104507730465053	-10.999572856716\\
-0.256410256410256	0.0210107647502804	-11.364982502858\\
-0.256410256410256	0.0316811165307245	-11.2976905277049\\
-0.256410256410256	0.0424629817359523	-11.3515611823226\\
-0.256410256410256	0.0533575257674581	-11.5371436595939\\
-0.256410256410256	0.0643659262060823	-11.5988861407335\\
-0.256410256410256	0.0754893729392956	-11.6767337847396\\
-0.256410256410256	0.0867290682898125	-11.7417963956504\\
-0.256410256410256	0.0980862271455496	-11.7578748163906\\
-0.256410256410256	0.109562077090941	-11.7564155354012\\
-0.256410256410256	0.121157858539628	-11.7690507951495\\
-0.256410256410256	0.132874824868531	-11.7600044440392\\
-0.256410256410256	0.144714242553332	-11.757967058695\\
-0.256410256410256	0.156677391305359	-11.7545143280276\\
-0.256410256410256	0.168765564209915	-11.7796386686917\\
-0.256410256410256	0.180980067866044	-11.8072532180364\\
-0.256410256410256	0.193322222527758	-11.8259094567657\\
-0.256410256410256	0.205793362246748	-11.8685582245674\\
-0.256410256410256	0.218394835016571	-11.914127269729\\
-0.256410256410256	0.231128002918364	-11.9625221825148\\
-0.256410256410256	0.243994242268061	-12.0095132299276\\
-0.256410256410256	0.256994943765164	-12.0292533766755\\
-0.256410256410256	0.270131512643058	-12.0497167156952\\
-0.256410256410256	0.283405368820906	-12.0468997484079\\
-0.256410256410256	0.296817947057119	-12.0322484873373\\
-0.256410256410256	0.310370697104448	-11.9822425547638\\
-0.256410256410256	0.324065083866678	-11.9443417833751\\
-0.256410256410256	0.337902587556971	-11.8976479104877\\
-0.256410256410256	0.351884703857861	-11.8618382031421\\
-0.256410256410256	0.366012944082922	-11.8318096373844\\
-0.256410256410256	0.380288835340121	-11.8040454793799\\
-0.256410256410256	0.394713920696886	-11.7883751554617\\
-0.256410256410256	0.409289759346891	-11.791233903294\\
-0.256410256410256	0.424017926778589	-11.8100593287503\\
-0.256410256410256	0.438900014945507	-11.8289861988088\\
-0.256410256410256	0.453937632438316	-11.8625821467162\\
-0.256410256410256	0.469132404658702	-11.9062641995114\\
-0.256410256410256	0.484485973995057	-11.9785544637265\\
-0.256410256410256	0.5	-12.0334067892767\\
-0.246153846153846	0	-11.2733752440623\\
-0.246153846153846	0.0104507730465053	-11.4953322856968\\
-0.246153846153846	0.0210107647502804	-11.2364299170424\\
-0.246153846153846	0.0316811165307245	-11.2942630770601\\
-0.246153846153846	0.0424629817359523	-11.37635627491\\
-0.246153846153846	0.0533575257674581	-11.4978353020212\\
-0.246153846153846	0.0643659262060823	-11.5954446024392\\
-0.246153846153846	0.0754893729392956	-11.6593046147559\\
-0.246153846153846	0.0867290682898125	-11.7551053171075\\
-0.246153846153846	0.0980862271455496	-11.8182029386979\\
-0.246153846153846	0.109562077090941	-11.8483101108528\\
-0.246153846153846	0.121157858539628	-11.8609146546342\\
-0.246153846153846	0.132874824868531	-11.8721217540169\\
-0.246153846153846	0.144714242553332	-11.8669016703019\\
-0.246153846153846	0.156677391305359	-11.8776236558796\\
-0.246153846153846	0.168765564209915	-11.8806209450102\\
-0.246153846153846	0.180980067866044	-11.8911531957281\\
-0.246153846153846	0.193322222527758	-11.9028774766345\\
-0.246153846153846	0.205793362246748	-11.89892925904\\
-0.246153846153846	0.218394835016571	-11.9377293673697\\
-0.246153846153846	0.231128002918364	-11.9583043284433\\
-0.246153846153846	0.243994242268061	-12.0150977291826\\
-0.246153846153846	0.256994943765164	-12.0421825796234\\
-0.246153846153846	0.270131512643058	-12.079061807266\\
-0.246153846153846	0.283405368820906	-12.121847964505\\
-0.246153846153846	0.296817947057119	-12.1704974007432\\
-0.246153846153846	0.310370697104448	-12.1798702870097\\
-0.246153846153846	0.324065083866678	-12.1762585941771\\
-0.246153846153846	0.337902587556971	-12.1553984628322\\
-0.246153846153846	0.351884703857861	-12.124491859841\\
-0.246153846153846	0.366012944082922	-12.0896256170609\\
-0.246153846153846	0.380288835340121	-12.0532345995096\\
-0.246153846153846	0.394713920696886	-12.0176171200721\\
-0.246153846153846	0.409289759346891	-11.99758358851\\
-0.246153846153846	0.424017926778589	-11.9603989947442\\
-0.246153846153846	0.438900014945507	-11.9572878139574\\
-0.246153846153846	0.453937632438316	-11.9607981052397\\
-0.246153846153846	0.469132404658702	-11.9692956205077\\
-0.246153846153846	0.484485973995057	-11.9930844858934\\
-0.246153846153846	0.5	-12.0133934672915\\
-0.235897435897436	0	-11.8692947941884\\
-0.235897435897436	0.0104507730465053	-11.2169738977842\\
-0.235897435897436	0.0210107647502804	-11.1976357668693\\
-0.235897435897436	0.0316811165307245	-11.2934962482859\\
-0.235897435897436	0.0424629817359523	-11.3716938834347\\
-0.235897435897436	0.0533575257674581	-11.4489961883359\\
-0.235897435897436	0.0643659262060823	-11.6172866670881\\
-0.235897435897436	0.0754893729392956	-11.736720191465\\
-0.235897435897436	0.0867290682898125	-11.765472213707\\
-0.235897435897436	0.0980862271455496	-11.8523341083294\\
-0.235897435897436	0.109562077090941	-11.9202224017478\\
-0.235897435897436	0.121157858539628	-11.9701398137987\\
-0.235897435897436	0.132874824868531	-11.9862859006254\\
-0.235897435897436	0.144714242553332	-12.0029850454538\\
-0.235897435897436	0.156677391305359	-12.0179675712757\\
-0.235897435897436	0.168765564209915	-12.0353959344718\\
-0.235897435897436	0.180980067866044	-12.0384676955118\\
-0.235897435897436	0.193322222527758	-12.0375382009866\\
-0.235897435897436	0.205793362246748	-12.0337281165469\\
-0.235897435897436	0.218394835016571	-12.0435413141652\\
-0.235897435897436	0.231128002918364	-12.0414052177674\\
-0.235897435897436	0.243994242268061	-12.0825868256205\\
-0.235897435897436	0.256994943765164	-12.090510256263\\
-0.235897435897436	0.270131512643058	-12.1399598739221\\
-0.235897435897436	0.283405368820906	-12.1800610460453\\
-0.235897435897436	0.296817947057119	-12.1915824650884\\
-0.235897435897436	0.310370697104448	-12.2288795064323\\
-0.235897435897436	0.324065083866678	-12.2935927571606\\
-0.235897435897436	0.337902587556971	-12.3015915829416\\
-0.235897435897436	0.351884703857861	-12.3201451602465\\
-0.235897435897436	0.366012944082922	-12.308419621252\\
-0.235897435897436	0.380288835340121	-12.3106949052628\\
-0.235897435897436	0.394713920696886	-12.2865551022391\\
-0.235897435897436	0.409289759346891	-12.2390769987855\\
-0.235897435897436	0.424017926778589	-12.2309241755215\\
-0.235897435897436	0.438900014945507	-12.1889176383511\\
-0.235897435897436	0.453937632438316	-12.1632053019787\\
-0.235897435897436	0.469132404658702	-12.1330071441994\\
-0.235897435897436	0.484485973995057	-12.1231633385194\\
-0.235897435897436	0.5	-12.1313945958638\\
-0.225641025641026	0	-10.9058353040322\\
-0.225641025641026	0.0104507730465053	-10.990755848096\\
-0.225641025641026	0.0210107647502804	-11.1857106004329\\
-0.225641025641026	0.0316811165307245	-11.1869530147756\\
-0.225641025641026	0.0424629817359523	-11.4024122404351\\
-0.225641025641026	0.0533575257674581	-11.563461667142\\
-0.225641025641026	0.0643659262060823	-11.6606628615837\\
-0.225641025641026	0.0754893729392956	-11.7635811847894\\
-0.225641025641026	0.0867290682898125	-11.8418005296281\\
-0.225641025641026	0.0980862271455496	-11.8763396433376\\
-0.225641025641026	0.109562077090941	-11.9738460324654\\
-0.225641025641026	0.121157858539628	-12.0111236651087\\
-0.225641025641026	0.132874824868531	-12.0657259039446\\
-0.225641025641026	0.144714242553332	-12.1153238945482\\
-0.225641025641026	0.156677391305359	-12.1429330561183\\
-0.225641025641026	0.168765564209915	-12.1830475358491\\
-0.225641025641026	0.180980067866044	-12.1793754169958\\
-0.225641025641026	0.193322222527758	-12.2082995517006\\
-0.225641025641026	0.205793362246748	-12.2078950754824\\
-0.225641025641026	0.218394835016571	-12.2051210863946\\
-0.225641025641026	0.231128002918364	-12.1983432085501\\
-0.225641025641026	0.243994242268061	-12.2331563891756\\
-0.225641025641026	0.256994943765164	-12.2099958557581\\
-0.225641025641026	0.270131512643058	-12.2308819661775\\
-0.225641025641026	0.283405368820906	-12.257086439522\\
-0.225641025641026	0.296817947057119	-12.2927296082491\\
-0.225641025641026	0.310370697104448	-12.2877951968085\\
-0.225641025641026	0.324065083866678	-12.334411428586\\
-0.225641025641026	0.337902587556971	-12.3724812088058\\
-0.225641025641026	0.351884703857861	-12.3885573908713\\
-0.225641025641026	0.366012944082922	-12.4365034138613\\
-0.225641025641026	0.380288835340121	-12.4485758809428\\
-0.225641025641026	0.394713920696886	-12.4826981179953\\
-0.225641025641026	0.409289759346891	-12.4830535793979\\
-0.225641025641026	0.424017926778589	-12.4818125515761\\
-0.225641025641026	0.438900014945507	-12.4334854053576\\
-0.225641025641026	0.453937632438316	-12.4140294005724\\
-0.225641025641026	0.469132404658702	-12.3745220710826\\
-0.225641025641026	0.484485973995057	-12.3617858115458\\
-0.225641025641026	0.5	-12.328979251368\\
-0.215384615384615	0	-9.59499817683535\\
-0.215384615384615	0.0104507730465053	-10.9538336295891\\
-0.215384615384615	0.0210107647502804	-11.1528545245335\\
-0.215384615384615	0.0316811165307245	-11.32566339788\\
-0.215384615384615	0.0424629817359523	-11.5008778485838\\
-0.215384615384615	0.0533575257674581	-11.6715600345581\\
-0.215384615384615	0.0643659262060823	-11.7924698830019\\
-0.215384615384615	0.0754893729392956	-11.8290336255821\\
-0.215384615384615	0.0867290682898125	-11.9938935626063\\
-0.215384615384615	0.0980862271455496	-12.0512019867173\\
-0.215384615384615	0.109562077090941	-12.056759205099\\
-0.215384615384615	0.121157858539628	-12.0842202995896\\
-0.215384615384615	0.132874824868531	-12.1437310058389\\
-0.215384615384615	0.144714242553332	-12.2236785161925\\
-0.215384615384615	0.156677391305359	-12.2046029443923\\
-0.215384615384615	0.168765564209915	-12.2840523043916\\
-0.215384615384615	0.180980067866044	-12.2797740184505\\
-0.215384615384615	0.193322222527758	-12.2910039861146\\
-0.215384615384615	0.205793362246748	-12.4026441390105\\
-0.215384615384615	0.218394835016571	-12.394192980236\\
-0.215384615384615	0.231128002918364	-12.3957290389125\\
-0.215384615384615	0.243994242268061	-12.4250343459743\\
-0.215384615384615	0.256994943765164	-12.4140178880781\\
-0.215384615384615	0.270131512643058	-12.3776969029254\\
-0.215384615384615	0.283405368820906	-12.4082745711886\\
-0.215384615384615	0.296817947057119	-12.4321463855574\\
-0.215384615384615	0.310370697104448	-12.4351997585369\\
-0.215384615384615	0.324065083866678	-12.4605557306014\\
-0.215384615384615	0.337902587556971	-12.4940266865838\\
-0.215384615384615	0.351884703857861	-12.4860291953619\\
-0.215384615384615	0.366012944082922	-12.5373667340465\\
-0.215384615384615	0.380288835340121	-12.5937023103502\\
-0.215384615384615	0.394713920696886	-12.6068192559851\\
-0.215384615384615	0.409289759346891	-12.6306261878215\\
-0.215384615384615	0.424017926778589	-12.6235129103863\\
-0.215384615384615	0.438900014945507	-12.6251482162278\\
-0.215384615384615	0.453937632438316	-12.6539333239233\\
-0.215384615384615	0.469132404658702	-12.6159246995913\\
-0.215384615384615	0.484485973995057	-12.6178643826851\\
-0.215384615384615	0.5	-12.5622869794264\\
-0.205128205128205	0	-11.5607824463279\\
-0.205128205128205	0.0104507730465053	-11.2226117000337\\
-0.205128205128205	0.0210107647502804	-11.3904911924163\\
-0.205128205128205	0.0316811165307245	-11.5442296834591\\
-0.205128205128205	0.0424629817359523	-11.5411610791781\\
-0.205128205128205	0.0533575257674581	-11.751010432685\\
-0.205128205128205	0.0643659262060823	-11.8810844454298\\
-0.205128205128205	0.0754893729392956	-12.0096976417417\\
-0.205128205128205	0.0867290682898125	-12.0871278433336\\
-0.205128205128205	0.0980862271455496	-12.1897743955859\\
-0.205128205128205	0.109562077090941	-12.1297145476906\\
-0.205128205128205	0.121157858539628	-12.170622133171\\
-0.205128205128205	0.132874824868531	-12.3148439456687\\
-0.205128205128205	0.144714242553332	-12.3093373731559\\
-0.205128205128205	0.156677391305359	-12.3011789107646\\
-0.205128205128205	0.168765564209915	-12.390582976213\\
-0.205128205128205	0.180980067866044	-12.4276897346036\\
-0.205128205128205	0.193322222527758	-12.4654649277071\\
-0.205128205128205	0.205793362246748	-12.5100347944804\\
-0.205128205128205	0.218394835016571	-12.5321918765781\\
-0.205128205128205	0.231128002918364	-12.5713952860542\\
-0.205128205128205	0.243994242268061	-12.6074633561672\\
-0.205128205128205	0.256994943765164	-12.5645251503449\\
-0.205128205128205	0.270131512643058	-12.6740628056683\\
-0.205128205128205	0.283405368820906	-12.5881128365867\\
-0.205128205128205	0.296817947057119	-12.5671489339166\\
-0.205128205128205	0.310370697104448	-12.5888767636264\\
-0.205128205128205	0.324065083866678	-12.6447249314093\\
-0.205128205128205	0.337902587556971	-12.6957371045922\\
-0.205128205128205	0.351884703857861	-12.6418232805527\\
-0.205128205128205	0.366012944082922	-12.7090151421005\\
-0.205128205128205	0.380288835340121	-12.6945197061582\\
-0.205128205128205	0.394713920696886	-12.6564233589381\\
-0.205128205128205	0.409289759346891	-12.7224657485147\\
-0.205128205128205	0.424017926778589	-12.7646624931376\\
-0.205128205128205	0.438900014945507	-12.8091099069146\\
-0.205128205128205	0.453937632438316	-12.8308096486264\\
-0.205128205128205	0.469132404658702	-12.802542286648\\
-0.205128205128205	0.484485973995057	-12.803686684107\\
-0.205128205128205	0.5	-12.8072852571423\\
-0.194871794871795	0	-11.0798135777352\\
-0.194871794871795	0.0104507730465053	-11.3284730503279\\
-0.194871794871795	0.0210107647502804	-11.9133995030593\\
-0.194871794871795	0.0316811165307245	-11.5922725138257\\
-0.194871794871795	0.0424629817359523	-11.837427237379\\
-0.194871794871795	0.0533575257674581	-11.9083698394268\\
-0.194871794871795	0.0643659262060823	-12.0158868341685\\
-0.194871794871795	0.0754893729392956	-12.1289083666133\\
-0.194871794871795	0.0867290682898125	-12.1964461829829\\
-0.194871794871795	0.0980862271455496	-12.2673859091927\\
-0.194871794871795	0.109562077090941	-12.3056041510311\\
-0.194871794871795	0.121157858539628	-12.4912575891884\\
-0.194871794871795	0.132874824868531	-12.4981736221938\\
-0.194871794871795	0.144714242553332	-12.4952465863163\\
-0.194871794871795	0.156677391305359	-12.4715904148641\\
-0.194871794871795	0.168765564209915	-12.4706367926329\\
-0.194871794871795	0.180980067866044	-12.6493369482008\\
-0.194871794871795	0.193322222527758	-12.5213390489724\\
-0.194871794871795	0.205793362246748	-12.6365371557102\\
-0.194871794871795	0.218394835016571	-12.6050358197813\\
-0.194871794871795	0.231128002918364	-12.6623689401686\\
-0.194871794871795	0.243994242268061	-12.741779105009\\
-0.194871794871795	0.256994943765164	-12.772865714159\\
-0.194871794871795	0.270131512643058	-12.7836528585518\\
-0.194871794871795	0.283405368820906	-12.8526463100487\\
-0.194871794871795	0.296817947057119	-12.8239576682361\\
-0.194871794871795	0.310370697104448	-12.7906055686014\\
-0.194871794871795	0.324065083866678	-12.8715824260072\\
-0.194871794871795	0.337902587556971	-12.8772167358939\\
-0.194871794871795	0.351884703857861	-12.8662536497065\\
-0.194871794871795	0.366012944082922	-12.8895559438433\\
-0.194871794871795	0.380288835340121	-12.8731687175855\\
-0.194871794871795	0.394713920696886	-12.8509558421338\\
-0.194871794871795	0.409289759346891	-12.8679904072238\\
-0.194871794871795	0.424017926778589	-12.9613772873208\\
-0.194871794871795	0.438900014945507	-12.9843488750951\\
-0.194871794871795	0.453937632438316	-13.0129908569516\\
-0.194871794871795	0.469132404658702	-13.0068291350434\\
-0.194871794871795	0.484485973995057	-13.0373699259331\\
-0.194871794871795	0.5	-12.9990352002309\\
-0.184615384615385	0	-11.7780447054248\\
-0.184615384615385	0.0104507730465053	-11.4125459874652\\
-0.184615384615385	0.0210107647502804	-11.6382198923796\\
-0.184615384615385	0.0316811165307245	-11.9517498530405\\
-0.184615384615385	0.0424629817359523	-11.7874004294161\\
-0.184615384615385	0.0533575257674581	-12.1128986616083\\
-0.184615384615385	0.0643659262060823	-12.1912153521954\\
-0.184615384615385	0.0754893729392956	-12.2430533620306\\
-0.184615384615385	0.0867290682898125	-12.3798973499108\\
-0.184615384615385	0.0980862271455496	-12.3136498859339\\
-0.184615384615385	0.109562077090941	-12.4634574629704\\
-0.184615384615385	0.121157858539628	-12.5485057380819\\
-0.184615384615385	0.132874824868531	-12.6825843969781\\
-0.184615384615385	0.144714242553332	-12.6697623872444\\
-0.184615384615385	0.156677391305359	-12.6466486664156\\
-0.184615384615385	0.168765564209915	-12.6721891110852\\
-0.184615384615385	0.180980067866044	-12.6970014124423\\
-0.184615384615385	0.193322222527758	-12.7133415517885\\
-0.184615384615385	0.205793362246748	-12.734439855415\\
-0.184615384615385	0.218394835016571	-12.722658582566\\
-0.184615384615385	0.231128002918364	-12.7975703256989\\
-0.184615384615385	0.243994242268061	-12.8340702288894\\
-0.184615384615385	0.256994943765164	-12.9361935717857\\
-0.184615384615385	0.270131512643058	-12.8897655354306\\
-0.184615384615385	0.283405368820906	-12.8745797676195\\
-0.184615384615385	0.296817947057119	-13.1350689541168\\
-0.184615384615385	0.310370697104448	-13.1274439432307\\
-0.184615384615385	0.324065083866678	-13.0251003017686\\
-0.184615384615385	0.337902587556971	-13.0727652818047\\
-0.184615384615385	0.351884703857861	-13.0994322825721\\
-0.184615384615385	0.366012944082922	-13.0838727663798\\
-0.184615384615385	0.380288835340121	-13.0627888173491\\
-0.184615384615385	0.394713920696886	-13.0799706333836\\
-0.184615384615385	0.409289759346891	-13.1307643072005\\
-0.184615384615385	0.424017926778589	-13.1847949012863\\
-0.184615384615385	0.438900014945507	-13.0841639700412\\
-0.184615384615385	0.453937632438316	-13.1316154776969\\
-0.184615384615385	0.469132404658702	-13.1642668275979\\
-0.184615384615385	0.484485973995057	-13.1416031544007\\
-0.184615384615385	0.5	-13.202762884899\\
-0.174358974358974	0	-11.5345005952386\\
-0.174358974358974	0.0104507730465053	-12.4934959223475\\
-0.174358974358974	0.0210107647502804	-12.9031932166177\\
-0.174358974358974	0.0316811165307245	-12.5257231582948\\
-0.174358974358974	0.0424629817359523	-12.3936540145731\\
-0.174358974358974	0.0533575257674581	-12.3875772727247\\
-0.174358974358974	0.0643659262060823	-13.3061509247869\\
-0.174358974358974	0.0754893729392956	-12.652590492725\\
-0.174358974358974	0.0867290682898125	-12.7780709534619\\
-0.174358974358974	0.0980862271455496	-12.7369393493613\\
-0.174358974358974	0.109562077090941	-12.652743848327\\
-0.174358974358974	0.121157858539628	-13.0766858021309\\
-0.174358974358974	0.132874824868531	-12.7433697993875\\
-0.174358974358974	0.144714242553332	-12.7079447026004\\
-0.174358974358974	0.156677391305359	-12.8981508550359\\
-0.174358974358974	0.168765564209915	-12.9085629487265\\
-0.174358974358974	0.180980067866044	-12.902004518908\\
-0.174358974358974	0.193322222527758	-13.0913085756388\\
-0.174358974358974	0.205793362246748	-13.1790518723157\\
-0.174358974358974	0.218394835016571	-12.9428428043268\\
-0.174358974358974	0.231128002918364	-13.1592052155447\\
-0.174358974358974	0.243994242268061	-13.0624180119217\\
-0.174358974358974	0.256994943765164	-13.2284338782719\\
-0.174358974358974	0.270131512643058	-13.0398126336816\\
-0.174358974358974	0.283405368820906	-13.2750048545644\\
-0.174358974358974	0.296817947057119	-13.1976555405241\\
-0.174358974358974	0.310370697104448	-13.2095620278986\\
-0.174358974358974	0.324065083866678	-13.4091359827122\\
-0.174358974358974	0.337902587556971	-13.4296583253021\\
-0.174358974358974	0.351884703857861	-13.5693358713529\\
-0.174358974358974	0.366012944082922	-13.3328797834096\\
-0.174358974358974	0.380288835340121	-13.3578335019424\\
-0.174358974358974	0.394713920696886	-13.2241321041874\\
-0.174358974358974	0.409289759346891	-13.2860363198966\\
-0.174358974358974	0.424017926778589	-13.4727601435702\\
-0.174358974358974	0.438900014945507	-13.4447678361077\\
-0.174358974358974	0.453937632438316	-13.518535609438\\
-0.174358974358974	0.469132404658702	-13.5538877293498\\
-0.174358974358974	0.484485973995057	-13.3804112869547\\
-0.174358974358974	0.5	-13.4692518003365\\
-0.164102564102564	0	-11.7480632219381\\
-0.164102564102564	0.0104507730465053	-11.4466443775581\\
-0.164102564102564	0.0210107647502804	-11.5183797732664\\
-0.164102564102564	0.0316811165307245	-12.075758649832\\
-0.164102564102564	0.0424629817359523	-12.4625833518886\\
-0.164102564102564	0.0533575257674581	-12.5064421024503\\
-0.164102564102564	0.0643659262060823	-12.6615336897842\\
-0.164102564102564	0.0754893729392956	-13.5347812657407\\
-0.164102564102564	0.0867290682898125	-13.2699441250911\\
-0.164102564102564	0.0980862271455496	-12.9814427494797\\
-0.164102564102564	0.109562077090941	-12.7712710073256\\
-0.164102564102564	0.121157858539628	-13.3176832701764\\
-0.164102564102564	0.132874824868531	-13.039507489275\\
-0.164102564102564	0.144714242553332	-13.1331123453465\\
-0.164102564102564	0.156677391305359	-13.2402080957188\\
-0.164102564102564	0.168765564209915	-13.0296846057756\\
-0.164102564102564	0.180980067866044	-13.4792077075062\\
-0.164102564102564	0.193322222527758	-13.0168278277879\\
-0.164102564102564	0.205793362246748	-13.3153279832587\\
-0.164102564102564	0.218394835016571	-13.2816045045181\\
-0.164102564102564	0.231128002918364	-13.2909062562828\\
-0.164102564102564	0.243994242268061	-13.3323463406143\\
-0.164102564102564	0.256994943765164	-13.4803113380702\\
-0.164102564102564	0.270131512643058	-13.3013248426375\\
-0.164102564102564	0.283405368820906	-13.442000932113\\
-0.164102564102564	0.296817947057119	-13.2684499727038\\
-0.164102564102564	0.310370697104448	-13.1970937982359\\
-0.164102564102564	0.324065083866678	-13.4309208088551\\
-0.164102564102564	0.337902587556971	-13.4247653785485\\
-0.164102564102564	0.351884703857861	-13.5117981467402\\
-0.164102564102564	0.366012944082922	-13.4901580362399\\
-0.164102564102564	0.380288835340121	-13.5320951274604\\
-0.164102564102564	0.394713920696886	-13.708345789724\\
-0.164102564102564	0.409289759346891	-13.883096006546\\
-0.164102564102564	0.424017926778589	-13.6353612611771\\
-0.164102564102564	0.438900014945507	-13.9582585307319\\
-0.164102564102564	0.453937632438316	-13.7749472862793\\
-0.164102564102564	0.469132404658702	-13.5275870937778\\
-0.164102564102564	0.484485973995057	-13.537117466243\\
-0.164102564102564	0.5	-13.7712998458291\\
-0.153846153846154	0	-10.8492056882651\\
-0.153846153846154	0.0104507730465053	-11.8584514296004\\
-0.153846153846154	0.0210107647502804	-11.7123596833222\\
-0.153846153846154	0.0316811165307245	-11.8314867181623\\
-0.153846153846154	0.0424629817359523	-12.2991234230851\\
-0.153846153846154	0.0533575257674581	-12.37537245993\\
-0.153846153846154	0.0643659262060823	-13.0376860976263\\
-0.153846153846154	0.0754893729392956	-13.8166330207384\\
-0.153846153846154	0.0867290682898125	-12.9412907674424\\
-0.153846153846154	0.0980862271455496	-14.127468991619\\
-0.153846153846154	0.109562077090941	-13.221072734051\\
-0.153846153846154	0.121157858539628	-13.2586504409554\\
-0.153846153846154	0.132874824868531	-13.1464161217283\\
-0.153846153846154	0.144714242553332	-13.2345097515748\\
-0.153846153846154	0.156677391305359	-13.0641092330271\\
-0.153846153846154	0.168765564209915	-14.0443817019443\\
-0.153846153846154	0.180980067866044	-14.1971176852419\\
-0.153846153846154	0.193322222527758	-13.4432826449169\\
-0.153846153846154	0.205793362246748	-13.1666523964963\\
-0.153846153846154	0.218394835016571	-15.0363950498536\\
-0.153846153846154	0.231128002918364	-13.4091304269475\\
-0.153846153846154	0.243994242268061	-13.5574438174857\\
-0.153846153846154	0.256994943765164	-13.4061868636683\\
-0.153846153846154	0.270131512643058	-13.4497970036274\\
-0.153846153846154	0.283405368820906	-13.6242273578205\\
-0.153846153846154	0.296817947057119	-14.6683022609899\\
-0.153846153846154	0.310370697104448	-13.2131492580706\\
-0.153846153846154	0.324065083866678	-13.4258428347859\\
-0.153846153846154	0.337902587556971	-14.3167868968366\\
-0.153846153846154	0.351884703857861	-14.3042537415442\\
-0.153846153846154	0.366012944082922	-14.0380150159655\\
-0.153846153846154	0.380288835340121	-13.8749855426372\\
-0.153846153846154	0.394713920696886	-13.7937894690185\\
-0.153846153846154	0.409289759346891	-14.1611715130878\\
-0.153846153846154	0.424017926778589	-14.5397122107486\\
-0.153846153846154	0.438900014945507	-13.9650022041059\\
-0.153846153846154	0.453937632438316	-14.3816600602314\\
-0.153846153846154	0.469132404658702	-14.0823631113761\\
-0.153846153846154	0.484485973995057	-14.1112928757818\\
-0.153846153846154	0.5	-13.7978940111376\\
-0.143589743589744	0	-10.7606115651677\\
-0.143589743589744	0.0104507730465053	-10.934786801539\\
-0.143589743589744	0.0210107647502804	-11.5151425838575\\
-0.143589743589744	0.0316811165307245	-11.5546873406964\\
-0.143589743589744	0.0424629817359523	-12.8085453053275\\
-0.143589743589744	0.0533575257674581	-12.6482089897934\\
-0.143589743589744	0.0643659262060823	-12.8065053639849\\
-0.143589743589744	0.0754893729392956	-13.5283818156171\\
-0.143589743589744	0.0867290682898125	-13.0321178225133\\
-0.143589743589744	0.0980862271455496	-13.4961514652679\\
-0.143589743589744	0.109562077090941	-13.0523795191616\\
-0.143589743589744	0.121157858539628	-14.025011981402\\
-0.143589743589744	0.132874824868531	-13.2596856707014\\
-0.143589743589744	0.144714242553332	-13.1947951116567\\
-0.143589743589744	0.156677391305359	-13.5919511339698\\
-0.143589743589744	0.168765564209915	-13.6402867904009\\
-0.143589743589744	0.180980067866044	-13.5459667544301\\
-0.143589743589744	0.193322222527758	-13.5808469598649\\
-0.143589743589744	0.205793362246748	-13.9942822278997\\
-0.143589743589744	0.218394835016571	-13.3671126541572\\
-0.143589743589744	0.231128002918364	-13.3535717692294\\
-0.143589743589744	0.243994242268061	-13.669660710701\\
-0.143589743589744	0.256994943765164	-13.586004379189\\
-0.143589743589744	0.270131512643058	-13.4278144343215\\
-0.143589743589744	0.283405368820906	-13.8550954524296\\
-0.143589743589744	0.296817947057119	-14.1931420161004\\
-0.143589743589744	0.310370697104448	-14.5781880302318\\
-0.143589743589744	0.324065083866678	-13.7493812595825\\
-0.143589743589744	0.337902587556971	-14.1206606683179\\
-0.143589743589744	0.351884703857861	-13.8134985918305\\
-0.143589743589744	0.366012944082922	-14.2667924205081\\
-0.143589743589744	0.380288835340121	-15.653559774527\\
-0.143589743589744	0.394713920696886	-13.9819555831508\\
-0.143589743589744	0.409289759346891	-14.0770865568483\\
-0.143589743589744	0.424017926778589	-14.8877902786145\\
-0.143589743589744	0.438900014945507	-15.0132381391411\\
-0.143589743589744	0.453937632438316	-13.8742130587782\\
-0.143589743589744	0.469132404658702	-14.1572954327885\\
-0.143589743589744	0.484485973995057	-13.8877547647163\\
-0.143589743589744	0.5	-13.6250651002346\\
-0.133333333333333	0	-9.73240267253449\\
-0.133333333333333	0.0104507730465053	-10.34408736435\\
-0.133333333333333	0.0210107647502804	-10.7901709162087\\
-0.133333333333333	0.0316811165307245	-11.3757021573881\\
-0.133333333333333	0.0424629817359523	-11.9465646926029\\
-0.133333333333333	0.0533575257674581	-12.2087181304982\\
-0.133333333333333	0.0643659262060823	-12.6218223875922\\
-0.133333333333333	0.0754893729392956	-12.796819401675\\
-0.133333333333333	0.0867290682898125	-12.7653650829563\\
-0.133333333333333	0.0980862271455496	-14.0830382995262\\
-0.133333333333333	0.109562077090941	-13.3338785348382\\
-0.133333333333333	0.121157858539628	-13.8523789334191\\
-0.133333333333333	0.132874824868531	-13.886422204766\\
-0.133333333333333	0.144714242553332	-13.4556759524902\\
-0.133333333333333	0.156677391305359	-15.3444499285232\\
-0.133333333333333	0.168765564209915	-13.0382370751659\\
-0.133333333333333	0.180980067866044	-13.546684772366\\
-0.133333333333333	0.193322222527758	-14.2660193059852\\
-0.133333333333333	0.205793362246748	-13.4801508023345\\
-0.133333333333333	0.218394835016571	-13.5772185527843\\
-0.133333333333333	0.231128002918364	-13.894796078289\\
-0.133333333333333	0.243994242268061	-14.0129959287801\\
-0.133333333333333	0.256994943765164	-13.5113233367655\\
-0.133333333333333	0.270131512643058	-14.1946005688563\\
-0.133333333333333	0.283405368820906	-14.0421584280367\\
-0.133333333333333	0.296817947057119	-13.8397677429522\\
-0.133333333333333	0.310370697104448	-13.9087116445858\\
-0.133333333333333	0.324065083866678	-14.3725616951306\\
-0.133333333333333	0.337902587556971	-15.133112514602\\
-0.133333333333333	0.351884703857861	-13.9622734923351\\
-0.133333333333333	0.366012944082922	-14.1107572093019\\
-0.133333333333333	0.380288835340121	-14.4907390129227\\
-0.133333333333333	0.394713920696886	-14.3944957454452\\
-0.133333333333333	0.409289759346891	-13.9290259586084\\
-0.133333333333333	0.424017926778589	-14.3662336778833\\
-0.133333333333333	0.438900014945507	-14.3410916235283\\
-0.133333333333333	0.453937632438316	-14.0429240146123\\
-0.133333333333333	0.469132404658702	-14.3593835925807\\
-0.133333333333333	0.484485973995057	-14.1899142408235\\
-0.133333333333333	0.5	-15.653559774527\\
-0.123076923076923	0	-9.02578571484629\\
-0.123076923076923	0.0104507730465053	-9.81870182644585\\
-0.123076923076923	0.0210107647502804	-10.5119017277817\\
-0.123076923076923	0.0316811165307245	-11.0610000374752\\
-0.123076923076923	0.0424629817359523	-11.6405475744907\\
-0.123076923076923	0.0533575257674581	-11.8891691204734\\
-0.123076923076923	0.0643659262060823	-12.2761475636458\\
-0.123076923076923	0.0754893729392956	-12.3941960502795\\
-0.123076923076923	0.0867290682898125	-12.5973770780879\\
-0.123076923076923	0.0980862271455496	-13.5088525018783\\
-0.123076923076923	0.109562077090941	-12.9969748038194\\
-0.123076923076923	0.121157858539628	-13.0852267202389\\
-0.123076923076923	0.132874824868531	-13.2771420032384\\
-0.123076923076923	0.144714242553332	-13.6646918330153\\
-0.123076923076923	0.156677391305359	-13.6185160728973\\
-0.123076923076923	0.168765564209915	-13.7354395566083\\
-0.123076923076923	0.180980067866044	-13.4664384305437\\
-0.123076923076923	0.193322222527758	-13.620951185589\\
-0.123076923076923	0.205793362246748	-14.4127701494798\\
-0.123076923076923	0.218394835016571	-13.5679651269376\\
-0.123076923076923	0.231128002918364	-13.6239381292625\\
-0.123076923076923	0.243994242268061	-13.9758410207254\\
-0.123076923076923	0.256994943765164	-14.0016243145149\\
-0.123076923076923	0.270131512643058	-13.6029731206105\\
-0.123076923076923	0.283405368820906	-14.5911021568818\\
-0.123076923076923	0.296817947057119	-14.8292484487186\\
-0.123076923076923	0.310370697104448	-13.971728701827\\
-0.123076923076923	0.324065083866678	-13.8476177821203\\
-0.123076923076923	0.337902587556971	-13.5142309566325\\
-0.123076923076923	0.351884703857861	-13.7032783539676\\
-0.123076923076923	0.366012944082922	-14.474099511351\\
-0.123076923076923	0.380288835340121	-14.8902218553782\\
-0.123076923076923	0.394713920696886	-13.847157430628\\
-0.123076923076923	0.409289759346891	-14.2482834286821\\
-0.123076923076923	0.424017926778589	-13.6744490608325\\
-0.123076923076923	0.438900014945507	-14.9066644516892\\
-0.123076923076923	0.453937632438316	-13.7213471997193\\
-0.123076923076923	0.469132404658702	-13.6961651469039\\
-0.123076923076923	0.484485973995057	-14.5268634218529\\
-0.123076923076923	0.5	-13.9923149852247\\
-0.112820512820513	0	-8.93365396114926\\
-0.112820512820513	0.0104507730465053	-9.76905708604031\\
-0.112820512820513	0.0210107647502804	-10.5189341142289\\
-0.112820512820513	0.0316811165307245	-11.085725183584\\
-0.112820512820513	0.0424629817359523	-11.4653232396527\\
-0.112820512820513	0.0533575257674581	-11.8105863208342\\
-0.112820512820513	0.0643659262060823	-12.0143492259253\\
-0.112820512820513	0.0754893729392956	-12.2611393502093\\
-0.112820512820513	0.0867290682898125	-12.4186642779467\\
-0.112820512820513	0.0980862271455496	-12.6322001941513\\
-0.112820512820513	0.109562077090941	-12.7766145820971\\
-0.112820512820513	0.121157858539628	-12.8532121657914\\
-0.112820512820513	0.132874824868531	-13.1032804508294\\
-0.112820512820513	0.144714242553332	-13.450391059677\\
-0.112820512820513	0.156677391305359	-13.1562056327814\\
-0.112820512820513	0.168765564209915	-13.586667328547\\
-0.112820512820513	0.180980067866044	-13.7480936859268\\
-0.112820512820513	0.193322222527758	-14.7229978372433\\
-0.112820512820513	0.205793362246748	-13.3264617254863\\
-0.112820512820513	0.218394835016571	-13.9072345200648\\
-0.112820512820513	0.231128002918364	-14.1143352617814\\
-0.112820512820513	0.243994242268061	-14.4502600194322\\
-0.112820512820513	0.256994943765164	-13.9160189804473\\
-0.112820512820513	0.270131512643058	-14.2327234308176\\
-0.112820512820513	0.283405368820906	-13.9728104994906\\
-0.112820512820513	0.296817947057119	-14.2451135710197\\
-0.112820512820513	0.310370697104448	-13.822963607424\\
-0.112820512820513	0.324065083866678	-14.3208283509438\\
-0.112820512820513	0.337902587556971	-13.9192289626118\\
-0.112820512820513	0.351884703857861	-14.4793424372665\\
-0.112820512820513	0.366012944082922	-13.7049068995868\\
-0.112820512820513	0.380288835340121	-14.7535044414398\\
-0.112820512820513	0.394713920696886	-13.7871557111819\\
-0.112820512820513	0.409289759346891	-14.2167351698597\\
-0.112820512820513	0.424017926778589	-14.3275887301854\\
-0.112820512820513	0.438900014945507	-14.1994847398697\\
-0.112820512820513	0.453937632438316	-13.5969326805907\\
-0.112820512820513	0.469132404658702	-14.2031019123085\\
-0.112820512820513	0.484485973995057	-14.7943178007871\\
-0.112820512820513	0.5	-14.0716180233787\\
-0.102564102564103	0	-6.83011297261811\\
-0.102564102564103	0.0104507730465053	-10.0680705138129\\
-0.102564102564103	0.0210107647502804	-10.8594067285596\\
-0.102564102564103	0.0316811165307245	-11.3499889299191\\
-0.102564102564103	0.0424629817359523	-11.9304625593307\\
-0.102564102564103	0.0533575257674581	-12.0469507095268\\
-0.102564102564103	0.0643659262060823	-12.1669484411612\\
-0.102564102564103	0.0754893729392956	-12.3449790767929\\
-0.102564102564103	0.0867290682898125	-12.3951725855137\\
-0.102564102564103	0.0980862271455496	-12.6565749055671\\
-0.102564102564103	0.109562077090941	-12.6287495304238\\
-0.102564102564103	0.121157858539628	-12.8611664585076\\
-0.102564102564103	0.132874824868531	-13.0090521575414\\
-0.102564102564103	0.144714242553332	-12.9416789275249\\
-0.102564102564103	0.156677391305359	-13.2059518930724\\
-0.102564102564103	0.168765564209915	-12.9690545913445\\
-0.102564102564103	0.180980067866044	-13.4988250570078\\
-0.102564102564103	0.193322222527758	-13.2795219444425\\
-0.102564102564103	0.205793362246748	-13.7169124693925\\
-0.102564102564103	0.218394835016571	-13.8472191798008\\
-0.102564102564103	0.231128002918364	-14.0064076312598\\
-0.102564102564103	0.243994242268061	-13.4145824108014\\
-0.102564102564103	0.256994943765164	-13.8234975428095\\
-0.102564102564103	0.270131512643058	-13.9171204442916\\
-0.102564102564103	0.283405368820906	-13.5424309029311\\
-0.102564102564103	0.296817947057119	-13.8335762852732\\
-0.102564102564103	0.310370697104448	-14.2229858455761\\
-0.102564102564103	0.324065083866678	-14.5746172693903\\
-0.102564102564103	0.337902587556971	-13.9018038513762\\
-0.102564102564103	0.351884703857861	-14.3449132820908\\
-0.102564102564103	0.366012944082922	-13.8920059701363\\
-0.102564102564103	0.380288835340121	-13.5609996225386\\
-0.102564102564103	0.394713920696886	-14.1150510281191\\
-0.102564102564103	0.409289759346891	-15.653559774527\\
-0.102564102564103	0.424017926778589	-15.3704119505258\\
-0.102564102564103	0.438900014945507	-14.4656748053105\\
-0.102564102564103	0.453937632438316	-13.8223787695026\\
-0.102564102564103	0.469132404658702	-14.0684894024794\\
-0.102564102564103	0.484485973995057	-15.432357781181\\
-0.102564102564103	0.5	-15.0789506660225\\
-0.0923076923076923	0	-8.47019148678874\\
-0.0923076923076923	0.0104507730465053	-10.2973664421643\\
-0.0923076923076923	0.0210107647502804	-13.1296978287522\\
-0.0923076923076923	0.0316811165307245	-12.5271892535688\\
-0.0923076923076923	0.0424629817359523	-13.222133266511\\
-0.0923076923076923	0.0533575257674581	-12.3629763155126\\
-0.0923076923076923	0.0643659262060823	-12.677670327135\\
-0.0923076923076923	0.0754893729392956	-12.5862464115073\\
-0.0923076923076923	0.0867290682898125	-13.0976292275105\\
-0.0923076923076923	0.0980862271455496	-12.7922061016053\\
-0.0923076923076923	0.109562077090941	-12.8736304759738\\
-0.0923076923076923	0.121157858539628	-12.9104870874298\\
-0.0923076923076923	0.132874824868531	-13.176258269418\\
-0.0923076923076923	0.144714242553332	-12.960154402276\\
-0.0923076923076923	0.156677391305359	-13.1327257610855\\
-0.0923076923076923	0.168765564209915	-13.1776794184933\\
-0.0923076923076923	0.180980067866044	-13.1882613573104\\
-0.0923076923076923	0.193322222527758	-13.0010372961397\\
-0.0923076923076923	0.205793362246748	-13.6213914123119\\
-0.0923076923076923	0.218394835016571	-13.025923186865\\
-0.0923076923076923	0.231128002918364	-13.3117348556575\\
-0.0923076923076923	0.243994242268061	-13.5906160817921\\
-0.0923076923076923	0.256994943765164	-13.4412671180283\\
-0.0923076923076923	0.270131512643058	-13.6602351273222\\
-0.0923076923076923	0.283405368820906	-13.3512778238422\\
-0.0923076923076923	0.296817947057119	-14.4504943170011\\
-0.0923076923076923	0.310370697104448	-13.69793519171\\
-0.0923076923076923	0.324065083866678	-13.7832659665449\\
-0.0923076923076923	0.337902587556971	-13.8080936075034\\
-0.0923076923076923	0.351884703857861	-13.9983047341576\\
-0.0923076923076923	0.366012944082922	-13.6129393809267\\
-0.0923076923076923	0.380288835340121	-13.8586889795271\\
-0.0923076923076923	0.394713920696886	-13.9348133385896\\
-0.0923076923076923	0.409289759346891	-14.1165451705029\\
-0.0923076923076923	0.424017926778589	-14.2055525637754\\
-0.0923076923076923	0.438900014945507	-14.1326325923896\\
-0.0923076923076923	0.453937632438316	-13.8124525799042\\
-0.0923076923076923	0.469132404658702	-13.8958657596834\\
-0.0923076923076923	0.484485973995057	-14.1947271398042\\
-0.0923076923076923	0.5	-13.8999470805021\\
-0.082051282051282	0	-8.97780197208645\\
-0.082051282051282	0.0104507730465053	-10.2811022303223\\
-0.082051282051282	0.0210107647502804	-11.6119199174653\\
-0.082051282051282	0.0316811165307245	-13.6458243036707\\
-0.082051282051282	0.0424629817359523	-12.5256212686026\\
-0.082051282051282	0.0533575257674581	-13.0687048850666\\
-0.082051282051282	0.0643659262060823	-13.5032090373913\\
-0.082051282051282	0.0754893729392956	-15.1624392757392\\
-0.082051282051282	0.0867290682898125	-13.9126062248559\\
-0.082051282051282	0.0980862271455496	-13.9386885004924\\
-0.082051282051282	0.109562077090941	-13.8397627710412\\
-0.082051282051282	0.121157858539628	-13.8259375881899\\
-0.082051282051282	0.132874824868531	-13.4741935862653\\
-0.082051282051282	0.144714242553332	-13.5208964048803\\
-0.082051282051282	0.156677391305359	-13.152144851474\\
-0.082051282051282	0.168765564209915	-13.3571624789524\\
-0.082051282051282	0.180980067866044	-13.3431163206884\\
-0.082051282051282	0.193322222527758	-13.3477203344542\\
-0.082051282051282	0.205793362246748	-13.1070705884268\\
-0.082051282051282	0.218394835016571	-13.3124502903542\\
-0.082051282051282	0.231128002918364	-13.5458615868258\\
-0.082051282051282	0.243994242268061	-15.8902638510346\\
-0.082051282051282	0.256994943765164	-13.4807891518965\\
-0.082051282051282	0.270131512643058	-13.4027722784384\\
-0.082051282051282	0.283405368820906	-13.3537616617476\\
-0.082051282051282	0.296817947057119	-13.7195027703007\\
-0.082051282051282	0.310370697104448	-13.3561743744631\\
-0.082051282051282	0.324065083866678	-14.8797955397621\\
-0.082051282051282	0.337902587556971	-13.7578235496311\\
-0.082051282051282	0.351884703857861	-14.7636389697219\\
-0.082051282051282	0.366012944082922	-13.9827326989505\\
-0.082051282051282	0.380288835340121	-13.750723548824\\
-0.082051282051282	0.394713920696886	-13.6158858110123\\
-0.082051282051282	0.409289759346891	-14.1528912319569\\
-0.082051282051282	0.424017926778589	-15.0054238903461\\
-0.082051282051282	0.438900014945507	-14.0213820806174\\
-0.082051282051282	0.453937632438316	-13.7886115577167\\
-0.082051282051282	0.469132404658702	-13.6347541140241\\
-0.082051282051282	0.484485973995057	-13.9388900206569\\
-0.082051282051282	0.5	-13.6809786464639\\
-0.0717948717948718	0	-11.0878306068967\\
-0.0717948717948718	0.0104507730465053	-10.9118871290399\\
-0.0717948717948718	0.0210107647502804	-11.56723696564\\
-0.0717948717948718	0.0316811165307245	-12.2994214058142\\
-0.0717948717948718	0.0424629817359523	-13.0942055967556\\
-0.0717948717948718	0.0533575257674581	-13.2216736583652\\
-0.0717948717948718	0.0643659262060823	-13.1731914637254\\
-0.0717948717948718	0.0754893729392956	-13.0392991331263\\
-0.0717948717948718	0.0867290682898125	-12.7983981498862\\
-0.0717948717948718	0.0980862271455496	-13.1053371055442\\
-0.0717948717948718	0.109562077090941	-14.1442310560381\\
-0.0717948717948718	0.121157858539628	-14.394778026203\\
-0.0717948717948718	0.132874824868531	-13.3708866918872\\
-0.0717948717948718	0.144714242553332	-15.1569060180644\\
-0.0717948717948718	0.156677391305359	-13.2733030830515\\
-0.0717948717948718	0.168765564209915	-13.3524647225183\\
-0.0717948717948718	0.180980067866044	-13.6469033076414\\
-0.0717948717948718	0.193322222527758	-13.0942454942923\\
-0.0717948717948718	0.205793362246748	-13.7388509742863\\
-0.0717948717948718	0.218394835016571	-13.844115403137\\
-0.0717948717948718	0.231128002918364	-13.16653482565\\
-0.0717948717948718	0.243994242268061	-14.2598946339001\\
-0.0717948717948718	0.256994943765164	-13.4172056497489\\
-0.0717948717948718	0.270131512643058	-13.4507023808204\\
-0.0717948717948718	0.283405368820906	-13.3002218884946\\
-0.0717948717948718	0.296817947057119	-13.3573441718796\\
-0.0717948717948718	0.310370697104448	-13.5669027572505\\
-0.0717948717948718	0.324065083866678	-13.9489252898304\\
-0.0717948717948718	0.337902587556971	-13.4265219722109\\
-0.0717948717948718	0.351884703857861	-13.8625205507298\\
-0.0717948717948718	0.366012944082922	-13.5335310604215\\
-0.0717948717948718	0.380288835340121	-13.7048224722156\\
-0.0717948717948718	0.394713920696886	-14.9159031210787\\
-0.0717948717948718	0.409289759346891	-13.6182835122425\\
-0.0717948717948718	0.424017926778589	-13.7122076720421\\
-0.0717948717948718	0.438900014945507	-13.4987634941174\\
-0.0717948717948718	0.453937632438316	-14.2022297910722\\
-0.0717948717948718	0.469132404658702	-14.0120946076449\\
-0.0717948717948718	0.484485973995057	-13.7202192147065\\
-0.0717948717948718	0.5	-13.7182512269763\\
-0.0615384615384615	0	-11.2306896978476\\
-0.0615384615384615	0.0104507730465053	-11.3891074102322\\
-0.0615384615384615	0.0210107647502804	-12.0304799403348\\
-0.0615384615384615	0.0316811165307245	-13.0227090437398\\
-0.0615384615384615	0.0424629817359523	-12.585211190736\\
-0.0615384615384615	0.0533575257674581	-13.5962513361229\\
-0.0615384615384615	0.0643659262060823	-12.8115776730174\\
-0.0615384615384615	0.0754893729392956	-13.0096365880932\\
-0.0615384615384615	0.0867290682898125	-14.0662122542476\\
-0.0615384615384615	0.0980862271455496	-13.5298699597692\\
-0.0615384615384615	0.109562077090941	-13.7209729400758\\
-0.0615384615384615	0.121157858539628	-13.1387469014\\
-0.0615384615384615	0.132874824868531	-13.2551663410626\\
-0.0615384615384615	0.144714242553332	-14.5433273933988\\
-0.0615384615384615	0.156677391305359	-13.5130059670276\\
-0.0615384615384615	0.168765564209915	-14.5132994190626\\
-0.0615384615384615	0.180980067866044	-15.1499039221561\\
-0.0615384615384615	0.193322222527758	-14.2402375945649\\
-0.0615384615384615	0.205793362246748	-13.8104053178798\\
-0.0615384615384615	0.218394835016571	-14.5010357635889\\
-0.0615384615384615	0.231128002918364	-13.941274061022\\
-0.0615384615384615	0.243994242268061	-13.4816181789471\\
-0.0615384615384615	0.256994943765164	-13.7091030604827\\
-0.0615384615384615	0.270131512643058	-13.5575173251772\\
-0.0615384615384615	0.283405368820906	-13.4733869578168\\
-0.0615384615384615	0.296817947057119	-13.3959950343814\\
-0.0615384615384615	0.310370697104448	-13.7848926781365\\
-0.0615384615384615	0.324065083866678	-13.4009614089316\\
-0.0615384615384615	0.337902587556971	-13.3405773340716\\
-0.0615384615384615	0.351884703857861	-13.4934953692518\\
-0.0615384615384615	0.366012944082922	-13.4129834675383\\
-0.0615384615384615	0.380288835340121	-13.3836301103241\\
-0.0615384615384615	0.394713920696886	-13.5512490065297\\
-0.0615384615384615	0.409289759346891	-13.2983815319878\\
-0.0615384615384615	0.424017926778589	-13.5314842716721\\
-0.0615384615384615	0.438900014945507	-13.451226311319\\
-0.0615384615384615	0.453937632438316	-13.7546213293778\\
-0.0615384615384615	0.469132404658702	-13.5420743642475\\
-0.0615384615384615	0.484485973995057	-13.5473552286618\\
-0.0615384615384615	0.5	-13.7142365331661\\
-0.0512820512820513	0	-10.975713849401\\
-0.0512820512820513	0.0104507730465053	-11.5617628703238\\
-0.0512820512820513	0.0210107647502804	-11.8065698963138\\
-0.0512820512820513	0.0316811165307245	-12.6981906158325\\
-0.0512820512820513	0.0424629817359523	-12.5375524908972\\
-0.0512820512820513	0.0533575257674581	-13.9178880779289\\
-0.0512820512820513	0.0643659262060823	-12.9941642560849\\
-0.0512820512820513	0.0754893729392956	-13.7806409729836\\
-0.0512820512820513	0.0867290682898125	-13.854848925266\\
-0.0512820512820513	0.0980862271455496	-15.2703524127832\\
-0.0512820512820513	0.109562077090941	-13.3316451884845\\
-0.0512820512820513	0.121157858539628	-14.3016160112873\\
-0.0512820512820513	0.132874824868531	-14.7288333928697\\
-0.0512820512820513	0.144714242553332	-13.333966850035\\
-0.0512820512820513	0.156677391305359	-14.0527671716571\\
-0.0512820512820513	0.168765564209915	-13.4261338014002\\
-0.0512820512820513	0.180980067866044	-13.8378089634886\\
-0.0512820512820513	0.193322222527758	-13.9080201969396\\
-0.0512820512820513	0.205793362246748	-13.3565120449678\\
-0.0512820512820513	0.218394835016571	-13.7012104540727\\
-0.0512820512820513	0.231128002918364	-13.6811797985608\\
-0.0512820512820513	0.243994242268061	-13.6258057006202\\
-0.0512820512820513	0.256994943765164	-13.7814333860693\\
-0.0512820512820513	0.270131512643058	-14.7717802507612\\
-0.0512820512820513	0.283405368820906	-13.4624753008015\\
-0.0512820512820513	0.296817947057119	-14.2595182368099\\
-0.0512820512820513	0.310370697104448	-13.578119222197\\
-0.0512820512820513	0.324065083866678	-13.486182082575\\
-0.0512820512820513	0.337902587556971	-13.8267701865781\\
-0.0512820512820513	0.351884703857861	-13.4118386185191\\
-0.0512820512820513	0.366012944082922	-13.5137545299309\\
-0.0512820512820513	0.380288835340121	-13.5906632632484\\
-0.0512820512820513	0.394713920696886	-13.781201759023\\
-0.0512820512820513	0.409289759346891	-13.5791361909057\\
-0.0512820512820513	0.424017926778589	-13.422407294385\\
-0.0512820512820513	0.438900014945507	-13.5346690496424\\
-0.0512820512820513	0.453937632438316	-13.7162273539516\\
-0.0512820512820513	0.469132404658702	-13.466911288621\\
-0.0512820512820513	0.484485973995057	-13.5980596619958\\
-0.0512820512820513	0.5	-13.5801886082869\\
-0.041025641025641	0	-10.8283573795676\\
-0.041025641025641	0.0104507730465053	-11.4983429990059\\
-0.041025641025641	0.0210107647502804	-12.0316050368939\\
-0.041025641025641	0.0316811165307245	-12.3136248735038\\
-0.041025641025641	0.0424629817359523	-13.6861925250862\\
-0.041025641025641	0.0533575257674581	-13.267183914044\\
-0.041025641025641	0.0643659262060823	-13.2816134195646\\
-0.041025641025641	0.0754893729392956	-14.0399127884376\\
-0.041025641025641	0.0867290682898125	-13.4795813192507\\
-0.041025641025641	0.0980862271455496	-12.9829816429549\\
-0.041025641025641	0.109562077090941	-13.1853686740088\\
-0.041025641025641	0.121157858539628	-13.5444145441487\\
-0.041025641025641	0.132874824868531	-13.2692034437586\\
-0.041025641025641	0.144714242553332	-13.4923335301436\\
-0.041025641025641	0.156677391305359	-14.0112421542499\\
-0.041025641025641	0.168765564209915	-13.2705936877601\\
-0.041025641025641	0.180980067866044	-13.7206821572607\\
-0.041025641025641	0.193322222527758	-13.859100631294\\
-0.041025641025641	0.205793362246748	-14.1512091091308\\
-0.041025641025641	0.218394835016571	-13.3965668948166\\
-0.041025641025641	0.231128002918364	-15.0329932919103\\
-0.041025641025641	0.243994242268061	-14.0839516837997\\
-0.041025641025641	0.256994943765164	-14.3256921477742\\
-0.041025641025641	0.270131512643058	-14.359905655\\
-0.041025641025641	0.283405368820906	-13.4027015547588\\
-0.041025641025641	0.296817947057119	-13.5600881506141\\
-0.041025641025641	0.310370697104448	-13.7411220627369\\
-0.041025641025641	0.324065083866678	-13.6810679841249\\
-0.041025641025641	0.337902587556971	-13.6072446214827\\
-0.041025641025641	0.351884703857861	-13.5024655102201\\
-0.041025641025641	0.366012944082922	-13.5519622363404\\
-0.041025641025641	0.380288835340121	-13.4650795553153\\
-0.041025641025641	0.394713920696886	-13.4940823102129\\
-0.041025641025641	0.409289759346891	-13.4718064917117\\
-0.041025641025641	0.424017926778589	-13.4878946041002\\
-0.041025641025641	0.438900014945507	-13.5631570109008\\
-0.041025641025641	0.453937632438316	-13.5827255302777\\
-0.041025641025641	0.469132404658702	-13.4930688140147\\
-0.041025641025641	0.484485973995057	-13.478250052149\\
-0.041025641025641	0.5	-13.5069564873349\\
-0.0307692307692308	0	-11.4496528739829\\
-0.0307692307692308	0.0104507730465053	-11.638554198955\\
-0.0307692307692308	0.0210107647502804	-12.0400637391771\\
-0.0307692307692308	0.0316811165307245	-12.8117543163596\\
-0.0307692307692308	0.0424629817359523	-13.4454072410129\\
-0.0307692307692308	0.0533575257674581	-12.8525659316339\\
-0.0307692307692308	0.0643659262060823	-13.5014056205921\\
-0.0307692307692308	0.0754893729392956	-13.0297514736019\\
-0.0307692307692308	0.0867290682898125	-14.8638536634127\\
-0.0307692307692308	0.0980862271455496	-13.0828597551576\\
-0.0307692307692308	0.109562077090941	-13.1515730473484\\
-0.0307692307692308	0.121157858539628	-14.7620009381854\\
-0.0307692307692308	0.132874824868531	-14.2976485211927\\
-0.0307692307692308	0.144714242553332	-14.4849750658895\\
-0.0307692307692308	0.156677391305359	-14.036359512806\\
-0.0307692307692308	0.168765564209915	-13.8260072444372\\
-0.0307692307692308	0.180980067866044	-13.4020761718524\\
-0.0307692307692308	0.193322222527758	-13.5891183182171\\
-0.0307692307692308	0.205793362246748	-14.194476635033\\
-0.0307692307692308	0.218394835016571	-14.3933043778828\\
-0.0307692307692308	0.231128002918364	-13.778271274157\\
-0.0307692307692308	0.243994242268061	-13.7253628679593\\
-0.0307692307692308	0.256994943765164	-14.7007702064674\\
-0.0307692307692308	0.270131512643058	-14.1029598494293\\
-0.0307692307692308	0.283405368820906	-13.3742347518876\\
-0.0307692307692308	0.296817947057119	-13.6753088487484\\
-0.0307692307692308	0.310370697104448	-13.9926821377504\\
-0.0307692307692308	0.324065083866678	-13.8793731988258\\
-0.0307692307692308	0.337902587556971	-13.9428822382628\\
-0.0307692307692308	0.351884703857861	-13.6312613247327\\
-0.0307692307692308	0.366012944082922	-13.9229588609087\\
-0.0307692307692308	0.380288835340121	-13.8750793801553\\
-0.0307692307692308	0.394713920696886	-13.3551811931785\\
-0.0307692307692308	0.409289759346891	-13.5104690137638\\
-0.0307692307692308	0.424017926778589	-13.6630106237939\\
-0.0307692307692308	0.438900014945507	-13.3734482003307\\
-0.0307692307692308	0.453937632438316	-13.7498438123625\\
-0.0307692307692308	0.469132404658702	-13.5621557438692\\
-0.0307692307692308	0.484485973995057	-13.6937847951845\\
-0.0307692307692308	0.5	-13.4018093648011\\
-0.0205128205128205	0	-10.7401823600793\\
-0.0205128205128205	0.0104507730465053	-12.1103037789672\\
-0.0205128205128205	0.0210107647502804	-13.1650814872654\\
-0.0205128205128205	0.0316811165307245	-13.0216691401348\\
-0.0205128205128205	0.0424629817359523	-12.8423288533702\\
-0.0205128205128205	0.0533575257674581	-12.5607327484394\\
-0.0205128205128205	0.0643659262060823	-13.6393227788409\\
-0.0205128205128205	0.0754893729392956	-13.4744401924817\\
-0.0205128205128205	0.0867290682898125	-14.1806533308023\\
-0.0205128205128205	0.0980862271455496	-14.5293397634073\\
-0.0205128205128205	0.109562077090941	-13.4469712382603\\
-0.0205128205128205	0.121157858539628	-13.4760224769998\\
-0.0205128205128205	0.132874824868531	-14.349952176831\\
-0.0205128205128205	0.144714242553332	-13.5136079937215\\
-0.0205128205128205	0.156677391305359	-13.2423037327168\\
-0.0205128205128205	0.168765564209915	-15.1388389833153\\
-0.0205128205128205	0.180980067866044	-13.3185526358987\\
-0.0205128205128205	0.193322222527758	-14.0115813014904\\
-0.0205128205128205	0.205793362246748	-13.7797774614837\\
-0.0205128205128205	0.218394835016571	-13.9157550642142\\
-0.0205128205128205	0.231128002918364	-15.1081280881324\\
-0.0205128205128205	0.243994242268061	-14.2483592903882\\
-0.0205128205128205	0.256994943765164	-15.4577465098575\\
-0.0205128205128205	0.270131512643058	-14.165240148951\\
-0.0205128205128205	0.283405368820906	-13.9794966421935\\
-0.0205128205128205	0.296817947057119	-13.7404670480044\\
-0.0205128205128205	0.310370697104448	-14.5437029711485\\
-0.0205128205128205	0.324065083866678	-14.8942851659093\\
-0.0205128205128205	0.337902587556971	-13.4660718388028\\
-0.0205128205128205	0.351884703857861	-14.2084734730017\\
-0.0205128205128205	0.366012944082922	-13.7691611588976\\
-0.0205128205128205	0.380288835340121	-13.7823573334021\\
-0.0205128205128205	0.394713920696886	-14.0726566356086\\
-0.0205128205128205	0.409289759346891	-13.5871904018678\\
-0.0205128205128205	0.424017926778589	-14.0478681951522\\
-0.0205128205128205	0.438900014945507	-13.5929934798722\\
-0.0205128205128205	0.453937632438316	-13.4099891056291\\
-0.0205128205128205	0.469132404658702	-13.8933767327142\\
-0.0205128205128205	0.484485973995057	-13.5862072115052\\
-0.0205128205128205	0.5	-13.451917190789\\
-0.0102564102564103	0	-12.7756599649223\\
-0.0102564102564103	0.0104507730465053	-12.4366132171687\\
-0.0102564102564103	0.0210107647502804	-13.4754209733785\\
-0.0102564102564103	0.0316811165307245	-13.4000570120577\\
-0.0102564102564103	0.0424629817359523	-12.980811739175\\
-0.0102564102564103	0.0533575257674581	-13.0133366909842\\
-0.0102564102564103	0.0643659262060823	-13.903653834799\\
-0.0102564102564103	0.0754893729392956	-13.6602353053059\\
-0.0102564102564103	0.0867290682898125	-13.1464920020437\\
-0.0102564102564103	0.0980862271455496	-13.0364699877306\\
-0.0102564102564103	0.109562077090941	-13.50011720097\\
-0.0102564102564103	0.121157858539628	-13.7964185485171\\
-0.0102564102564103	0.132874824868531	-14.5590570293372\\
-0.0102564102564103	0.144714242553332	-13.8780747914251\\
-0.0102564102564103	0.156677391305359	-13.5234568812916\\
-0.0102564102564103	0.168765564209915	-13.5022393660599\\
-0.0102564102564103	0.180980067866044	-13.6212601048877\\
-0.0102564102564103	0.193322222527758	-13.7527540079237\\
-0.0102564102564103	0.205793362246748	-15.1391045400135\\
-0.0102564102564103	0.218394835016571	-14.0941962815144\\
-0.0102564102564103	0.231128002918364	-13.435886064038\\
-0.0102564102564103	0.243994242268061	-13.5535230748865\\
-0.0102564102564103	0.256994943765164	-13.7988394922664\\
-0.0102564102564103	0.270131512643058	-13.4272032539728\\
-0.0102564102564103	0.283405368820906	-14.2838963499186\\
-0.0102564102564103	0.296817947057119	-13.7114462886172\\
-0.0102564102564103	0.310370697104448	-15.0238015064082\\
-0.0102564102564103	0.324065083866678	-14.5117416574565\\
-0.0102564102564103	0.337902587556971	-15.7609800803262\\
-0.0102564102564103	0.351884703857861	-14.1994015494656\\
-0.0102564102564103	0.366012944082922	-13.9455879139544\\
-0.0102564102564103	0.380288835340121	-13.9001860348863\\
-0.0102564102564103	0.394713920696886	-15.0525277137914\\
-0.0102564102564103	0.409289759346891	-13.6825605054828\\
-0.0102564102564103	0.424017926778589	-13.9762395156224\\
-0.0102564102564103	0.438900014945507	-13.6659667716065\\
-0.0102564102564103	0.453937632438316	-13.7409200784789\\
-0.0102564102564103	0.469132404658702	-13.4797783601456\\
-0.0102564102564103	0.484485973995057	-14.0710293136468\\
-0.0102564102564103	0.5	-13.4113047285945\\
0	0	-15.276806117448\\
0	0.0104507730465053	-13.0715808060655\\
0	0.0210107647502804	-12.9372340848511\\
0	0.0316811165307245	-13.1504623206108\\
0	0.0424629817359523	-13.8854804263178\\
0	0.0533575257674581	-13.519217627414\\
0	0.0643659262060823	-13.3065194121515\\
0	0.0754893729392956	-13.5898974378419\\
0	0.0867290682898125	-13.4556549811202\\
0	0.0980862271455496	-13.374179102467\\
0	0.109562077090941	-14.1396939193207\\
0	0.121157858539628	-13.5622199506447\\
0	0.132874824868531	-13.5551482022156\\
0	0.144714242553332	-13.7520681131154\\
0	0.156677391305359	-14.6080215367513\\
0	0.168765564209915	-13.4107197453188\\
0	0.180980067866044	-13.4787948438079\\
0	0.193322222527758	-14.493515628576\\
0	0.205793362246748	-13.9985408570331\\
0	0.218394835016571	-13.6371707797958\\
0	0.231128002918364	-14.6167047877656\\
0	0.243994242268061	-15.653559774527\\
0	0.256994943765164	-14.8636124351234\\
0	0.270131512643058	-14.061940340281\\
0	0.283405368820906	-13.7769062480536\\
0	0.296817947057119	-14.0932215678808\\
0	0.310370697104448	-13.8566720082685\\
0	0.324065083866678	-13.6413365582152\\
0	0.337902587556971	-13.7263368376968\\
0	0.351884703857861	-13.889721516433\\
0	0.366012944082922	-15.1972774982862\\
0	0.380288835340121	-13.7749698255347\\
0	0.394713920696886	-13.9464322013084\\
0	0.409289759346891	-14.7029195305288\\
0	0.424017926778589	-13.6192500213485\\
0	0.438900014945507	-13.6897605820771\\
0	0.453937632438316	-13.5833044432874\\
0	0.469132404658702	-14.1772871663687\\
0	0.484485973995057	-13.6207826438084\\
0	0.5	-13.8044298334802\\
};

\addplot [color=mycolor2, line width=\lineWidth, only marks, mark=x, mark options={solid, mycolor2}]
 table [row sep=crcr]{%
-0.121412325760855	0.348234592798931\\
-0.156920843343928	0.0384413945232599\\
-0.159819331032609	0.0184991815302766\\
-0.159831920263201	0\\
-0.134442515430053	0\\
-0.238200884390052	0\\
-0.4	0\\
-0.4	0.0443894879069808\\
-0.282980405927156	0\\
-0.38124878670926	0\\
0	0\\
-0.304863277179193	0.0453296442731552\\
-0.134321588675477	0\\
-0.0661935818568946	0\\
-0.0429827452644922	-0.00423405269301258\\
-0.0399271747496704	0\\
-0.0235933422065479	0.0802989901163785\\
-0.0591518853954875	0\\
-0.0293097787630456	0\\
-0.0232222215048432	0\\
-0.0219563528731312	0\\
-0.020338709229368	0\\
-0.00774154504680669	0.0130442819434194\\
-0.373338029171827	0\\
-0.0788566214635175	0.0596947816809535\\
-0.341846955123994	0\\
-0.2524205725208	0\\
-0.0670660996134625	0\\
-0.297115751581335	0.000989621258077222\\
-0.207916909313878	0.000336920459111711\\
-0.105061755269097	0\\
-0.0166878857775744	0\\
-0.4	0.5\\
-0.192385750483431	0\\
-0.4	0.121107627768158\\
-0.4	0.295000000000019\\
};
\end{axis}
\end{tikzpicture}%

==> Example_BS_PS_Plot_2m.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
	width=0.9*\imageWidth,
	height=\imageHeight,
	%at={(1.011in,0.642in)},
	scale only axis,
	scaled ticks=false,
	grid=both,
	grid style={line width=.1pt, draw=gray!10},
	major grid style={line width=.2pt,draw=gray!50},
	axis lines*=left,
	axis line style={line width=\lineWidth},
xmin=0,
xmax=200,
xlabel style={font=\color{white!15!black}},
xlabel={$j$},
ymode=log,
ymin=1e-1,
ymax=1e11,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
%ylabel={},
	axis background/.style={fill=white},
	%title style={font=\bfseries},
	%title={Number of modes 2, Number of switches 10},
	legend style={%
		legend cell align=left, 
		align=left, 
		font=\tiny,
		draw=white!15!black,
		at={(0.99,0.9)},
		anchor=north east,},
]

\addplot [color=mycolor1, line width=\lineWidth, mark=none]
  table[row sep=crcr]{%
1	1841105.26870004\\
2	1938396.24556671\\
3	7043960.67101256\\
4	9914341.67766001\\
5	22216760.1629291\\
6	137860934.403098\\
7	275743963.675959\\
8	197813852.649228\\
9	259513531.985106\\
10	1239404245.3958\\
11	4538050153.53286\\
12	1271744512.37168\\
13	9672313655.94782\\
14	2388960592.72903\\
15	34423414703.71\\
16	20092237681.4896\\
17	1106145236.59079\\
18	11592513899.1011\\
19	1369670130.09945\\
20	692904697.310413\\
21	3630192.18924287\\
22	1102100.32211277\\
23	148785.674754204\\
24	142253.732476453\\
25	21880.1167600529\\
26	11699.3566686093\\
27	8232.12062869933\\
28	18374.2812677719\\
29	13918.2971004282\\
30	17031.6626781608\\
31	14107.452105026\\
32	9410.28512568494\\
33	4180.603772207\\
34	3962.41394487089\\
35	993.898718318769\\
36	737.571450138377\\
37	613.411794888586\\
38	1246.71475512234\\
39	383.809313200651\\
40	343.234031657879\\
41	216.666501135391\\
42	338.39621613203\\
43	163.891371813323\\
44	81.6962698792102\\
45	68.8193624175377\\
46	34.2789785273907\\
47	17.3577578072932\\
48	16.6700090886326\\
49	11.9393370876439\\
50	11.2470102957261\\
51	7.13039204692001\\
52	7.07966129549421\\
53	6.27321199765106\\
54	4.11957954525154\\
55	3.68839310568154\\
56	1.55940076647419\\
57	1.12618067245773\\
58	1.52550706846464\\
59	1.11733709367158\\
60	1.28441366742704\\
61	1.52730427409704\\
62	1.33657452996772\\
63	1.25955981083949\\
64	1.16729626558839\\
65	0.959562468430012\\
66	1.34340749998318\\
67	1.36305910433263\\
68	1.01894503908142\\
69	1.18817719577042\\
71	1.1129264456998\\
72	1.13699393664026\\
73	1.53243194510608\\
74	0.987100131565957\\
75	1.17920274983176\\
76	1.26541466070092\\
77	1.47306843974588\\
78	1.34260514232751\\
79	1.19921805936899\\
81	1.54738144993181\\
82	1.17079067928036\\
83	1.33864726963754\\
84	1.7264170392915\\
85	1.15931833987895\\
86	1.20149791601102\\
87	1.16152852801095\\
88	0.95261462738812\\
89	1.08191529084948\\
90	1.56058453669242\\
91	1.47982743734894\\
92	1.05862598479955\\
93	1.02553998383313\\
94	0.910544297524841\\
95	1.16289150304238\\
96	1.05156602489717\\
97	1.18803225096763\\
98	1.26536003048785\\
99	1.79742923975645\\
100	0.867813140839008\\
101	0.913550134873604\\
102	1.0384193126359\\
103	0.909275417812018\\
104	1.16830100284978\\
105	1.29965692459859\\
106	0.959197626985832\\
108	0.866421944350752\\
109	1.40506117925806\\
110	0.957597089408461\\
111	1.43318384445308\\
112	1.29185499318819\\
113	1.40750419722414\\
114	1.0532524574213\\
115	1.28367028684972\\
116	1.20890027636391\\
117	1.44628816928551\\
118	1.23907997840274\\
119	1.24215659225239\\
120	0.993920516969005\\
121	1.15406996659813\\
122	1.30966231478053\\
123	1.19912504055407\\
124	1.21928144677691\\
125	1.55566558216322\\
126	1.30671258835459\\
127	1.26250725405136\\
128	1.45124750455423\\
129	1.01413143832991\\
130	1.04942628740837\\
131	1.7312548266426\\
132	1.17166645942621\\
133	1.5726272460537\\
134	1.33907867015266\\
135	1.18797386701412\\
136	1.24676577122696\\
137	1.01216031283804\\
138	1.23308061994369\\
139	1.08138402370733\\
140	1.77090454814801\\
141	1.3667592615135\\
142	1.27773292924576\\
143	1.71309161737539\\
144	1.23111958880672\\
145	1.42303152923278\\
146	1.19412638495152\\
147	1.84906529084744\\
148	0.990161358280989\\
149	1.40922712144135\\
150	1.14581858236857\\
151	1.74171477853987\\
152	1.04893870450049\\
153	1.18875668031626\\
154	1.32140486687276\\
155	1.02596469633638\\
156	1.60373294234182\\
157	1.29612890103798\\
158	1.36754125862464\\
159	1.24181410143082\\
160	1.26602553415748\\
161	1.10464330802557\\
162	1.04631516788232\\
163	1.20589608948709\\
164	1.97762638959812\\
165	1.34767707603295\\
166	1.54582856751229\\
167	1.02280219445206\\
168	0.872396544540392\\
169	1.65151647180221\\
170	1.6832841466626\\
171	2.00490676931237\\
172	1.25570722482237\\
173	1.16829592297722\\
174	1.31782291244245\\
175	0.986668862768093\\
176	1.24384283867727\\
177	1.1849045594676\\
178	1.39451898856824\\
179	1.3455045242291\\
180	1.12048271654956\\
181	1.31744155170145\\
182	1.38246981018869\\
183	1.25968279059698\\
184	1.42585150666052\\
185	1.09910178405302\\
186	1.46855452377612\\
187	1.14662394384272\\
188	1.17030859443286\\
189	0.789954348430065\\
190	1.50153384657324\\
191	1.49033908231302\\
192	1.04686184593681\\
193	1.26385742304821\\
194	1.90511875645997\\
195	1.27212516672274\\
196	1.75132002700643\\
197	1.00808074019253\\
198	1.42291132225414\\
199	1.49852464314704\\
200	1.33457298470705\\
201	1.20794741811266\\
202	1.41241459638819\\
203	1.30109428422478\\
204	1.78140341230319\\
205	1.63514177828554\\
206	0.968348501229638\\
207	1.3183009308857\\
208	1.66299434380687\\
209	1.2556620783191\\
210	1.59082527495932\\
211	1.67046119197254\\
212	1.14906432441502\\
213	1.58141546368975\\
214	0.951005367426342\\
215	1.39958484069184\\
216	1.37119960799418\\
217	1.63647779486067\\
218	1.90669510445221\\
219	1.37179947538378\\
220	1.50973838054388\\
221	2.34513068769251\\
222	1.79319021828022\\
};
\addlegendentry{$\max_{\mu \in \Xi} H_r^{(j)}(\mu)$ (see \eqref{eqn:rel:H})}

\end{axis}
\end{tikzpicture}%

==> Example_BS_Plot_1.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\imageWidth,
height=0.9*\imageHeight,
at={(0.919in,0.642in)},
scale only axis,
scaled ticks = false,
point meta min=-15,
point meta max=-4,
xmin=0.05,
xmax=0.25,
xlabel={$\sigma$},
ymin=0.001,
ymax=0.02,
ylabel={$r$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
colorbar
]

\addplot[%
surf,
shader=interp, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=40]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
0.05	0.00099999999999989	-8.60367910511384\\
0.05	0.00148272555759199	-4.92933218124985\\
0.05	0.00196568413914777	-4.42127434661588\\
0.05	0.00244887585715436	-4.41195013973553\\
0.05	0.00293230082415241	-4.97883539136198\\
0.05	0.00341595915273718	-6.08918145945317\\
0.05	0.00389985095555834	-4.73477733850515\\
0.05	0.00438397634531973	-4.42211246730479\\
0.05	0.00486833543477982	-4.37316203074068\\
0.05	0.00535292833675149	-4.48410117242705\\
0.05	0.00583775516410201	-4.74452980762627\\
0.05	0.00632281602975326	-5.22653780272057\\
0.05	0.00680811104668111	-6.4540638210544\\
0.05	0.00729364032791668	-5.92391296113821\\
0.05	0.00777940398654531	-5.20427208821828\\
0.05	0.0082654021357067	-4.89388121681652\\
0.05	0.00875163488859587	-4.73361527765118\\
0.05	0.00923810235846179	-4.65851416591468\\
0.05	0.00972480465860825	-4.64307026556002\\
0.05	0.0102117419023939	-4.67603640214629\\
0.05	0.0106989142032321	-4.75355938720561\\
0.05	0.0111863216745909	-4.87744380111424\\
0.05	0.011673964429993	-5.05628723697703\\
0.05	0.0121618425830163	-5.3110085433301\\
0.05	0.0126499562472928	-5.69467889799385\\
0.05	0.0131383055365104	-6.39964885285816\\
0.05	0.0136268905644106	-7.78063106797743\\
0.05	0.014115711444791	-6.15945658885056\\
0.05	0.0146047682915034	-5.67289726802506\\
0.05	0.0150940612184549	-5.40424274639583\\
0.05	0.0155835903396073	-5.23876702262657\\
0.05	0.0160733557689776	-5.1386153607577\\
0.05	0.0165633576206379	-5.08802039777257\\
0.05	0.0170535960087155	-5.08091345516019\\
0.05	0.017544071047392	-5.11752966359574\\
0.05	0.0180347828509053	-5.2046751772333\\
0.05	0.0185257315335474	-5.36002775817351\\
0.05	0.0190169172096661	-5.62770549875767\\
0.05	0.0195083399936642	-6.15367622717355\\
0.05	0.0199999999999998	-14.437894131808\\
0.0551282051282051	0.00099999999999989	-6.04839683521653\\
0.0551282051282051	0.00148272555759199	-5.63387060759994\\
0.0551282051282051	0.00196568413914777	-4.72300498457496\\
0.0551282051282051	0.00244887585715436	-4.39982835378937\\
0.0551282051282051	0.00293230082415241	-4.39615418836591\\
0.0551282051282051	0.00341595915273718	-4.75359047639317\\
0.0551282051282051	0.00389985095555834	-6.11838836253959\\
0.0551282051282051	0.00438397634531973	-5.24217155983917\\
0.0551282051282051	0.00486833543477982	-4.63176300241509\\
0.0551282051282051	0.00535292833675149	-4.41629730754606\\
0.0551282051282051	0.00583775516410201	-4.36943024058168\\
0.0551282051282051	0.00632281602975326	-4.43402227246652\\
0.0551282051282051	0.00680811104668111	-4.59653598093862\\
0.0551282051282051	0.00729364032791668	-4.8731515090883\\
0.0551282051282051	0.00777940398654531	-5.33847040442484\\
0.0551282051282051	0.0082654021357067	-6.40706409508031\\
0.0551282051282051	0.00875163488859587	-6.2127412909927\\
0.0551282051282051	0.00923810235846179	-5.39159071805773\\
0.0551282051282051	0.00972480465860825	-5.03727480505614\\
0.0551282051282051	0.0102117419023939	-4.83839235845444\\
0.0551282051282051	0.0106989142032321	-4.72271055982845\\
0.0551282051282051	0.0111863216745909	-4.6618409151249\\
0.0551282051282051	0.011673964429993	-4.64210697178131\\
0.0551282051282051	0.0121618425830163	-4.65646560748774\\
0.0551282051282051	0.0126499562472928	-4.70162725660116\\
0.0551282051282051	0.0131383055365104	-4.77700780635731\\
0.0551282051282051	0.0136268905644106	-4.88462122758072\\
0.0551282051282051	0.014115711444791	-5.02984188264566\\
0.0551282051282051	0.0146047682915034	-5.22367858837748\\
0.0551282051282051	0.0150940612184549	-5.48903565354652\\
0.0551282051282051	0.0155835903396073	-5.88173608918151\\
0.0551282051282051	0.0160733557689776	-6.60552910408377\\
0.0551282051282051	0.0165633576206379	-7.79869795894759\\
0.0551282051282051	0.0170535960087155	-6.29525515432567\\
0.0551282051282051	0.017544071047392	-5.80856302346697\\
0.0551282051282051	0.0180347828509053	-5.52919012730608\\
0.0551282051282051	0.0185257315335474	-5.34671671970904\\
0.0551282051282051	0.0190169172096661	-5.22346566389414\\
0.0551282051282051	0.0195083399936642	-5.14254586152421\\
0.0551282051282051	0.0199999999999998	-5.09557975194881\\
0.0602564102564103	0.00099999999999989	-5.63408769480346\\
0.0602564102564103	0.00148272555759199	-7.51407876329835\\
0.0602564102564103	0.00196568413914777	-5.20569862405686\\
0.0602564102564103	0.00244887585715436	-4.63969126420922\\
0.0602564102564103	0.00293230082415241	-4.39805706996025\\
0.0602564102564103	0.00341595915273718	-4.37657152169203\\
0.0602564102564103	0.00389985095555834	-4.59154620005147\\
0.0602564102564103	0.00438397634531973	-5.19794911061965\\
0.0602564102564103	0.00486833543477982	-6.86689305977335\\
0.0602564102564103	0.00535292833675149	-5.05755037894928\\
0.0602564102564103	0.00583775516410201	-4.61921307662287\\
0.0602564102564103	0.00632281602975326	-4.43202664312716\\
0.0602564102564103	0.00680811104668111	-4.37010257614635\\
0.0602564102564103	0.00729364032791668	-4.39276622929653\\
0.0602564102564103	0.00777940398654531	-4.48544235143974\\
0.0602564102564103	0.0082654021357067	-4.64805107899136\\
0.0602564102564103	0.00875163488859587	-4.89638673051825\\
0.0602564102564103	0.00923810235846179	-5.28034579159471\\
0.0602564102564103	0.00972480465860825	-5.99107024494209\\
0.0602564102564103	0.0102117419023939	-7.35625681400028\\
0.0602564102564103	0.0106989142032321	-5.75685292792022\\
0.0602564102564103	0.0111863216745909	-5.27747091507374\\
0.0602564102564103	0.011673964429993	-5.01323028068195\\
0.0602564102564103	0.0121618425830163	-4.84843065147941\\
0.0602564102564103	0.0126499562472928	-4.743451218584\\
0.0602564102564103	0.0131383055365104	-4.68002045729038\\
0.0602564102564103	0.0136268905644106	-4.6483826518876\\
0.0602564102564103	0.014115711444791	-4.64296184500765\\
0.0602564102564103	0.0146047682915034	-4.660586752391\\
0.0602564102564103	0.0150940612184549	-4.69969976474117\\
0.0602564102564103	0.0155835903396073	-4.7600339668813\\
0.0602564102564103	0.0160733557689776	-4.84258658243792\\
0.0602564102564103	0.0165633576206379	-4.94987829210265\\
0.0602564102564103	0.0170535960087155	-5.08663983799756\\
0.0602564102564103	0.017544071047392	-5.26136637436224\\
0.0602564102564103	0.0180347828509053	-5.49006457182857\\
0.0602564102564103	0.0185257315335474	-5.80698897772999\\
0.0602564102564103	0.0190169172096661	-6.30732876101824\\
0.0602564102564103	0.0195083399936642	-7.54760909969313\\
0.0602564102564103	0.0199999999999998	-6.92935599802631\\
0.0653846153846154	0.00099999999999989	-5.47472277184546\\
0.0653846153846154	0.00148272555759199	-6.28556364515112\\
0.0653846153846154	0.00196568413914777	-5.97524360366745\\
0.0653846153846154	0.00244887585715436	-5.02655454703808\\
0.0653846153846154	0.00293230082415241	-4.60910961988206\\
0.0653846153846154	0.00341595915273718	-4.40673473864897\\
0.0653846153846154	0.00389985095555834	-4.36296925541713\\
0.0653846153846154	0.00438397634531973	-4.48121851261097\\
0.0653846153846154	0.00486833543477982	-4.81336287617668\\
0.0653846153846154	0.00535292833675149	-5.61821991358113\\
0.0653846153846154	0.00583775516410201	-6.1067121549596\\
0.0653846153846154	0.00632281602975326	-5.0343244764452\\
0.0653846153846154	0.00680811104668111	-4.65260014274963\\
0.0653846153846154	0.00729364032791668	-4.4666699408856\\
0.0653846153846154	0.00777940398654531	-4.38401875601355\\
0.0653846153846154	0.0082654021357067	-4.37082704148692\\
0.0653846153846154	0.00875163488859587	-4.41239069533476\\
0.0653846153846154	0.00923810235846179	-4.50338434321213\\
0.0653846153846154	0.00972480465860825	-4.64547888779287\\
0.0653846153846154	0.0102117419023939	-4.84887217563997\\
0.0653846153846154	0.0106989142032321	-5.14015704630351\\
0.0653846153846154	0.0111863216745909	-5.59373909811603\\
0.0653846153846154	0.011673964429993	-6.56019713019858\\
0.0653846153846154	0.0121618425830163	-6.62167054417747\\
0.0653846153846154	0.0126499562472928	-5.69648484051455\\
0.0653846153846154	0.0131383055365104	-5.29736735092482\\
0.0653846153846154	0.0136268905644106	-5.05767639653912\\
0.0653846153846154	0.014115711444791	-4.89880801894164\\
0.0653846153846154	0.0146047682915034	-4.79035865916827\\
0.0653846153846154	0.0150940612184549	-4.71737251915122\\
0.0653846153846154	0.0155835903396073	-4.6714578018523\\
0.0653846153846154	0.0160733557689776	-4.64753697720697\\
0.0653846153846154	0.0165633576206379	-4.64243102683417\\
0.0653846153846154	0.0170535960087155	-4.65417328568755\\
0.0653846153846154	0.017544071047392	-4.68166097202836\\
0.0653846153846154	0.0180347828509053	-4.72448787743147\\
0.0653846153846154	0.0185257315335474	-4.78289486069\\
0.0653846153846154	0.0190169172096661	-4.85782153519316\\
0.0653846153846154	0.0195083399936642	-4.9510784956475\\
0.0653846153846154	0.0199999999999998	-5.06570806534186\\
0.0705128205128205	0.00099999999999989	-5.42868556336455\\
0.0705128205128205	0.00148272555759199	-5.77310792042969\\
0.0705128205128205	0.00196568413914777	-9.28889555576705\\
0.0705128205128205	0.00244887585715436	-5.58765844643592\\
0.0705128205128205	0.00293230082415241	-4.94447481343389\\
0.0705128205128205	0.00341595915273718	-4.60618518359811\\
0.0705128205128205	0.00389985095555834	-4.42363480437684\\
0.0705128205128205	0.00438397634531973	-4.35964742166506\\
0.0705128205128205	0.00486833543477982	-4.41146770689628\\
0.0705128205128205	0.00535292833675149	-4.59840924327077\\
0.0705128205128205	0.00583775516410201	-4.98541235727773\\
0.0705128205128205	0.00632281602975326	-5.89794412336397\\
0.0705128205128205	0.00680811104668111	-6.03372402215563\\
0.0705128205128205	0.00729364032791668	-5.09600409785521\\
0.0705128205128205	0.00777940398654531	-4.72190073302249\\
0.0705128205128205	0.0082654021357067	-4.52300541713471\\
0.0705128205128205	0.00875163488859587	-4.41715691750481\\
0.0705128205128205	0.00923810235846179	-4.37279394844343\\
0.0705128205128205	0.00972480465860825	-4.37498800579756\\
0.0705128205128205	0.0102117419023939	-4.41641487689473\\
0.0705128205128205	0.0106989142032321	-4.49431938568663\\
0.0705128205128205	0.0111863216745909	-4.60970257252513\\
0.0705128205128205	0.011673964429993	-4.7679836632877\\
0.0705128205128205	0.0121618425830163	-4.98183643959554\\
0.0705128205128205	0.0126499562472928	-5.27984557608258\\
0.0705128205128205	0.0131383055365104	-5.73923470726693\\
0.0705128205128205	0.0136268905644106	-6.72750862519487\\
0.0705128205128205	0.014115711444791	-6.71418852745826\\
0.0705128205128205	0.0146047682915034	-5.80618876704534\\
0.0705128205128205	0.0150940612184549	-5.40371056665693\\
0.0705128205128205	0.0155835903396073	-5.1563289356012\\
0.0705128205128205	0.0160733557689776	-4.98731883471753\\
0.0705128205128205	0.0165633576206379	-4.86679625762627\\
0.0705128205128205	0.0170535960087155	-4.77997003533972\\
0.0705128205128205	0.017544071047392	-4.71845810404027\\
0.0705128205128205	0.0180347828509053	-4.67709201727267\\
0.0705128205128205	0.0185257315335474	-4.65251313276631\\
0.0705128205128205	0.0190169172096661	-4.64247907167215\\
0.0705128205128205	0.0195083399936642	-4.64549317973449\\
0.0705128205128205	0.0199999999999998	-4.66059785203697\\
0.0756410256410256	0.00099999999999989	-5.46977367900391\\
0.0756410256410256	0.00148272555759199	-5.55863801197073\\
0.0756410256410256	0.00196568413914777	-6.23632526791223\\
0.0756410256410256	0.00244887585715436	-6.61700134102531\\
0.0756410256410256	0.00293230082415241	-5.41165698502056\\
0.0756410256410256	0.00341595915273718	-4.91181808029443\\
0.0756410256410256	0.00389985095555834	-4.62033998082302\\
0.0756410256410256	0.00438397634531973	-4.44817272198316\\
0.0756410256410256	0.00486833543477982	-4.36769747034815\\
0.0756410256410256	0.00535292833675149	-4.37329768204749\\
0.0756410256410256	0.00583775516410201	-4.47186819718232\\
0.0756410256410256	0.00632281602975326	-4.68546171341501\\
0.0756410256410256	0.00680811104668111	-5.07870866383425\\
0.0756410256410256	0.00729364032791668	-5.95175715700075\\
0.0756410256410256	0.00777940398654531	-6.23453103177116\\
0.0756410256410256	0.0082654021357067	-5.22835587830624\\
0.0756410256410256	0.00875163488859587	-4.82824143958127\\
0.0756410256410256	0.00923810235846179	-4.60541842622172\\
0.0756410256410256	0.00972480465860825	-4.47390908845956\\
0.0756410256410256	0.0102117419023939	-4.40097027749776\\
0.0756410256410256	0.0106989142032321	-4.37077027624208\\
0.0756410256410256	0.0111863216745909	-4.37481024555628\\
0.0756410256410256	0.011673964429993	-4.40852651266526\\
0.0756410256410256	0.0121618425830163	-4.4699366814456\\
0.0756410256410256	0.0126499562472928	-4.55919495683557\\
0.0756410256410256	0.0131383055365104	-4.67876280230892\\
0.0756410256410256	0.0136268905644106	-4.83432826995151\\
0.0756410256410256	0.014115711444791	-5.03721903260885\\
0.0756410256410256	0.0146047682915034	-5.31092833339455\\
0.0756410256410256	0.0150940612184549	-5.71316496349701\\
0.0756410256410256	0.0155835903396073	-6.45967608551695\\
0.0756410256410256	0.0160733557689776	-7.48268741592206\\
0.0756410256410256	0.0165633576206379	-6.0833456499523\\
0.0756410256410256	0.0170535960087155	-5.60091589516373\\
0.0756410256410256	0.017544071047392	-5.31560219174795\\
0.0756410256410256	0.0180347828509053	-5.1210965165469\\
0.0756410256410256	0.0185257315335474	-4.97999950573073\\
0.0756410256410256	0.0190169172096661	-4.87471136664982\\
0.0756410256410256	0.0195083399936642	-4.7955353597922\\
0.0756410256410256	0.0199999999999998	-4.7365725049301\\
0.0807692307692308	0.00099999999999989	-5.60578066103507\\
0.0807692307692308	0.00148272555759199	-5.45927954203849\\
0.0807692307692308	0.00196568413914777	-5.79554459170961\\
0.0807692307692308	0.00244887585715436	-6.97348277188823\\
0.0807692307692308	0.00293230082415241	-6.1396455447473\\
0.0807692307692308	0.00341595915273718	-5.32660636682776\\
0.0807692307692308	0.00389985095555834	-4.90845480750106\\
0.0807692307692308	0.00438397634531973	-4.64654271279569\\
0.0807692307692308	0.00486833543477982	-4.47997896588003\\
0.0807692307692308	0.00535292833675149	-4.386651329489\\
0.0807692307692308	0.00583775516410201	-4.35968832069394\\
0.0807692307692308	0.00632281602975326	-4.4005310541574\\
0.0807692307692308	0.00680811104668111	-4.51758465236329\\
0.0807692307692308	0.00729364032791668	-4.73111170506392\\
0.0807692307692308	0.00777940398654531	-5.09517330799627\\
0.0807692307692308	0.0082654021357067	-5.82232048203169\\
0.0807692307692308	0.00875163488859587	-6.83320410330425\\
0.0807692307692308	0.00923810235846179	-5.44472844083172\\
0.0807692307692308	0.00972480465860825	-4.97962923372162\\
0.0807692307692308	0.0102117419023939	-4.71997446437779\\
0.0807692307692308	0.0106989142032321	-4.55856496176988\\
0.0807692307692308	0.0111863216745909	-4.45733129480701\\
0.0807692307692308	0.011673964429993	-4.39829134816819\\
0.0807692307692308	0.0121618425830163	-4.37164747697361\\
0.0807692307692308	0.0126499562472928	-4.37168605396041\\
0.0807692307692308	0.0131383055365104	-4.39507504327926\\
0.0807692307692308	0.0136268905644106	-4.44009670443388\\
0.0807692307692308	0.014115711444791	-4.50633164160078\\
0.0807692307692308	0.0146047682915034	-4.59463304666418\\
0.0807692307692308	0.0150940612184549	-4.70738461777117\\
0.0807692307692308	0.0155835903396073	-4.84918543881755\\
0.0807692307692308	0.0160733557689776	-5.02840371590673\\
0.0807692307692308	0.0165633576206379	-5.2609279144009\\
0.0807692307692308	0.0170535960087155	-5.58092657774732\\
0.0807692307692308	0.017544071047392	-6.0836818131699\\
0.0807692307692308	0.0180347828509053	-7.32895387370394\\
0.0807692307692308	0.0185257315335474	-6.70132945129693\\
0.0807692307692308	0.0190169172096661	-5.93934930306762\\
0.0807692307692308	0.0195083399936642	-5.56145946172832\\
0.0807692307692308	0.0199999999999998	-5.31707616076349\\
0.0858974358974359	0.00099999999999989	-5.86266967694907\\
0.0858974358974359	0.00148272555759199	-5.42854054945578\\
0.0858974358974359	0.00196568413914777	-5.59061158416075\\
0.0858974358974359	0.00244887585715436	-6.0811131899736\\
0.0858974358974359	0.00293230082415241	-9.62311711941611\\
0.0858974358974359	0.00341595915273718	-5.92983821680425\\
0.0858974358974359	0.00389985095555834	-5.29137525222406\\
0.0858974358974359	0.00438397634531973	-4.92451288387323\\
0.0858974358974359	0.00486833543477982	-4.68211001405266\\
0.0858974358974359	0.00535292833675149	-4.51861035286885\\
0.0858974358974359	0.00583775516410201	-4.41542586174368\\
0.0858974358974359	0.00632281602975326	-4.36521867806377\\
0.0858974358974359	0.00680811104668111	-4.36676222097622\\
0.0858974358974359	0.00729364032791668	-4.42305840240477\\
0.0858974358974359	0.00777940398654531	-4.54174908332812\\
0.0858974358974359	0.0082654021357067	-4.739262805222\\
0.0858974358974359	0.00875163488859587	-5.0552512272304\\
0.0858974358974359	0.00923810235846179	-5.61758942973556\\
0.0858974358974359	0.00972480465860825	-7.85540172639777\\
0.0858974358974359	0.0102117419023939	-5.79783487324763\\
0.0858974358974359	0.0106989142032321	-5.19367802634338\\
0.0858974358974359	0.0111863216745909	-4.876173176148\\
0.0858974358974359	0.011673964429993	-4.67683669482048\\
0.0858974358974359	0.0121618425830163	-4.5447871270543\\
0.0858974358974359	0.0126499562472928	-4.45760684603162\\
0.0858974358974359	0.0131383055365104	-4.40343168309823\\
0.0858974358974359	0.0136268905644106	-4.37529948702856\\
0.0858974358974359	0.014115711444791	-4.36889672981106\\
0.0858974358974359	0.0146047682915034	-4.3815246135141\\
0.0858974358974359	0.0150940612184549	-4.41158819279629\\
0.0858974358974359	0.0155835903396073	-4.45834805093238\\
0.0858974358974359	0.0160733557689776	-4.52183140867782\\
0.0858974358974359	0.0165633576206379	-4.60287099183095\\
0.0858974358974359	0.0170535960087155	-4.70328932738073\\
0.0858974358974359	0.017544071047392	-4.82630749139368\\
0.0858974358974359	0.0180347828509053	-4.97738315866423\\
0.0858974358974359	0.0185257315335474	-5.16601252950894\\
0.0858974358974359	0.0190169172096661	-5.41009202091065\\
0.0858974358974359	0.0195083399936642	-5.74883491385133\\
0.0858974358974359	0.0199999999999998	-6.29807753204412\\
0.091025641025641	0.00099999999999989	-6.31336695393132\\
0.091025641025641	0.00148272555759199	-5.45681459861722\\
0.091025641025641	0.00196568413914777	-5.48391058177831\\
0.091025641025641	0.00244887585715436	-5.7549456147961\\
0.091025641025641	0.00293230082415241	-6.4072824514503\\
0.091025641025641	0.00341595915273718	-7.24836875085349\\
0.091025641025641	0.00389985095555834	-5.82809274960506\\
0.091025641025641	0.00438397634531973	-5.28751209082493\\
0.091025641025641	0.00486833543477982	-4.95462715851224\\
0.091025641025641	0.00535292833675149	-4.72545135708354\\
0.091025641025641	0.00583775516410201	-4.56357031932816\\
0.091025641025641	0.00632281602975326	-4.4528041309161\\
0.091025641025641	0.00680811104668111	-4.38574616152681\\
0.091025641025641	0.00729364032791668	-4.35977090903214\\
0.091025641025641	0.00777940398654531	-4.37533259922379\\
0.091025641025641	0.0082654021357067	-4.43541436256916\\
0.091025641025641	0.00875163488859587	-4.54619525047622\\
0.091025641025641	0.00923810235846179	-4.71988107056909\\
0.091025641025641	0.00972480465860825	-4.98307455238964\\
0.091025641025641	0.0102117419023939	-5.40694516376716\\
0.091025641025641	0.0106989142032321	-6.31299415595417\\
0.091025641025641	0.0111863216745909	-6.49839009507353\\
0.091025641025641	0.011673964429993	-5.51069677563619\\
0.091025641025641	0.0121618425830163	-5.09123145076857\\
0.091025641025641	0.0126499562472928	-4.83804223601991\\
0.091025641025641	0.0131383055365104	-4.66847662765613\\
0.091025641025641	0.0136268905644106	-4.55080561423577\\
0.091025641025641	0.014115711444791	-4.46938478234422\\
0.091025641025641	0.0146047682915034	-4.41535044400966\\
0.091025641025641	0.0150940612184549	-4.38323770218187\\
0.091025641025641	0.0155835903396073	-4.36950650768424\\
0.091025641025641	0.0160733557689776	-4.37181898334683\\
0.091025641025641	0.0165633576206379	-4.388658471232\\
0.091025641025641	0.0170535960087155	-4.41912415548724\\
0.091025641025641	0.017544071047392	-4.46282821773728\\
0.091025641025641	0.0180347828509053	-4.51986432860114\\
0.091025641025641	0.0185257315335474	-4.59083920318635\\
0.091025641025641	0.0190169172096661	-4.67697784603775\\
0.091025641025641	0.0195083399936642	-4.78033775611705\\
0.091025641025641	0.0199999999999998	-4.90421343549614\\
0.0961538461538462	0.00099999999999989	-7.05389748582182\\
0.0961538461538462	0.00148272555759199	-5.54658489012283\\
0.0961538461538462	0.00196568413914777	-5.4347967266298\\
0.0961538461538462	0.00244887585715436	-5.58373717708537\\
0.0961538461538462	0.00293230082415241	-5.92708360745434\\
0.0961538461538462	0.00341595915273718	-6.77512001490055\\
0.0961538461538462	0.00389985095555834	-6.81895329438554\\
0.0961538461538462	0.00438397634531973	-5.78514892922821\\
0.0961538461538462	0.00486833543477982	-5.30546038001269\\
0.0961538461538462	0.00535292833675149	-4.99570427300082\\
0.0961538461538462	0.00583775516410201	-4.77554467455548\\
0.0961538461538462	0.00632281602975326	-4.61435955722422\\
0.0961538461538462	0.00680811104668111	-4.49765802216542\\
0.0961538461538462	0.00729364032791668	-4.41814205023976\\
0.0961538461538462	0.00777940398654531	-4.37243312996953\\
0.0961538461538462	0.0082654021357067	-4.35962055667151\\
0.0961538461538462	0.00875163488859587	-4.38057192229979\\
0.0961538461538462	0.00923810235846179	-4.43778173269067\\
0.0961538461538462	0.00972480465860825	-4.53590893395434\\
0.0961538461538462	0.0102117419023939	-4.6835001841995\\
0.0961538461538462	0.0106989142032321	-4.89747355132866\\
0.0961538461538462	0.0111863216745909	-5.21642590052471\\
0.0961538461538462	0.011673964429993	-5.7577993174349\\
0.0961538461538462	0.0121618425830163	-7.51961390399536\\
0.0961538461538462	0.0126499562472928	-6.05353635352975\\
0.0961538461538462	0.0131383055365104	-5.40227009786775\\
0.0961538461538462	0.0136268905644106	-5.05964123505075\\
0.0961538461538462	0.014115711444791	-4.83794589308136\\
0.0961538461538462	0.0146047682915034	-4.68304421100338\\
0.0961538461538462	0.0150940612184549	-4.57154071457602\\
0.0961538461538462	0.0155835903396073	-4.49113534313126\\
0.0961538461538462	0.0160733557689776	-4.43455922758801\\
0.0961538461538462	0.0165633576206379	-4.39718142859405\\
0.0961538461538462	0.0170535960087155	-4.3759066942933\\
0.0961538461538462	0.017544071047392	-4.36861124310157\\
0.0961538461538462	0.0180347828509053	-4.37383249943711\\
0.0961538461538462	0.0185257315335474	-4.39059141587329\\
0.0961538461538462	0.0190169172096661	-4.41829070005709\\
0.0961538461538462	0.0195083399936642	-4.45666176453902\\
0.0961538461538462	0.0199999999999998	-4.50574768779212\\
0.101282051282051	0.00099999999999989	-6.99369670347014\\
0.101282051282051	0.00148272555759199	-5.71102335603474\\
0.101282051282051	0.00196568413914777	-5.43407261305634\\
0.101282051282051	0.00244887585715436	-5.48743469537192\\
0.101282051282051	0.00293230082415241	-5.69299799227395\\
0.101282051282051	0.00341595915273718	-6.09462764767736\\
0.101282051282051	0.00389985095555834	-7.18386565563413\\
0.101282051282051	0.00438397634531973	-6.63691501640391\\
0.101282051282051	0.00486833543477982	-5.78026979920866\\
0.101282051282051	0.00535292833675149	-5.33982348849321\\
0.101282051282051	0.00583775516410201	-5.04585445750177\\
0.101282051282051	0.00632281602975326	-4.83171626550785\\
0.101282051282051	0.00680811104668111	-4.67053830867256\\
0.101282051282051	0.00729364032791668	-4.54903480881193\\
0.101282051282051	0.00777940398654531	-4.46007060443281\\
0.101282051282051	0.0082654021357067	-4.39986540518804\\
0.101282051282051	0.00875163488859587	-4.36671714088715\\
0.101282051282051	0.00923810235846179	-4.36036022345998\\
0.101282051282051	0.00972480465860825	-4.38163940706142\\
0.101282051282051	0.0102117419023939	-4.43248177896931\\
0.101282051282051	0.0106989142032321	-4.51624192545707\\
0.101282051282051	0.0111863216745909	-4.63868581299038\\
0.101282051282051	0.011673964429993	-4.81028558720553\\
0.101282051282051	0.0121618425830163	-5.05201850177509\\
0.101282051282051	0.0126499562472928	-5.41376895647206\\
0.101282051282051	0.0131383055365104	-6.06699367147342\\
0.101282051282051	0.0136268905644106	-7.96080517068806\\
0.101282051282051	0.014115711444791	-5.91656130348305\\
0.101282051282051	0.0146047682915034	-5.38011068897718\\
0.101282051282051	0.0150940612184549	-5.07220610875842\\
0.101282051282051	0.0155835903396073	-4.86491383370163\\
0.101282051282051	0.0160733557689776	-4.71577806721901\\
0.101282051282051	0.0165633576206379	-4.60530407047451\\
0.101282051282051	0.0170535960087155	-4.52287399926532\\
0.101282051282051	0.017544071047392	-4.46205783202969\\
0.101282051282051	0.0180347828509053	-4.41867590125212\\
0.101282051282051	0.0185257315335474	-4.3898776367759\\
0.101282051282051	0.0190169172096661	-4.37365780822035\\
0.101282051282051	0.0195083399936642	-4.36858387753829\\
0.101282051282051	0.0199999999999998	-4.37363443433348\\
0.106410256410256	0.00099999999999989	-6.41133788555764\\
0.106410256410256	0.00148272555759199	-5.96884035947079\\
0.106410256410256	0.00196568413914777	-5.47513593425842\\
0.106410256410256	0.00244887585715436	-5.43959793483837\\
0.106410256410256	0.00293230082415241	-5.55877872792365\\
0.106410256410256	0.00341595915273718	-5.79866858987297\\
0.106410256410256	0.00389985095555834	-6.24833283533084\\
0.106410256410256	0.00438397634531973	-7.64513010556974\\
0.106410256410256	0.00486833543477982	-6.56343363172603\\
0.106410256410256	0.00535292833675149	-5.80248473399179\\
0.106410256410256	0.00583775516410201	-5.38747219545026\\
0.106410256410256	0.00632281602975326	-5.10393560852071\\
0.106410256410256	0.00680811104668111	-4.89351456009572\\
0.106410256410256	0.00729364032791668	-4.73174883824708\\
0.106410256410256	0.00777940398654531	-4.60617240060923\\
0.106410256410256	0.0082654021357067	-4.50980942201454\\
0.106410256410256	0.00875163488859587	-4.43866050108863\\
0.106410256410256	0.00923810235846179	-4.39054859412495\\
0.106410256410256	0.00972480465860825	-4.36453071765016\\
0.106410256410256	0.0102117419023939	-4.36056486815184\\
0.106410256410256	0.0106989142032321	-4.37934210961074\\
0.106410256410256	0.0111863216745909	-4.42227990594746\\
0.106410256410256	0.011673964429993	-4.49172456653267\\
0.106410256410256	0.0121618425830163	-4.59148523580695\\
0.106410256410256	0.0126499562472928	-4.72798501026726\\
0.106410256410256	0.0131383055365104	-4.91281295972958\\
0.106410256410256	0.0136268905644106	-5.16925084159127\\
0.106410256410256	0.014115711444791	-5.55381453174176\\
0.106410256410256	0.0146047682915034	-6.27480857648073\\
0.106410256410256	0.0150940612184549	-7.38471914258883\\
0.106410256410256	0.0155835903396073	-5.91336922878576\\
0.106410256410256	0.0160733557689776	-5.41510094881236\\
0.106410256410256	0.0165633576206379	-5.11863848478439\\
0.106410256410256	0.0170535960087155	-4.91473336239994\\
0.106410256410256	0.017544071047392	-4.76518665831627\\
0.106410256410256	0.0180347828509053	-4.65202823522141\\
0.106410256410256	0.0185257315335474	-4.56532699361086\\
0.106410256410256	0.0190169172096661	-4.49900464837606\\
0.106410256410256	0.0195083399936642	-4.44907236926881\\
0.106410256410256	0.0199999999999998	-4.41278052598988\\
0.111538461538462	0.00099999999999989	-6.02994827374136\\
0.111538461538462	0.00148272555759199	-6.46406265813867\\
0.111538461538462	0.00196568413914777	-5.56137879852767\\
0.111538461538462	0.00244887585715436	-5.4294453973596\\
0.111538461538462	0.00293230082415241	-5.47962135484551\\
0.111538461538462	0.00341595915273718	-5.63034611680289\\
0.111538461538462	0.00389985095555834	-5.89338525154043\\
0.111538461538462	0.00438397634531973	-6.37964175876431\\
0.111538461538462	0.00486833543477982	-8.09030757223327\\
0.111538461538462	0.00535292833675149	-6.55393157417499\\
0.111538461538462	0.00583775516410201	-5.84620319997709\\
0.111538461538462	0.00632281602975326	-5.44658938527385\\
0.111538461538462	0.00680811104668111	-5.16928485796839\\
0.111538461538462	0.00729364032791668	-4.96067403488755\\
0.111538461538462	0.00777940398654531	-4.7977313400206\\
0.111538461538462	0.0082654021357067	-4.66849677454949\\
0.111538461538462	0.00875163488859587	-4.56610870351919\\
0.111538461538462	0.00923810235846179	-4.48642876299841\\
0.111538461538462	0.00972480465860825	-4.4269917129142\\
0.111538461538462	0.0102117419023939	-4.38642183398071\\
0.111538461538462	0.0106989142032321	-4.36413909004551\\
0.111538461538462	0.0111863216745909	-4.36015746275724\\
0.111538461538462	0.011673964429993	-4.37499270760042\\
0.111538461538462	0.0121618425830163	-4.40965440437839\\
0.111538461538462	0.0126499562472928	-4.46575274279694\\
0.111538461538462	0.0131383055365104	-4.54578148192578\\
0.111538461538462	0.0136268905644106	-4.65368874587735\\
0.111538461538462	0.014115711444791	-4.79602543703775\\
0.111538461538462	0.0146047682915034	-4.9844490158653\\
0.111538461538462	0.0150940612184549	-5.24209623467936\\
0.111538461538462	0.0155835903396073	-5.62450845941901\\
0.111538461538462	0.0160733557689776	-6.33297886410792\\
0.111538461538462	0.0165633576206379	-7.55045061691681\\
0.111538461538462	0.0170535960087155	-6.00631138221005\\
0.111538461538462	0.017544071047392	-5.4985945996314\\
0.111538461538462	0.0180347828509053	-5.19612815012931\\
0.111538461538462	0.0185257315335474	-4.98675465660448\\
0.111538461538462	0.0190169172096661	-4.83164122914052\\
0.111538461538462	0.0195083399936642	-4.71261464140505\\
0.111538461538462	0.0199999999999998	-4.61966423101645\\
0.116666666666667	0.00099999999999989	-6.11238998175468\\
0.116666666666667	0.00148272555759199	-7.28555699032846\\
0.116666666666667	0.00196568413914777	-5.71524574013544\\
0.116666666666667	0.00244887585715436	-5.45595582815134\\
0.116666666666667	0.00293230082415241	-5.43828091407463\\
0.116666666666667	0.00341595915273718	-5.52758028921595\\
0.116666666666667	0.00389985095555834	-5.69676581516292\\
0.116666666666667	0.00438397634531973	-5.97506642021503\\
0.116666666666667	0.00486833543477982	-6.48149396970055\\
0.116666666666667	0.00535292833675149	-8.42122214041843\\
0.116666666666667	0.00583775516410201	-6.59201029934492\\
0.116666666666667	0.00632281602975326	-5.90828822657139\\
0.116666666666667	0.00680811104668111	-5.51616621111019\\
0.116666666666667	0.00729364032791668	-5.24155172060042\\
0.116666666666667	0.00777940398654531	-5.03307163465982\\
0.116666666666667	0.0082654021357067	-4.86832433908514\\
0.116666666666667	0.00875163488859587	-4.73560114915079\\
0.116666666666667	0.00923810235846179	-4.62806668799696\\
0.116666666666667	0.00972480465860825	-4.54149275131756\\
0.116666666666667	0.0102117419023939	-4.47320557220095\\
0.116666666666667	0.0106989142032321	-4.42155559600346\\
0.116666666666667	0.0111863216745909	-4.38560461423788\\
0.116666666666667	0.011673964429993	-4.36494630490696\\
0.116666666666667	0.0121618425830163	-4.35958883854086\\
0.116666666666667	0.0126499562472928	-4.36989168507102\\
0.116666666666667	0.0131383055365104	-4.39655598885428\\
0.116666666666667	0.0136268905644106	-4.4406739476339\\
0.116666666666667	0.014115711444791	-4.50387506807123\\
0.116666666666667	0.0146047682915034	-4.5886081833371\\
0.116666666666667	0.0150940612184549	-4.69867179440538\\
0.116666666666667	0.0155835903396073	-4.84024124991971\\
0.116666666666667	0.0160733557689776	-5.02405674877147\\
0.116666666666667	0.0165633576206379	-5.2708381052773\\
0.116666666666667	0.0170535960087155	-5.62821188296022\\
0.116666666666667	0.017544071047392	-6.2526758509831\\
0.116666666666667	0.0180347828509053	-8.99427262666777\\
0.116666666666667	0.0185257315335474	-6.20185065353683\\
0.116666666666667	0.0190169172096661	-5.63338342400759\\
0.116666666666667	0.0195083399936642	-5.30680961916569\\
0.116666666666667	0.0199999999999998	-5.08290243949435\\
0.121794871794872	0.00099999999999989	-6.12309121553016\\
0.121794871794872	0.00148272555759199	-7.31151507714377\\
0.121794871794872	0.00196568413914777	-5.9262734419114\\
0.121794871794872	0.00244887585715436	-5.51721541545891\\
0.121794871794872	0.00293230082415241	-5.42865925119834\\
0.121794871794872	0.00341595915273718	-5.46580594465692\\
0.121794871794872	0.00389985095555834	-5.57506914295388\\
0.121794871794872	0.00438397634531973	-5.75491406681408\\
0.121794871794872	0.00486833543477982	-6.03875688727533\\
0.121794871794872	0.00535292833675149	-6.5501197659335\\
0.121794871794872	0.00583775516410201	-8.50119589896027\\
0.121794871794872	0.00632281602975326	-6.67094182367591\\
0.121794871794872	0.00680811104668111	-5.98774545931117\\
0.121794871794872	0.00729364032791668	-5.59588885984246\\
0.121794871794872	0.00777940398654531	-5.32075712862144\\
0.121794871794872	0.0082654021357067	-5.11074294610099\\
0.121794871794872	0.00875163488859587	-4.94348975557699\\
0.121794871794872	0.00923810235846179	-4.80723540037455\\
0.121794871794872	0.00972480465860825	-4.69507579415441\\
0.121794871794872	0.0102117419023939	-4.60268253120905\\
0.121794871794872	0.0106989142032321	-4.52723134353438\\
0.121794871794872	0.0111863216745909	-4.46687166796877\\
0.121794871794872	0.011673964429993	-4.42042392884452\\
0.121794871794872	0.0121618425830163	-4.38719844210998\\
0.121794871794872	0.0126499562472928	-4.36687673246033\\
0.121794871794872	0.0131383055365104	-4.35943992458361\\
0.121794871794872	0.0136268905644106	-4.36512228954708\\
0.121794871794872	0.014115711444791	-4.38439778557723\\
0.121794871794872	0.0146047682915034	-4.41800138369967\\
0.121794871794872	0.0150940612184549	-4.46700008425839\\
0.121794871794872	0.0155835903396073	-4.53293207632351\\
0.121794871794872	0.0160733557689776	-4.61805778401756\\
0.121794871794872	0.0165633576206379	-4.72580514529174\\
0.121794871794872	0.0170535960087155	-4.86160780905292\\
0.121794871794872	0.017544071047392	-5.03462872034912\\
0.121794871794872	0.0180347828509053	-5.26181939745494\\
0.121794871794872	0.0185257315335474	-5.57962630079053\\
0.121794871794872	0.0190169172096661	-6.09197576880576\\
0.121794871794872	0.0195083399936642	-7.4864345439056\\
0.121794871794872	0.0199999999999998	-6.55957935202408\\
0.126923076923077	0.00099999999999989	-6.08438050099417\\
0.126923076923077	0.00148272555759199	-6.84250535375369\\
0.126923076923077	0.00196568413914777	-6.26774591491329\\
0.126923076923077	0.00244887585715436	-5.61539754645935\\
0.126923076923077	0.00293230082415241	-5.44893639830908\\
0.126923076923077	0.00341595915273718	-5.43500848443853\\
0.126923076923077	0.00389985095555834	-5.49740325017754\\
0.126923076923077	0.00438397634531973	-5.61778062533651\\
0.126923076923077	0.00486833543477982	-5.80253917608042\\
0.126923076923077	0.00535292833675149	-6.08584452775084\\
0.126923076923077	0.00583775516410201	-6.58408435982603\\
0.126923076923077	0.00632281602975326	-8.28894542715279\\
0.126923076923077	0.00680811104668111	-6.78944785301979\\
0.126923076923077	0.00729364032791668	-6.08436932970655\\
0.126923076923077	0.00777940398654531	-5.68599223606537\\
0.126923076923077	0.0082654021357067	-5.40707538014243\\
0.126923076923077	0.00875163488859587	-5.19387674107906\\
0.126923076923077	0.00923810235846179	-5.0232888389248\\
0.126923076923077	0.00972480465860825	-4.8832689486567\\
0.126923076923077	0.0102117419023939	-4.76673024955756\\
0.126923076923077	0.0106989142032321	-4.66919912200414\\
0.126923076923077	0.0111863216745909	-4.58771256088995\\
0.126923076923077	0.011673964429993	-4.52026509072858\\
0.126923076923077	0.0121618425830163	-4.46550033654007\\
0.126923076923077	0.0126499562472928	-4.42252711929999\\
0.126923076923077	0.0131383055365104	-4.39080378511065\\
0.126923076923077	0.0136268905644106	-4.37006048065875\\
0.126923076923077	0.014115711444791	-4.36024684963759\\
0.126923076923077	0.0146047682915034	-4.36150162081557\\
0.126923076923077	0.0150940612184549	-4.37413491876497\\
0.126923076923077	0.0155835903396073	-4.39863653799481\\
0.126923076923077	0.0160733557689776	-4.43570709128461\\
0.126923076923077	0.0165633576206379	-4.48632663432228\\
0.126923076923077	0.0170535960087155	-4.55187378123079\\
0.126923076923077	0.017544071047392	-4.63432951860663\\
0.126923076923077	0.0180347828509053	-4.73662480096469\\
0.126923076923077	0.0185257315335474	-4.86327296172263\\
0.126923076923077	0.0190169172096661	-5.02161134466244\\
0.126923076923077	0.0195083399936642	-5.22454845054513\\
0.126923076923077	0.0199999999999998	-5.49774772903169\\
0.132051282051282	0.00099999999999989	-7.10906575022031\\
0.132051282051282	0.00148272555759199	-6.40983576257629\\
0.132051282051282	0.00196568413914777	-6.76694182850611\\
0.132051282051282	0.00244887585715436	-5.77135319268369\\
0.132051282051282	0.00293230082415241	-5.49797510820671\\
0.132051282051282	0.00341595915273718	-5.42929021039945\\
0.132051282051282	0.00389985095555834	-5.45101814787356\\
0.132051282051282	0.00438397634531973	-5.5289930405528\\
0.132051282051282	0.00486833543477982	-5.65460381423731\\
0.132051282051282	0.00535292833675149	-5.83940112094434\\
0.132051282051282	0.00583775516410201	-6.11629142971529\\
0.132051282051282	0.00632281602975326	-6.59007675750476\\
0.132051282051282	0.00680811104668111	-7.96614913337651\\
0.132051282051282	0.00729364032791668	-6.95611268985045\\
0.132051282051282	0.00777940398654531	-6.20016090966701\\
0.132051282051282	0.0082654021357067	-5.78725266604629\\
0.132051282051282	0.00875163488859587	-5.50100685828086\\
0.132051282051282	0.00923810235846179	-5.28279366625179\\
0.132051282051282	0.00972480465860825	-5.10791541982831\\
0.132051282051282	0.0102117419023939	-4.96372425357125\\
0.132051282051282	0.0106989142032321	-4.84282134824648\\
0.132051282051282	0.0111863216745909	-4.74052544651124\\
0.132051282051282	0.011673964429993	-4.65372956978203\\
0.132051282051282	0.0121618425830163	-4.58028749243255\\
0.132051282051282	0.0126499562472928	-4.51870234149964\\
0.132051282051282	0.0131383055365104	-4.4679296563828\\
0.132051282051282	0.0136268905644106	-4.4272664828174\\
0.132051282051282	0.014115711444791	-4.3962640482566\\
0.132051282051282	0.0146047682915034	-4.37467951668144\\
0.132051282051282	0.0150940612184549	-4.36243552931441\\
0.132051282051282	0.0155835903396073	-4.35959931372212\\
0.132051282051282	0.0160733557689776	-4.36636439657971\\
0.132051282051282	0.0165633576206379	-4.38305216764661\\
0.132051282051282	0.0170535960087155	-4.41012262509841\\
0.132051282051282	0.017544071047392	-4.4482077281689\\
0.132051282051282	0.0180347828509053	-4.49816838513435\\
0.132051282051282	0.0185257315335474	-4.56118948328915\\
0.132051282051282	0.0190169172096661	-4.63893474431975\\
0.132051282051282	0.0195083399936642	-4.733802710602\\
0.132051282051282	0.0199999999999998	-4.84937293728626\\
0.137179487179487	0.00099999999999989	-7.21053089920567\\
0.137179487179487	0.00148272555759199	-6.15244917412724\\
0.137179487179487	0.00196568413914777	-7.66524059866369\\
0.137179487179487	0.00244887585715436	-5.98369439296448\\
0.137179487179487	0.00293230082415241	-5.58087989342913\\
0.137179487179487	0.00341595915273718	-5.45128720315075\\
0.137179487179487	0.00389985095555834	-5.43129134671218\\
0.137179487179487	0.00438397634531973	-5.4716913100603\\
0.137179487179487	0.00486833543477982	-5.55735376297907\\
0.137179487179487	0.00535292833675149	-5.6843499454225\\
0.137179487179487	0.00583775516410201	-5.86560183094889\\
0.137179487179487	0.00632281602975326	-6.13132491795632\\
0.137179487179487	0.00680811104668111	-6.57110168068874\\
0.137179487179487	0.00729364032791668	-7.6749372347408\\
0.137179487179487	0.00777940398654531	-7.19078969475917\\
0.137179487179487	0.0082654021357067	-6.33807838078307\\
0.137179487179487	0.00875163488859587	-5.90107379436134\\
0.137179487179487	0.00923810235846179	-5.60344049159278\\
0.137179487179487	0.00972480465860825	-5.3780248911474\\
0.137179487179487	0.0102117419023939	-5.19769601237416\\
0.137179487179487	0.0106989142032321	-5.04874194092914\\
0.137179487179487	0.0111863216745909	-4.92327847399404\\
0.137179487179487	0.011673964429993	-4.81636553107912\\
0.137179487179487	0.0121618425830163	-4.7246815273642\\
0.137179487179487	0.0126499562472928	-4.6459595743702\\
0.137179487179487	0.0131383055365104	-4.57856533590437\\
0.137179487179487	0.0136268905644106	-4.52133775720262\\
0.137179487179487	0.014115711444791	-4.47344254278623\\
0.137179487179487	0.0146047682915034	-4.43430134801002\\
0.137179487179487	0.0150940612184549	-4.40352796869254\\
0.137179487179487	0.0155835903396073	-4.38089611891779\\
0.137179487179487	0.0160733557689776	-4.36630937191548\\
0.137179487179487	0.0165633576206379	-4.35977993503797\\
0.137179487179487	0.0170535960087155	-4.36141937098177\\
0.137179487179487	0.017544071047392	-4.37143191447896\\
0.137179487179487	0.0180347828509053	-4.39011854941379\\
0.137179487179487	0.0185257315335474	-4.41788952771741\\
0.137179487179487	0.0190169172096661	-4.45529300077587\\
0.137179487179487	0.0195083399936642	-4.50305981158622\\
0.137179487179487	0.0199999999999998	-4.5621740098334\\
0.142307692307692	0.00099999999999989	-6.61449463507503\\
0.142307692307692	0.00148272555759199	-6.24532693164845\\
0.142307692307692	0.00196568413914777	-6.93309949193464\\
0.142307692307692	0.00244887585715436	-6.33896215503319\\
0.142307692307692	0.00293230082415241	-5.69954460279087\\
0.142307692307692	0.00341595915273718	-5.49751544393118\\
0.142307692307692	0.00389985095555834	-5.43380721181789\\
0.142307692307692	0.00438397634531973	-5.44023524988702\\
0.142307692307692	0.00486833543477982	-5.49248188063876\\
0.142307692307692	0.00535292833675149	-5.58125284769708\\
0.142307692307692	0.00583775516410201	-5.70719637575674\\
0.142307692307692	0.00632281602975326	-5.88275920876461\\
0.142307692307692	0.00680811104668111	-6.13385615135324\\
0.142307692307692	0.00729364032791668	-6.53498683909372\\
0.142307692307692	0.00777940398654531	-7.41014803694174\\
0.142307692307692	0.0082654021357067	-7.53838391221252\\
0.142307692307692	0.00875163488859587	-6.50438940604682\\
0.142307692307692	0.00923810235846179	-6.0298547789464\\
0.142307692307692	0.00972480465860825	-5.71559199253184\\
0.142307692307692	0.0102117419023939	-5.48038417695544\\
0.142307692307692	0.0106989142032321	-5.29312302525048\\
0.142307692307692	0.0111863216745909	-5.13860048795655\\
0.142307692307692	0.011673964429993	-5.00820020037373\\
0.142307692307692	0.0121618425830163	-4.89658177700617\\
0.142307692307692	0.0126499562472928	-4.80021430734623\\
0.142307692307692	0.0131383055365104	-4.71663312161581\\
0.142307692307692	0.0136268905644106	-4.64409638485168\\
0.142307692307692	0.014115711444791	-4.58132398013084\\
0.142307692307692	0.0146047682915034	-4.52738123805974\\
0.142307692307692	0.0150940612184549	-4.48157957019001\\
0.142307692307692	0.0155835903396073	-4.44342591482219\\
0.142307692307692	0.0160733557689776	-4.41258159673584\\
0.142307692307692	0.0165633576206379	-4.38883095856605\\
0.142307692307692	0.0170535960087155	-4.37206198467379\\
0.142307692307692	0.017544071047392	-4.3622490474945\\
0.142307692307692	0.0180347828509053	-4.35944435535752\\
0.142307692307692	0.0185257315335474	-4.36377067089917\\
0.142307692307692	0.0190169172096661	-4.37542098459917\\
0.142307692307692	0.0195083399936642	-4.39466194913353\\
0.142307692307692	0.0199999999999998	-4.421847841381\\
0.147435897435897	0.00099999999999989	-6.38888692811588\\
0.147435897435897	0.00148272555759199	-6.13397670814249\\
0.147435897435897	0.00196568413914777	-6.59399788055984\\
0.147435897435897	0.00244887585715436	-6.84159786648511\\
0.147435897435897	0.00293230082415241	-5.87381529456182\\
0.147435897435897	0.00341595915273718	-5.57159599793443\\
0.147435897435897	0.00389985095555834	-5.45613066810584\\
0.147435897435897	0.00438397634531973	-5.42958977211383\\
0.147435897435897	0.00486833543477982	-5.45231373155998\\
0.147435897435897	0.00535292833675149	-5.51086693637728\\
0.147435897435897	0.00583775516410201	-5.60063860569224\\
0.147435897435897	0.00632281602975326	-5.72393816793413\\
0.147435897435897	0.00680811104668111	-5.89122947848012\\
0.147435897435897	0.00729364032791668	-6.12589048766506\\
0.147435897435897	0.00777940398654531	-6.48677452688204\\
0.147435897435897	0.0082654021357067	-7.18667815684726\\
0.147435897435897	0.00875163488859587	-8.15049585552872\\
0.147435897435897	0.00923810235846179	-6.70954983093636\\
0.147435897435897	0.00972480465860825	-6.17713583238035\\
0.147435897435897	0.0102117419023939	-5.83932429482421\\
0.147435897435897	0.0106989142032321	-5.59095593789669\\
0.147435897435897	0.0111863216745909	-5.39489515646047\\
0.147435897435897	0.011673964429993	-5.23372628302436\\
0.147435897435897	0.0121618425830163	-5.09779965503457\\
0.147435897435897	0.0126499562472928	-4.98123189290882\\
0.147435897435897	0.0131383055365104	-4.88015082724979\\
0.147435897435897	0.0136268905644106	-4.79192006921365\\
0.147435897435897	0.014115711444791	-4.71464372604083\\
0.147435897435897	0.0146047682915034	-4.64692751256758\\
0.147435897435897	0.0150940612184549	-4.58773858205992\\
0.147435897435897	0.0155835903396073	-4.53629997346982\\
0.147435897435897	0.0160733557689776	-4.49203335976572\\
0.147435897435897	0.0165633576206379	-4.45450677508618\\
0.147435897435897	0.0170535960087155	-4.42341555190484\\
0.147435897435897	0.017544071047392	-4.39855425487387\\
0.147435897435897	0.0180347828509053	-4.37979860320209\\
0.147435897435897	0.0185257315335474	-4.36709525271021\\
0.147435897435897	0.0190169172096661	-4.36045574093091\\
0.147435897435897	0.0195083399936642	-4.35994470149608\\
0.147435897435897	0.0199999999999998	-4.36568031373099\\
0.152564102564103	0.00099999999999989	-6.25383761654657\\
0.152564102564103	0.00148272555759199	-6.27257717353738\\
0.152564102564103	0.00196568413914777	-6.29376993782954\\
0.152564102564103	0.00244887585715436	-7.49221195916436\\
0.152564102564103	0.00293230082415241	-6.10270801994277\\
0.152564102564103	0.00341595915273718	-5.68189229937686\\
0.152564102564103	0.00389985095555834	-5.50116894766286\\
0.152564102564103	0.00438397634531973	-5.4375790408047\\
0.152564102564103	0.00486833543477982	-5.43264752625547\\
0.152564102564103	0.00535292833675149	-5.46497280556394\\
0.152564102564103	0.00583775516410201	-5.5266868838969\\
0.152564102564103	0.00632281602975326	-5.61576081616824\\
0.152564102564103	0.00680811104668111	-5.73424700254817\\
0.152564102564103	0.00729364032791668	-5.89233109506145\\
0.152564102564103	0.00777940398654531	-6.10945266392694\\
0.152564102564103	0.0082654021357067	-6.43015874727345\\
0.152564102564103	0.00875163488859587	-6.99750941237953\\
0.152564102564103	0.00923810235846179	-9.36130572016101\\
0.152564102564103	0.00972480465860825	-6.97788910108449\\
0.152564102564103	0.0102117419023939	-6.34884865884945\\
0.152564102564103	0.0106989142032321	-5.97721665401827\\
0.152564102564103	0.0111863216745909	-5.71119288964023\\
0.152564102564103	0.011673964429993	-5.50401275278007\\
0.152564102564103	0.0121618425830163	-5.33478489971698\\
0.152564102564103	0.0126499562472928	-5.19248779700979\\
0.152564102564103	0.0131383055365104	-5.07048298548654\\
0.152564102564103	0.0136268905644106	-4.96450641324899\\
0.152564102564103	0.014115711444791	-4.87163203884847\\
0.152564102564103	0.0146047682915034	-4.78980612291541\\
0.152564102564103	0.0150940612184549	-4.71750635897566\\
0.152564102564103	0.0155835903396073	-4.65360121841048\\
0.152564102564103	0.0160733557689776	-4.59722369703215\\
0.152564102564103	0.0165633576206379	-4.54772078706026\\
0.152564102564103	0.0170535960087155	-4.50458864080389\\
0.152564102564103	0.017544071047392	-4.46744577683988\\
0.152564102564103	0.0180347828509053	-4.43601399654724\\
0.152564102564103	0.0185257315335474	-4.4100930061055\\
0.152564102564103	0.0190169172096661	-4.38955398682612\\
0.152564102564103	0.0195083399936642	-4.37432518842792\\
0.152564102564103	0.0199999999999998	-4.36438545101734\\
0.157692307692308	0.00099999999999989	-6.34327365766292\\
0.157692307692308	0.00148272555759199	-6.39593617711307\\
0.157692307692308	0.00196568413914777	-6.31657001356988\\
0.157692307692308	0.00244887585715436	-7.88494508394511\\
0.157692307692308	0.00293230082415241	-6.40252309308879\\
0.157692307692308	0.00341595915273718	-5.82425348467866\\
0.157692307692308	0.00389985095555834	-5.57544592398906\\
0.157692307692308	0.00438397634531973	-5.4650543571244\\
0.157692307692308	0.00486833543477982	-5.42855075455826\\
0.157692307692308	0.00535292833675149	-5.43744260055624\\
0.157692307692308	0.00583775516410201	-5.47714928066108\\
0.157692307692308	0.00632281602975326	-5.53923288135061\\
0.157692307692308	0.00680811104668111	-5.62668723218327\\
0.157692307692308	0.00729364032791668	-5.74008682543059\\
0.157692307692308	0.00777940398654531	-5.88790897942629\\
0.157692307692308	0.0082654021357067	-6.08713620804749\\
0.157692307692308	0.00875163488859587	-6.37065500469136\\
0.157692307692308	0.00923810235846179	-6.83913537186897\\
0.157692307692308	0.00972480465860825	-8.0553946367968\\
0.157692307692308	0.0102117419023939	-7.35492961053134\\
0.157692307692308	0.0106989142032321	-6.55451538084359\\
0.157692307692308	0.0111863216745909	-6.1332987959313\\
0.157692307692308	0.011673964429993	-5.8433715776964\\
0.157692307692308	0.0121618425830163	-5.62172464403491\\
0.157692307692308	0.0126499562472928	-5.44258260588128\\
0.157692307692308	0.0131383055365104	-5.29281753567163\\
0.157692307692308	0.0136268905644106	-5.16469852664395\\
0.157692307692308	0.014115711444791	-5.05343196557988\\
0.157692307692308	0.0146047682915034	-4.95575736378312\\
0.157692307692308	0.0150940612184549	-4.86939442205711\\
0.157692307692308	0.0155835903396073	-4.79268188515285\\
0.157692307692308	0.0160733557689776	-4.72436944903029\\
0.157692307692308	0.0165633576206379	-4.66350957363043\\
0.157692307692308	0.0170535960087155	-4.60936677762561\\
0.157692307692308	0.017544071047392	-4.56137194324262\\
0.157692307692308	0.0180347828509053	-4.51908332142907\\
0.157692307692308	0.0185257315335474	-4.48216070901908\\
0.157692307692308	0.0190169172096661	-4.45034225358688\\
0.157692307692308	0.0195083399936642	-4.42343909578309\\
0.157692307692308	0.0199999999999998	-4.40131565169338\\
0.162820512820513	0.00099999999999989	-6.65674929795225\\
0.162820512820513	0.00148272555759199	-6.58535926340357\\
0.162820512820513	0.00196568413914777	-6.20521687429298\\
0.162820512820513	0.00244887585715436	-6.86526099643599\\
0.162820512820513	0.00293230082415241	-6.78476929992941\\
0.162820512820513	0.00341595915273718	-6.03961433019507\\
0.162820512820513	0.00389985095555834	-5.66882393834548\\
0.162820512820513	0.00438397634531973	-5.51286582731709\\
0.162820512820513	0.00486833543477982	-5.44568325085649\\
0.162820512820513	0.00535292833675149	-5.42901987208453\\
0.162820512820513	0.00583775516410201	-5.44558789744916\\
0.162820512820513	0.00632281602975326	-5.4872311695509\\
0.162820512820513	0.00680811104668111	-5.54958410205213\\
0.162820512820513	0.00729364032791668	-5.63335126137005\\
0.162820512820513	0.00777940398654531	-5.74044428294339\\
0.162820512820513	0.0082654021357067	-5.87921562762189\\
0.162820512820513	0.00875163488859587	-6.06000920593647\\
0.162820512820513	0.00923810235846179	-6.31173980347267\\
0.162820512820513	0.00972480465860825	-6.69859904778245\\
0.162820512820513	0.0102117419023939	-7.4819765944999\\
0.162820512820513	0.0106989142032321	-7.99955363528577\\
0.162820512820513	0.0111863216745909	-6.81436403657918\\
0.162820512820513	0.011673964429993	-6.31428852815062\\
0.162820512820513	0.0121618425830163	-5.99049300258894\\
0.162820512820513	0.0126499562472928	-5.7500235438606\\
0.162820512820513	0.0131383055365104	-5.5584644842212\\
0.162820512820513	0.0136268905644106	-5.39959938325135\\
0.162820512820513	0.014115711444791	-5.26439739916155\\
0.162820512820513	0.0146047682915034	-5.14724213905068\\
0.162820512820513	0.0150940612184549	-5.04444270556967\\
0.162820512820513	0.0155835903396073	-4.95339583012382\\
0.162820512820513	0.0160733557689776	-4.87226967918993\\
0.162820512820513	0.0165633576206379	-4.79968988699867\\
0.162820512820513	0.0170535960087155	-4.73460271506286\\
0.162820512820513	0.017544071047392	-4.67620234974598\\
0.162820512820513	0.0180347828509053	-4.62384945059247\\
0.162820512820513	0.0185257315335474	-4.577043301729\\
0.162820512820513	0.0190169172096661	-4.53538883534764\\
0.162820512820513	0.0195083399936642	-4.49857443261463\\
0.162820512820513	0.0199999999999998	-4.46635954218862\\
0.167948717948718	0.00099999999999989	-7.52787979554688\\
0.167948717948718	0.00148272555759199	-8.09357631219126\\
0.167948717948718	0.00196568413914777	-6.03366059444676\\
0.167948717948718	0.00244887585715436	-6.47778427896431\\
0.167948717948718	0.00293230082415241	-7.01824062775049\\
0.167948717948718	0.00341595915273718	-6.29807962485917\\
0.167948717948718	0.00389985095555834	-5.80611135331086\\
0.167948717948718	0.00438397634531973	-5.58418051620561\\
0.167948717948718	0.00486833543477982	-5.48023063341909\\
0.167948717948718	0.00535292833675149	-5.43551037754911\\
0.167948717948718	0.00583775516410201	-5.43140148375555\\
0.167948717948718	0.00632281602975326	-5.45242873442338\\
0.167948717948718	0.00680811104668111	-5.49525919940784\\
0.167948717948718	0.00729364032791668	-5.55671733611172\\
0.167948717948718	0.00777940398654531	-5.63644355870286\\
0.167948717948718	0.0082654021357067	-5.73806148016359\\
0.167948717948718	0.00875163488859587	-5.86617083763598\\
0.167948717948718	0.00923810235846179	-6.03158763205857\\
0.167948717948718	0.00972480465860825	-6.25355215998153\\
0.167948717948718	0.0102117419023939	-6.57747598577008\\
0.167948717948718	0.0106989142032321	-7.14440476560788\\
0.167948717948718	0.0111863216745909	-9.44900663107191\\
0.167948717948718	0.011673964429993	-7.16598745969056\\
0.167948717948718	0.0121618425830163	-6.53057077282113\\
0.167948717948718	0.0126499562472928	-6.1574992906397\\
0.167948717948718	0.0131383055365104	-5.8912904095018\\
0.167948717948718	0.0136268905644106	-5.68383653525684\\
0.167948717948718	0.014115711444791	-5.51392308227809\\
0.167948717948718	0.0146047682915034	-5.37036711648122\\
0.167948717948718	0.0150940612184549	-5.24648313708301\\
0.167948717948718	0.0155835903396073	-5.1379711821042\\
0.167948717948718	0.0160733557689776	-5.04193027926048\\
0.167948717948718	0.0165633576206379	-4.95625324085669\\
0.167948717948718	0.0170535960087155	-4.87939523954968\\
0.167948717948718	0.017544071047392	-4.81019060204413\\
0.167948717948718	0.0180347828509053	-4.74774396211351\\
0.167948717948718	0.0185257315335474	-4.69134493491489\\
0.167948717948718	0.0190169172096661	-4.64044034691363\\
0.167948717948718	0.0195083399936642	-4.59457674116174\\
0.167948717948718	0.0199999999999998	-4.55339767481276\\
0.173076923076923	0.00099999999999989	-6.06840183704864\\
0.173076923076923	0.00148272555759199	-6.16112542824634\\
0.173076923076923	0.00196568413914777	-6.27346318103486\\
0.173076923076923	0.00244887585715436	-6.19083778299486\\
0.173076923076923	0.00293230082415241	-7.83720501908248\\
0.173076923076923	0.00341595915273718	-6.67398513983442\\
0.173076923076923	0.00389985095555834	-5.98053335067914\\
0.173076923076923	0.00438397634531973	-5.68495639544022\\
0.173076923076923	0.00486833543477982	-5.53270911660434\\
0.173076923076923	0.00535292833675149	-5.45804068215496\\
0.173076923076923	0.00583775516410201	-5.43029268337732\\
0.173076923076923	0.00632281602975326	-5.43366947055461\\
0.173076923076923	0.00680811104668111	-5.45916205993795\\
0.173076923076923	0.00729364032791668	-5.50199422651146\\
0.173076923076923	0.00777940398654531	-5.56120867873228\\
0.173076923076923	0.0082654021357067	-5.63711490261129\\
0.173076923076923	0.00875163488859587	-5.73231285107978\\
0.173076923076923	0.00923810235846179	-5.85067130597498\\
0.173076923076923	0.00972480465860825	-6.00064712462999\\
0.173076923076923	0.0102117419023939	-6.19710137047208\\
0.173076923076923	0.0106989142032321	-6.47054180999212\\
0.173076923076923	0.0111863216745909	-6.9015819865871\\
0.173076923076923	0.011673964429993	-7.86836207814585\\
0.173076923076923	0.0121618425830163	-7.72051623626812\\
0.173076923076923	0.0126499562472928	-6.80042977894816\\
0.173076923076923	0.0131383055365104	-6.35226327047403\\
0.173076923076923	0.0136268905644106	-6.0496846273613\\
0.173076923076923	0.014115711444791	-5.82114724278102\\
0.173076923076923	0.0146047682915034	-5.63727826731153\\
0.173076923076923	0.0150940612184549	-5.48356482705333\\
0.173076923076923	0.0155835903396073	-5.35180248081922\\
0.173076923076923	0.0160733557689776	-5.23684882797761\\
0.173076923076923	0.0165633576206379	-5.13531870874541\\
0.173076923076923	0.0170535960087155	-5.04478615009655\\
0.173076923076923	0.017544071047392	-4.96349029142917\\
0.173076923076923	0.0180347828509053	-4.890131932755\\
0.173076923076923	0.0185257315335474	-4.82370875679595\\
0.173076923076923	0.0190169172096661	-4.76343217010309\\
0.173076923076923	0.0195083399936642	-4.70867855038542\\
0.173076923076923	0.0199999999999998	-4.65894885223619\\
0.178205128205128	0.00099999999999989	-6.29765609882751\\
0.178205128205128	0.00148272555759199	-6.5337677765936\\
0.178205128205128	0.00196568413914777	-6.23730445776545\\
0.178205128205128	0.00244887585715436	-6.12140327305912\\
0.178205128205128	0.00293230082415241	-6.94850294283236\\
0.178205128205128	0.00341595915273718	-7.28924518730986\\
0.178205128205128	0.00389985095555834	-6.22881393452714\\
0.178205128205128	0.00438397634531973	-5.81647671266798\\
0.178205128205128	0.00486833543477982	-5.60724717366459\\
0.178205128205128	0.00535292833675149	-5.49839472133956\\
0.178205128205128	0.00583775516410201	-5.44414060306001\\
0.178205128205128	0.00632281602975326	-5.4283336097073\\
0.178205128205128	0.00680811104668111	-5.43752574241412\\
0.178205128205128	0.00729364032791668	-5.46439133173937\\
0.178205128205128	0.00777940398654531	-5.50674903654982\\
0.178205128205128	0.0082654021357067	-5.5635716014106\\
0.178205128205128	0.00875163488859587	-5.63551924238814\\
0.178205128205128	0.00923810235846179	-5.72423544772537\\
0.178205128205128	0.00972480465860825	-5.83304733344594\\
0.178205128205128	0.0102117419023939	-5.96947744614565\\
0.178205128205128	0.0106989142032321	-6.14356231587965\\
0.178205128205128	0.0111863216745909	-6.37698093687351\\
0.178205128205128	0.011673964429993	-6.72154881895817\\
0.178205128205128	0.0121618425830163	-7.33065778957409\\
0.178205128205128	0.0126499562472928	-9.41796721108687\\
0.178205128205128	0.0131383055365104	-7.17195693099026\\
0.178205128205128	0.0136268905644106	-6.58644554365894\\
0.178205128205128	0.014115711444791	-6.23122680131988\\
0.178205128205128	0.0146047682915034	-5.97375382710514\\
0.178205128205128	0.0150940612184549	-5.7717600519653\\
0.178205128205128	0.0155835903396073	-5.60542816207811\\
0.178205128205128	0.0160733557689776	-5.46419971195876\\
0.178205128205128	0.0165633576206379	-5.34177240022212\\
0.178205128205128	0.0170535960087155	-5.23402482239667\\
0.178205128205128	0.017544071047392	-5.13815569016366\\
0.178205128205128	0.0180347828509053	-5.05212723041653\\
0.178205128205128	0.0185257315335474	-4.97445054924939\\
0.178205128205128	0.0190169172096661	-4.90399388219366\\
0.178205128205128	0.0195083399936642	-4.83987687869299\\
0.178205128205128	0.0199999999999998	-4.78139981263593\\
0.183333333333333	0.00099999999999989	-5.76945937927511\\
0.183333333333333	0.00148272555759199	-6.74852006837449\\
0.183333333333333	0.00196568413914777	-6.84522124598761\\
0.183333333333333	0.00244887585715436	-6.15485972497552\\
0.183333333333333	0.00293230082415241	-6.43220819567944\\
0.183333333333333	0.00341595915273718	-7.07991416161616\\
0.183333333333333	0.00389985095555834	-6.52082340178181\\
0.183333333333333	0.00438397634531973	-5.97067989002865\\
0.183333333333333	0.00486833543477982	-5.69680196682717\\
0.183333333333333	0.00535292833675149	-5.5535746566892\\
0.183333333333333	0.00583775516410201	-5.47452314546171\\
0.183333333333333	0.00632281602975326	-5.43697525974271\\
0.183333333333333	0.00680811104668111	-5.4286955730575\\
0.183333333333333	0.00729364032791668	-5.44008705645226\\
0.183333333333333	0.00777940398654531	-5.46776121991992\\
0.183333333333333	0.0082654021357067	-5.50941692458048\\
0.183333333333333	0.00875163488859587	-5.56416915766044\\
0.183333333333333	0.00923810235846179	-5.63151913873974\\
0.183333333333333	0.00972480465860825	-5.71418794132792\\
0.183333333333333	0.0102117419023939	-5.8150605539954\\
0.183333333333333	0.0106989142032321	-5.93769421487419\\
0.183333333333333	0.0111863216745909	-6.09251841524406\\
0.183333333333333	0.011673964429993	-6.29344645569241\\
0.183333333333333	0.0121618425830163	-6.57255407840299\\
0.183333333333333	0.0126499562472928	-7.01294211275497\\
0.183333333333333	0.0131383055365104	-8.03243685408142\\
0.183333333333333	0.0136268905644106	-7.77574826843437\\
0.183333333333333	0.014115711444791	-6.88835275385367\\
0.183333333333333	0.0146047682915034	-6.44536078295589\\
0.183333333333333	0.0150940612184549	-6.14671624131702\\
0.183333333333333	0.0155835903396073	-5.92043849228447\\
0.183333333333333	0.0160733557689776	-5.73797161139378\\
0.183333333333333	0.0165633576206379	-5.58507002484125\\
0.183333333333333	0.0170535960087155	-5.45367790568191\\
0.183333333333333	0.017544071047392	-5.33875517884254\\
0.183333333333333	0.0180347828509053	-5.23685808706112\\
0.183333333333333	0.0185257315335474	-5.14562064432399\\
0.183333333333333	0.0190169172096661	-5.06331691564779\\
0.183333333333333	0.0195083399936642	-4.98865422640526\\
0.183333333333333	0.0199999999999998	-4.92061139626035\\
0.188461538461538	0.00099999999999989	-5.38205233913092\\
0.188461538461538	0.00148272555759199	-6.86266668265316\\
0.188461538461538	0.00196568413914777	-6.79338793069405\\
0.188461538461538	0.00244887585715436	-6.18863034003406\\
0.188461538461538	0.00293230082415241	-6.37512183288318\\
0.188461538461538	0.00341595915273718	-6.91533753978742\\
0.188461538461538	0.00389985095555834	-7.46486048143034\\
0.188461538461538	0.00438397634531973	-6.21401729031702\\
0.188461538461538	0.00486833543477982	-5.81774063936679\\
0.188461538461538	0.00535292833675149	-5.63593012549299\\
0.188461538461538	0.00583775516410201	-5.51998381248608\\
0.188461538461538	0.00632281602975326	-5.45825987110027\\
0.188461538461538	0.00680811104668111	-5.43312202073163\\
0.188461538461538	0.00729364032791668	-5.43014201616029\\
0.188461538461538	0.00777940398654531	-5.44402186419\\
0.188461538461538	0.0082654021357067	-5.47176585255044\\
0.188461538461538	0.00875163488859587	-5.51167895094539\\
0.188461538461538	0.00923810235846179	-5.56285262569053\\
0.188461538461538	0.00972480465860825	-5.6262131398808\\
0.188461538461538	0.0102117419023939	-5.70301301349545\\
0.188461538461538	0.0106989142032321	-5.79481859754036\\
0.188461538461538	0.0111863216745909	-5.90677522596209\\
0.188461538461538	0.011673964429993	-6.04434863229841\\
0.188461538461538	0.0121618425830163	-6.21884751553749\\
0.188461538461538	0.0126499562472928	-6.45029431287232\\
0.188461538461538	0.0131383055365104	-6.78975261134003\\
0.188461538461538	0.0136268905644106	-7.37686636153999\\
0.188461538461538	0.014115711444791	-9.82374863933413\\
0.188461538461538	0.0146047682915034	-7.32002337295212\\
0.188461538461538	0.0150940612184549	-6.7120943587845\\
0.188461538461538	0.0155835903396073	-6.34854059836792\\
0.188461538461538	0.0160733557689776	-6.08773728811735\\
0.188461538461538	0.0165633576206379	-5.88396836292185\\
0.188461538461538	0.0170535960087155	-5.71628060764733\\
0.188461538461538	0.017544071047392	-5.57391813910307\\
0.188461538461538	0.0180347828509053	-5.45042717787707\\
0.188461538461538	0.0185257315335474	-5.34158729470716\\
0.188461538461538	0.0190169172096661	-5.24447152910401\\
0.188461538461538	0.0195083399936642	-5.15708457796645\\
0.188461538461538	0.0199999999999998	-5.07787644083141\\
0.193589743589744	0.00099999999999989	-5.15589751211547\\
0.193589743589744	0.00148272555759199	-7.66595489848008\\
0.193589743589744	0.00196568413914777	-6.55797522846376\\
0.193589743589744	0.00244887585715436	-6.12015986166541\\
0.193589743589744	0.00293230082415241	-6.12916257405229\\
0.193589743589744	0.00341595915273718	-6.5517557393325\\
0.193589743589744	0.00389985095555834	-7.39430917571369\\
0.193589743589744	0.00438397634531973	-6.49051639455385\\
0.193589743589744	0.00486833543477982	-5.98162044059359\\
0.193589743589744	0.00535292833675149	-5.73033502026767\\
0.193589743589744	0.00583775516410201	-5.57711557408\\
0.193589743589744	0.00632281602975326	-5.49383180484957\\
0.193589743589744	0.00680811104668111	-5.45100051096586\\
0.193589743589744	0.00729364032791668	-5.43034535990587\\
0.193589743589744	0.00777940398654531	-5.43082744781236\\
0.193589743589744	0.0082654021357067	-5.44658540885927\\
0.193589743589744	0.00875163488859587	-5.47339964625319\\
0.193589743589744	0.00923810235846179	-5.5119443374497\\
0.193589743589744	0.00972480465860825	-5.56056811046827\\
0.193589743589744	0.0102117419023939	-5.61974790356681\\
0.193589743589744	0.0106989142032321	-5.69060474436367\\
0.193589743589744	0.0111863216745909	-5.77483319378921\\
0.193589743589744	0.011673964429993	-5.87664095277566\\
0.193589743589744	0.0121618425830163	-5.99940423669207\\
0.193589743589744	0.0126499562472928	-6.15206543427438\\
0.193589743589744	0.0131383055365104	-6.34686877282925\\
0.193589743589744	0.0136268905644106	-6.61497338574102\\
0.193589743589744	0.014115711444791	-7.02982312238846\\
0.193589743589744	0.0146047682915034	-7.87709059009274\\
0.193589743589744	0.0150940612184549	-8.1236362437852\\
0.193589743589744	0.0155835903396073	-7.067562802908\\
0.193589743589744	0.0160733557689776	-6.59284501183275\\
0.193589743589744	0.0165633576206379	-6.28104907715387\\
0.193589743589744	0.0170535960087155	-6.04746724556642\\
0.193589743589744	0.017544071047392	-5.86042358151588\\
0.193589743589744	0.0180347828509053	-5.7043036015978\\
0.193589743589744	0.0185257315335474	-5.57040582741406\\
0.193589743589744	0.0190169172096661	-5.4532917372956\\
0.193589743589744	0.0195083399936642	-5.34939032165406\\
0.193589743589744	0.0199999999999998	-5.25626332992241\\
0.198717948717949	0.00099999999999989	-5.1728044526219\\
0.198717948717949	0.00148272555759199	-6.53689803060493\\
0.198717948717949	0.00196568413914777	-6.36919423187943\\
0.198717948717949	0.00244887585715436	-6.20540661389241\\
0.198717948717949	0.00293230082415241	-6.20240421824381\\
0.198717948717949	0.00341595915273718	-6.2991140442357\\
0.198717948717949	0.00389985095555834	-6.98106158201737\\
0.198717948717949	0.00438397634531973	-7.0837449244098\\
0.198717948717949	0.00486833543477982	-6.18133594768693\\
0.198717948717949	0.00535292833675149	-5.85461536296882\\
0.198717948717949	0.00583775516410201	-5.66426292949298\\
0.198717948717949	0.00632281602975326	-5.54516625321415\\
0.198717948717949	0.00680811104668111	-5.48124023368653\\
0.198717948717949	0.00729364032791668	-5.44264370896353\\
0.198717948717949	0.00777940398654531	-5.42952128129971\\
0.198717948717949	0.0082654021357067	-5.43258695646721\\
0.198717948717949	0.00875163488859587	-5.4483897598175\\
0.198717948717949	0.00923810235846179	-5.47478355669492\\
0.198717948717949	0.00972480465860825	-5.51085145669964\\
0.198717948717949	0.0102117419023939	-5.5569112643628\\
0.198717948717949	0.0106989142032321	-5.61213004687619\\
0.198717948717949	0.0111863216745909	-5.67760419469316\\
0.198717948717949	0.011673964429993	-5.75546361250124\\
0.198717948717949	0.0121618425830163	-5.84733579853021\\
0.198717948717949	0.0126499562472928	-5.95652853591141\\
0.198717948717949	0.0131383055365104	-6.09105732761611\\
0.198717948717949	0.0136268905644106	-6.25853487784874\\
0.198717948717949	0.014115711444791	-6.47812862621637\\
0.198717948717949	0.0146047682915034	-6.78408339214668\\
0.198717948717949	0.0150940612184549	-7.29780911923988\\
0.198717948717949	0.0155835903396073	-8.9182723911191\\
0.198717948717949	0.0160733557689776	-7.62115190326861\\
0.198717948717949	0.0165633576206379	-6.90872993971884\\
0.198717948717949	0.0170535960087155	-6.51172133165163\\
0.198717948717949	0.017544071047392	-6.23534018362532\\
0.198717948717949	0.0180347828509053	-6.02152442339535\\
0.198717948717949	0.0185257315335474	-5.84753990647402\\
0.198717948717949	0.0190169172096661	-5.70041418507539\\
0.198717948717949	0.0195083399936642	-5.57327748154305\\
0.198717948717949	0.0199999999999998	-5.4613542138697\\
0.203846153846154	0.00099999999999989	-5.00840267922503\\
0.203846153846154	0.00148272555759199	-6.33412978351476\\
0.203846153846154	0.00196568413914777	-6.27368321672327\\
0.203846153846154	0.00244887585715436	-6.42924669881817\\
0.203846153846154	0.00293230082415241	-6.13914596658375\\
0.203846153846154	0.00341595915273718	-6.16815875126541\\
0.203846153846154	0.00389985095555834	-7.05826319171035\\
0.203846153846154	0.00438397634531973	-7.5147877377815\\
0.203846153846154	0.00486833543477982	-6.42523416070633\\
0.203846153846154	0.00535292833675149	-6.02819152258261\\
0.203846153846154	0.00583775516410201	-5.76726939806388\\
0.203846153846154	0.00632281602975326	-5.60943682037805\\
0.203846153846154	0.00680811104668111	-5.5224461128317\\
0.203846153846154	0.00729364032791668	-5.46837406003198\\
0.203846153846154	0.00777940398654531	-5.43813907805897\\
0.203846153846154	0.0082654021357067	-5.42901877741488\\
0.203846153846154	0.00875163488859587	-5.43341529612271\\
0.203846153846154	0.00923810235846179	-5.44888666010572\\
0.203846153846154	0.00972480465860825	-5.47447286276764\\
0.203846153846154	0.0102117419023939	-5.50863201243617\\
0.203846153846154	0.0106989142032321	-5.55241695790039\\
0.203846153846154	0.0111863216745909	-5.60365469258781\\
0.203846153846154	0.011673964429993	-5.66438064132431\\
0.203846153846154	0.0121618425830163	-5.73561753153621\\
0.203846153846154	0.0126499562472928	-5.81914606169486\\
0.203846153846154	0.0131383055365104	-5.91815103661162\\
0.203846153846154	0.0136268905644106	-6.03567181303664\\
0.203846153846154	0.014115711444791	-6.18048095189558\\
0.203846153846154	0.0146047682915034	-6.36273466184418\\
0.203846153846154	0.0150940612184549	-6.6066082761678\\
0.203846153846154	0.0155835903396073	-6.96221569039559\\
0.203846153846154	0.0160733557689776	-7.61418736470348\\
0.203846153846154	0.0165633576206379	-9.45482588734636\\
0.203846153846154	0.0170535960087155	-7.37116169689326\\
0.203846153846154	0.017544071047392	-6.80520060200659\\
0.203846153846154	0.0180347828509053	-6.45773186275242\\
0.203846153846154	0.0185257315335474	-6.20552080518704\\
0.203846153846154	0.0190169172096661	-6.00717919668718\\
0.203846153846154	0.0195083399936642	-5.84304555810389\\
0.203846153846154	0.0199999999999998	-5.70339018058828\\
0.208974358974359	0.00099999999999989	-4.92417043057334\\
0.208974358974359	0.00148272555759199	-5.97284164917243\\
0.208974358974359	0.00196568413914777	-6.70322797324707\\
0.208974358974359	0.00244887585715436	-6.27477466090623\\
0.208974358974359	0.00293230082415241	-6.07378545152966\\
0.208974358974359	0.00341595915273718	-6.20772548703451\\
0.208974358974359	0.00389985095555834	-6.94345971696484\\
0.208974358974359	0.00438397634531973	-7.02955930164701\\
0.208974358974359	0.00486833543477982	-6.8052377013269\\
0.208974358974359	0.00535292833675149	-6.29086572223162\\
0.208974358974359	0.00583775516410201	-5.90048814808742\\
0.208974358974359	0.00632281602975326	-5.70232541517428\\
0.208974358974359	0.00680811104668111	-5.57903853594209\\
0.208974358974359	0.00729364032791668	-5.5069062074386\\
0.208974358974359	0.00777940398654531	-5.45856230339912\\
0.208974358974359	0.0082654021357067	-5.4354197701236\\
0.208974358974359	0.00875163488859587	-5.42790444374771\\
0.208974358974359	0.00923810235846179	-5.43445787994832\\
0.208974358974359	0.00972480465860825	-5.4492223696795\\
0.208974358974359	0.0102117419023939	-5.47458784786074\\
0.208974358974359	0.0106989142032321	-5.50659827974807\\
0.208974358974359	0.0111863216745909	-5.54657862881794\\
0.208974358974359	0.011673964429993	-5.59475097287382\\
0.208974358974359	0.0121618425830163	-5.65076557118819\\
0.208974358974359	0.0126499562472928	-5.71631791866146\\
0.208974358974359	0.0131383055365104	-5.79207969821397\\
0.208974358974359	0.0136268905644106	-5.88094276282393\\
0.208974358974359	0.014115711444791	-5.98605067747952\\
0.208974358974359	0.0146047682915034	-6.1115696295492\\
0.208974358974359	0.0150940612184549	-6.26683465864035\\
0.208974358974359	0.0155835903396073	-6.46442863088648\\
0.208974358974359	0.0160733557689776	-6.73505034871327\\
0.208974358974359	0.0165633576206379	-7.14311388973817\\
0.208974358974359	0.0170535960087155	-7.98703913917112\\
0.208974358974359	0.017544071047392	-8.30999753681022\\
0.208974358974359	0.0180347828509053	-7.21388785637802\\
0.208974358974359	0.0185257315335474	-6.73557133186708\\
0.208974358974359	0.0190169172096661	-6.42245524852713\\
0.208974358974359	0.0195083399936642	-6.18899975554299\\
0.208974358974359	0.0199999999999998	-6.00221919148974\\
0.214102564102564	0.00099999999999989	-4.83448341650245\\
0.214102564102564	0.00148272555759199	-6.40463029625123\\
0.214102564102564	0.00196568413914777	-6.65147307592678\\
0.214102564102564	0.00244887585715436	-6.74768594272074\\
0.214102564102564	0.00293230082415241	-6.25716619341836\\
0.214102564102564	0.00341595915273718	-6.26893286341445\\
0.214102564102564	0.00389985095555834	-6.3427151923108\\
0.214102564102564	0.00438397634531973	-7.23481228251726\\
0.214102564102564	0.00486833543477982	-7.42069395992148\\
0.214102564102564	0.00535292833675149	-6.55164999749449\\
0.214102564102564	0.00583775516410201	-6.07340920948605\\
0.214102564102564	0.00632281602975326	-5.81308497525257\\
0.214102564102564	0.00680811104668111	-5.65432802011605\\
0.214102564102564	0.00729364032791668	-5.55581560746107\\
0.214102564102564	0.00777940398654531	-5.49197487175727\\
0.214102564102564	0.0082654021357067	-5.45381800164926\\
0.214102564102564	0.00875163488859587	-5.43391542780781\\
0.214102564102564	0.00923810235846179	-5.42881506752796\\
0.214102564102564	0.00972480465860825	-5.43543884909876\\
0.214102564102564	0.0102117419023939	-5.44973220675513\\
0.214102564102564	0.0106989142032321	-5.47361822426969\\
0.214102564102564	0.0111863216745909	-5.50394538968732\\
0.214102564102564	0.011673964429993	-5.54123286368619\\
0.214102564102564	0.0121618425830163	-5.58535782201351\\
0.214102564102564	0.0126499562472928	-5.63731177509673\\
0.214102564102564	0.0131383055365104	-5.69765051632227\\
0.214102564102564	0.0136268905644106	-5.7668351563718\\
0.214102564102564	0.014115711444791	-5.84693734242825\\
0.214102564102564	0.0146047682915034	-5.94040303028625\\
0.214102564102564	0.0150940612184549	-6.05113691054494\\
0.214102564102564	0.0155835903396073	-6.18467880742151\\
0.214102564102564	0.0160733557689776	-6.34856231820357\\
0.214102564102564	0.0165633576206379	-6.56173558454504\\
0.214102564102564	0.0170535960087155	-6.8550493979985\\
0.214102564102564	0.017544071047392	-7.32157653400118\\
0.214102564102564	0.0180347828509053	-8.53419249549273\\
0.214102564102564	0.0185257315335474	-7.94130858458741\\
0.214102564102564	0.0190169172096661	-7.11648694381039\\
0.214102564102564	0.0195083399936642	-6.69167378560992\\
0.214102564102564	0.0199999999999998	-6.40338627452638\\
0.219230769230769	0.00099999999999989	-4.82358375689373\\
0.219230769230769	0.00148272555759199	-5.86658308180718\\
0.219230769230769	0.00196568413914777	-6.85317457096213\\
0.219230769230769	0.00244887585715436	-6.92561847266579\\
0.219230769230769	0.00293230082415241	-6.28451677477447\\
0.219230769230769	0.00341595915273718	-6.16460204408661\\
0.219230769230769	0.00389985095555834	-6.22491078461908\\
0.219230769230769	0.00438397634531973	-6.58963419141988\\
0.219230769230769	0.00486833543477982	-7.43046640671906\\
0.219230769230769	0.00535292833675149	-7.01831403422421\\
0.219230769230769	0.00583775516410201	-6.29443370233016\\
0.219230769230769	0.00632281602975326	-5.94711475894405\\
0.219230769230769	0.00680811104668111	-5.7437695187963\\
0.219230769230769	0.00729364032791668	-5.61404513362222\\
0.219230769230769	0.00777940398654531	-5.53568626534232\\
0.219230769230769	0.0082654021357067	-5.47987604459229\\
0.219230769230769	0.00875163488859587	-5.44770370840098\\
0.219230769230769	0.00923810235846179	-5.43366915379177\\
0.219230769230769	0.00972480465860825	-5.42920155600743\\
0.219230769230769	0.0102117419023939	-5.43566643128236\\
0.219230769230769	0.0106989142032321	-5.44998154541597\\
0.219230769230769	0.0111863216745909	-5.47171474470734\\
0.219230769230769	0.011673964429993	-5.50037124228644\\
0.219230769230769	0.0121618425830163	-5.53501574542765\\
0.219230769230769	0.0126499562472928	-5.57625673450095\\
0.219230769230769	0.0131383055365104	-5.62396438342488\\
0.219230769230769	0.0136268905644106	-5.67873425026642\\
0.219230769230769	0.014115711444791	-5.74263839800113\\
0.219230769230769	0.0146047682915034	-5.8148031965002\\
0.219230769230769	0.0150940612184549	-5.89884549820077\\
0.219230769230769	0.0155835903396073	-5.99643770675885\\
0.219230769230769	0.0160733557689776	-6.1119857975678\\
0.219230769230769	0.0165633576206379	-6.25198626695286\\
0.219230769230769	0.0170535960087155	-6.42464285215935\\
0.219230769230769	0.017544071047392	-6.65120534589895\\
0.219230769230769	0.0180347828509053	-6.96901020431781\\
0.219230769230769	0.0185257315335474	-7.50123729588632\\
0.219230769230769	0.0190169172096661	-9.28370353246023\\
0.219230769230769	0.0195083399936642	-7.74505665789631\\
0.219230769230769	0.0199999999999998	-7.0533553770257\\
0.224358974358974	0.00099999999999989	-4.71645047352769\\
0.224358974358974	0.00148272555759199	-5.8369504539242\\
0.224358974358974	0.00196568413914777	-5.81561433765842\\
0.224358974358974	0.00244887585715436	-6.42766429814728\\
0.224358974358974	0.00293230082415241	-6.20774549719839\\
0.224358974358974	0.00341595915273718	-6.09492888745378\\
0.224358974358974	0.00389985095555834	-6.07362662777199\\
0.224358974358974	0.00438397634531973	-6.6029036023284\\
0.224358974358974	0.00486833543477982	-7.21305835998942\\
0.224358974358974	0.00535292833675149	-8.0503246694235\\
0.224358974358974	0.00583775516410201	-6.56698125219986\\
0.224358974358974	0.00632281602975326	-6.12842179871817\\
0.224358974358974	0.00680811104668111	-5.85739581182341\\
0.224358974358974	0.00729364032791668	-5.70401507724658\\
0.224358974358974	0.00777940398654531	-5.59101570680395\\
0.224358974358974	0.0082654021357067	-5.52130383294814\\
0.224358974358974	0.00875163488859587	-5.47437551705055\\
0.224358974358974	0.00923810235846179	-5.44592784780582\\
0.224358974358974	0.00972480465860825	-5.43211478956222\\
0.224358974358974	0.0102117419023939	-5.42967244627688\\
0.224358974358974	0.0106989142032321	-5.43547881427948\\
0.224358974358974	0.0111863216745909	-5.44938368704964\\
0.224358974358974	0.011673964429993	-5.4696112126426\\
0.224358974358974	0.0121618425830163	-5.4962769159677\\
0.224358974358974	0.0126499562472928	-5.52865272390026\\
0.224358974358974	0.0131383055365104	-5.567042207155\\
0.224358974358974	0.0136268905644106	-5.61101968266452\\
0.224358974358974	0.014115711444791	-5.66104385329728\\
0.224358974358974	0.0146047682915034	-5.719256692556\\
0.224358974358974	0.0150940612184549	-5.78508100355256\\
0.224358974358974	0.0155835903396073	-5.86073919954561\\
0.224358974358974	0.0160733557689776	-5.9473322043927\\
0.224358974358974	0.0165633576206379	-6.04833050107166\\
0.224358974358974	0.0170535960087155	-6.16900240552819\\
0.224358974358974	0.017544071047392	-6.31356499023358\\
0.224358974358974	0.0180347828509053	-6.49412144092729\\
0.224358974358974	0.0185257315335474	-6.7334147769632\\
0.224358974358974	0.0190169172096661	-7.07589761672831\\
0.224358974358974	0.0195083399936642	-7.6610213461142\\
0.224358974358974	0.0199999999999998	-10.1146439105308\\
0.22948717948718	0.00099999999999989	-4.73098621770198\\
0.22948717948718	0.00148272555759199	-5.45921554586009\\
0.22948717948718	0.00196568413914777	-6.32664168103234\\
0.22948717948718	0.00244887585715436	-7.36223187001965\\
0.22948717948718	0.00293230082415241	-6.19832630759366\\
0.22948717948718	0.00341595915273718	-6.18445436827838\\
0.22948717948718	0.00389985095555834	-6.42910788311896\\
0.22948717948718	0.00438397634531973	-6.26829110195882\\
0.22948717948718	0.00486833543477982	-6.93960872924108\\
0.22948717948718	0.00535292833675149	-7.55360947269107\\
0.22948717948718	0.00583775516410201	-7.03896062468279\\
0.22948717948718	0.00632281602975326	-6.38245299466784\\
0.22948717948718	0.00680811104668111	-6.00340479551805\\
0.22948717948718	0.00729364032791668	-5.81053260225984\\
0.22948717948718	0.00777940398654531	-5.6684074188496\\
0.22948717948718	0.0082654021357067	-5.57424526970389\\
0.22948717948718	0.00875163488859587	-5.5095503200744\\
0.22948717948718	0.00923810235846179	-5.46861073321489\\
0.22948717948718	0.00972480465860825	-5.44451586266507\\
0.22948717948718	0.0102117419023939	-5.43178328974426\\
0.22948717948718	0.0106989142032321	-5.42977759983514\\
0.22948717948718	0.0111863216745909	-5.43460545608148\\
0.22948717948718	0.011673964429993	-5.4476149902186\\
0.22948717948718	0.0121618425830163	-5.4674271837607\\
0.22948717948718	0.0126499562472928	-5.49204732505437\\
0.22948717948718	0.0131383055365104	-5.52205989102774\\
0.22948717948718	0.0136268905644106	-5.55755255307089\\
0.22948717948718	0.014115711444791	-5.59824040054894\\
0.22948717948718	0.0146047682915034	-5.64463983420431\\
0.22948717948718	0.0150940612184549	-5.69729347240585\\
0.22948717948718	0.0155835903396073	-5.75715600023389\\
0.22948717948718	0.0160733557689776	-5.82521617866398\\
0.22948717948718	0.0165633576206379	-5.90288855502283\\
0.22948717948718	0.0170535960087155	-5.9918122574882\\
0.22948717948718	0.017544071047392	-6.09607454912391\\
0.22948717948718	0.0180347828509053	-6.21902972489648\\
0.22948717948718	0.0185257315335474	-6.36913987830918\\
0.22948717948718	0.0190169172096661	-6.55452211613113\\
0.22948717948718	0.0195083399936642	-6.8033127149895\\
0.22948717948718	0.0199999999999998	-7.16249602193461\\
0.234615384615385	0.00099999999999989	-4.68681243233804\\
0.234615384615385	0.00148272555759199	-5.41053384170961\\
0.234615384615385	0.00196568413914777	-6.30164006705277\\
0.234615384615385	0.00244887585715436	-7.26232296062592\\
0.234615384615385	0.00293230082415241	-7.31874308957197\\
0.234615384615385	0.00341595915273718	-6.07940559584863\\
0.234615384615385	0.00389985095555834	-6.43025036403045\\
0.234615384615385	0.00438397634531973	-6.22678666748328\\
0.234615384615385	0.00486833543477982	-6.51746663735554\\
0.234615384615385	0.00535292833675149	-7.17986655087834\\
0.234615384615385	0.00583775516410201	-7.63284569152555\\
0.234615384615385	0.00632281602975326	-6.58257453748547\\
0.234615384615385	0.00680811104668111	-6.19504706373796\\
0.234615384615385	0.00729364032791668	-5.90617537707343\\
0.234615384615385	0.00777940398654531	-5.76103269556889\\
0.234615384615385	0.0082654021357067	-5.63791874699932\\
0.234615384615385	0.00875163488859587	-5.55394721026885\\
0.234615384615385	0.00923810235846179	-5.50045281316616\\
0.234615384615385	0.00972480465860825	-5.46541319387723\\
0.234615384615385	0.0102117419023939	-5.44180579052482\\
0.234615384615385	0.0106989142032321	-5.43139728381423\\
0.234615384615385	0.0111863216745909	-5.42874458035255\\
0.234615384615385	0.011673964429993	-5.43499199178699\\
0.234615384615385	0.0121618425830163	-5.44619167632454\\
0.234615384615385	0.0126499562472928	-5.46442372245847\\
0.234615384615385	0.0131383055365104	-5.4877020204719\\
0.234615384615385	0.0136268905644106	-5.51514567073103\\
0.234615384615385	0.014115711444791	-5.54786122175615\\
0.234615384615385	0.0146047682915034	-5.58568373787449\\
0.234615384615385	0.0150940612184549	-5.62842640980366\\
0.234615384615385	0.0155835903396073	-5.67660161890966\\
0.234615384615385	0.0160733557689776	-5.73085688792815\\
0.234615384615385	0.0165633576206379	-5.792667706135\\
0.234615384615385	0.0170535960087155	-5.86191936966103\\
0.234615384615385	0.017544071047392	-5.94168595619257\\
0.234615384615385	0.0180347828509053	-6.03308654885754\\
0.234615384615385	0.0185257315335474	-6.13896228085065\\
0.234615384615385	0.0190169172096661	-6.26396676900148\\
0.234615384615385	0.0195083399936642	-6.41702678169371\\
0.234615384615385	0.0199999999999998	-6.60836520254471\\
0.23974358974359	0.00099999999999989	-4.67936836340577\\
0.23974358974359	0.00148272555759199	-5.14167803110573\\
0.23974358974359	0.00196568413914777	-6.43108640448964\\
0.23974358974359	0.00244887585715436	-6.56728213827045\\
0.23974358974359	0.00293230082415241	-6.30801944676912\\
0.23974358974359	0.00341595915273718	-6.3692917550609\\
0.23974358974359	0.00389985095555834	-6.1653487202044\\
0.23974358974359	0.00438397634531973	-6.3398605745944\\
0.23974358974359	0.00486833543477982	-6.53049698264822\\
0.23974358974359	0.00535292833675149	-6.64162674552069\\
0.23974358974359	0.00583775516410201	-7.09828845289984\\
0.23974358974359	0.00632281602975326	-6.70340008705713\\
0.23974358974359	0.00680811104668111	-6.46412015848545\\
0.23974358974359	0.00729364032791668	-6.10376772466767\\
0.23974358974359	0.00777940398654531	-5.85793047133187\\
0.23974358974359	0.0082654021357067	-5.72339481843685\\
0.23974358974359	0.00875163488859587	-5.61682864359647\\
0.23974358974359	0.00923810235846179	-5.54377475945503\\
0.23974358974359	0.00972480465860825	-5.49268994165889\\
0.23974358974359	0.0102117419023939	-5.46126754744448\\
0.23974358974359	0.0106989142032321	-5.43968058113263\\
0.23974358974359	0.0111863216745909	-5.43040098542396\\
0.23974358974359	0.011673964429993	-5.42817303062323\\
0.23974358974359	0.0121618425830163	-5.43384827965981\\
0.23974358974359	0.0126499562472928	-5.44508130452866\\
0.23974358974359	0.0131383055365104	-5.46225781222488\\
0.23974358974359	0.0136268905644106	-5.48298749807122\\
0.23974358974359	0.014115711444791	-5.50904853916252\\
0.23974358974359	0.0146047682915034	-5.53912046208777\\
0.23974358974359	0.0150940612184549	-5.57324269545826\\
0.23974358974359	0.0155835903396073	-5.61263338338842\\
0.23974358974359	0.0160733557689776	-5.6575277506713\\
0.23974358974359	0.0165633576206379	-5.70684814018926\\
0.23974358974359	0.0170535960087155	-5.76256864980975\\
0.23974358974359	0.017544071047392	-5.8253729447702\\
0.23974358974359	0.0180347828509053	-5.89615427662757\\
0.23974358974359	0.0185257315335474	-5.97673334854329\\
0.23974358974359	0.0190169172096661	-6.06897711840018\\
0.23974358974359	0.0195083399936642	-6.17702607173123\\
0.23974358974359	0.0199999999999998	-6.30377205457157\\
0.244871794871795	0.00099999999999989	-4.64827261557379\\
0.244871794871795	0.00148272555759199	-5.18302232434446\\
0.244871794871795	0.00196568413914777	-6.53343466240872\\
0.244871794871795	0.00244887585715436	-5.86960431812264\\
0.244871794871795	0.00293230082415241	-7.75391663725397\\
0.244871794871795	0.00341595915273718	-6.73852329316971\\
0.244871794871795	0.00389985095555834	-6.07637480210318\\
0.244871794871795	0.00438397634531973	-6.16569498587686\\
0.244871794871795	0.00486833543477982	-6.16038472517205\\
0.244871794871795	0.00535292833675149	-6.45266655892556\\
0.244871794871795	0.00583775516410201	-6.84345284155065\\
0.244871794871795	0.00632281602975326	-7.84132811505209\\
0.244871794871795	0.00680811104668111	-6.67205205316096\\
0.244871794871795	0.00729364032791668	-6.34786363984792\\
0.244871794871795	0.00777940398654531	-5.99121073797747\\
0.244871794871795	0.0082654021357067	-5.80726198573777\\
0.244871794871795	0.00875163488859587	-5.68901457190932\\
0.244871794871795	0.00923810235846179	-5.59576592198692\\
0.244871794871795	0.00972480465860825	-5.52980393852518\\
0.244871794871795	0.0102117419023939	-5.48727044593867\\
0.244871794871795	0.0106989142032321	-5.45780426887245\\
0.244871794871795	0.0111863216745909	-5.4417766044461\\
0.244871794871795	0.011673964429993	-5.43103835025029\\
0.244871794871795	0.0121618425830163	-5.42893214172484\\
0.244871794871795	0.0126499562472928	-5.43356745091757\\
0.244871794871795	0.0131383055365104	-5.44395859282546\\
0.244871794871795	0.0136268905644106	-5.45914823033464\\
0.244871794871795	0.014115711444791	-5.4788489563282\\
0.244871794871795	0.0146047682915034	-5.50231650031865\\
0.244871794871795	0.0150940612184549	-5.52992750689694\\
0.244871794871795	0.0155835903396073	-5.56228610702362\\
0.244871794871795	0.0160733557689776	-5.59797513740915\\
0.244871794871795	0.0165633576206379	-5.63872412641862\\
0.244871794871795	0.0170535960087155	-5.68433114545545\\
0.244871794871795	0.017544071047392	-5.73495856746026\\
0.244871794871795	0.0180347828509053	-5.79190386178827\\
0.244871794871795	0.0185257315335474	-5.85539572454959\\
0.244871794871795	0.0190169172096661	-5.92708439006647\\
0.244871794871795	0.0195083399936642	-6.00786478541592\\
0.244871794871795	0.0199999999999998	-6.10162218144105\\
0.25	0.00099999999999989	-4.5842875336693\\
0.25	0.00148272555759199	-5.01245613187088\\
0.25	0.00196568413914777	-6.42273673422409\\
0.25	0.00244887585715436	-5.89005663179195\\
0.25	0.00293230082415241	-6.50153473602775\\
0.25	0.00341595915273718	-6.70850730100337\\
0.25	0.00389985095555834	-6.33569072040504\\
0.25	0.00438397634531973	-6.16132745182853\\
0.25	0.00486833543477982	-6.10718466986602\\
0.25	0.00535292833675149	-6.35266953102233\\
0.25	0.00583775516410201	-7.15043823037449\\
0.25	0.00632281602975326	-7.21372476881683\\
0.25	0.00680811104668111	-6.98915414000682\\
0.25	0.00729364032791668	-6.44769850754608\\
0.25	0.00777940398654531	-6.14642922481946\\
0.25	0.0082654021357067	-5.92825161068126\\
0.25	0.00875163488859587	-5.77818078801831\\
0.25	0.00923810235846179	-5.66326207840769\\
0.25	0.00972480465860825	-5.5846231462874\\
0.25	0.0102117419023939	-5.52512202826746\\
0.25	0.0106989142032321	-5.484967781296\\
0.25	0.0111863216745909	-5.45874283796814\\
0.25	0.011673964429993	-5.4389401436779\\
0.25	0.0121618425830163	-5.43110085390633\\
0.25	0.0126499562472928	-5.42977095462185\\
0.25	0.0131383055365104	-5.43421299770721\\
0.25	0.0136268905644106	-5.44225342748804\\
0.25	0.014115711444791	-5.45679277552244\\
0.25	0.0146047682915034	-5.47392423725292\\
0.25	0.0150940612184549	-5.49545512404266\\
0.25	0.0155835903396073	-5.52134225803006\\
0.25	0.0160733557689776	-5.55072684937093\\
0.25	0.0165633576206379	-5.58419751336132\\
0.25	0.0170535960087155	-5.62148496202508\\
0.25	0.017544071047392	-5.66325851614304\\
0.25	0.0180347828509053	-5.70915179251097\\
0.25	0.0185257315335474	-5.76056313219446\\
0.25	0.0190169172096661	-5.81794591458888\\
0.25	0.0195083399936642	-5.88213400012237\\
0.25	0.0199999999999998	-5.9536103606688\\
};
\addplot [color=mycolor2, line width=\lineWidth, only marks, mark=x, mark options={solid, mycolor2}]
 table [row sep=crcr]{%
0.189293837119572	0.0142329145263594\\
0.0985584224432794	0.001\\
0.201355118195067	0.001\\
0.248009943643869	0.00115419446414869\\
0.057220555490751	0.0177355724468631\\
0.0846864156041327	0.02\\
0.05	0.02\\
0.102165425720716	0.0138145934603227\\
0.241194415328334	0.00326890337193683\\
};
\end{axis}
\end{tikzpicture}%

==> Example_Heston_Plot_1.tex <==

    \begin{tikzpicture}
\begin{axis}[
        width=1.2*\imageWidth,
	height=\imageHeight,
 scale only axis,
	scaled ticks=false,
	grid=both,
	grid style={line width=.1pt, draw=gray!10},
	major grid style={line 
        width=.2pt,draw=gray!50},
	axis lines*=left,
	axis line style={line width=\lineWidth},
    enlargelimits=0.10,
    x=1.5cm,
    legend style={%
		legend cell align=left,
		font=\small,
		draw=white!15!black,
        minimum height=.7cm,
    at={(1.4,1)},
      anchor=north},
      ymin=0,
      ymax=1000,
    ylabel={\CT (s)},
    axis background/.style={fill=white},
    symbolic x coords={A,B,C,D,E},
    xtick={A,B,C,D,E},
    bar width=25pt,
    ]
\addplot[ybar,fill=mycolor1,forget plot] coordinates {(A,928)};
\addplot[ybar,fill=mycolor3,forget plot] coordinates {(B,550)};
\addplot[ybar,fill=mycolor4,forget plot] coordinates {(C,160)};
\addplot[ybar,fill=mycolor2,forget plot] coordinates {(D,351)};


 \addlegendimage{empty legend}
\addlegendentry{A. \EIGOPT-\SSCM}
 \addlegendimage{empty legend}
\addlegendentry{B. \EIGOPT }
 \addlegendimage{empty legend}
\addlegendentry{C. $S_r^{j}(\mu)$ calls in \EIGOPT}
 \addlegendimage{empty legend}
 \addlegendentry{D. \SSCM}



\end{axis}
\end{tikzpicture}





==> Example_TC_Plot_1.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
	width=0.6*\imageWidth,
	height=\imageHeight,
	%at={(1.011in,0.642in)},
	scale only axis,
	scaled ticks=false,
	grid=both,
	grid style={line width=.1pt, draw=gray!10},
	major grid style={line width=.2pt,draw=gray!50},
	axis lines*=left,
	axis line style={line width=\lineWidth},
xmode=log,
xmin=1e-06,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={$\mu$},,
ymode=log,
ymin=5e-9,
ymax=0.0005,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
%ylabel={$fdfdf\|$},
	axis background/.style={fill=white},
	%title style={font=\bfseries},
	%title={Number of modes 2, Number of switches 10},
	legend style={%
		legend cell align=left, 
		align=left, 
		font=\tiny,
		draw=white!15!black,
		at={(0.98,0.07)},
		anchor= south east,},
]

\addplot [color=mycolor1, line width=\lineWidth]
  table[row sep=crcr]{%
1e-06	1.40505216350562e-08\\
1.12332403297803e-05	1.57828939251203e-07\\
2.8480358684358e-05	4.00136983991217e-07\\
5.99484250318941e-05	8.4218494578181e-07\\
0.000104761575278966	1.47157971408518e-06\\
0.000151991108295293	2.13476094135245e-06\\
0.000220513073990305	3.09664542363919e-06\\
0.000265608778294668	3.72950049598586e-06\\
0.000319926713779738	4.49158484805423e-06\\
0.000385352859371053	5.40923791980674e-06\\
0.000464158883361277	6.51414432173425e-06\\
0.000559081018251222	7.8444071585082e-06\\
0.000673415065775081	9.44583100270791e-06\\
0.000811130830789687	1.13734522360076e-05\\
0.000977009957299225	1.36933591834421e-05\\
0.001176811952435	1.64848482890889e-05\\
0.0014174741629268	1.98429638746944e-05\\
0.00170735264747069	2.38814646777996e-05\\
0.00205651230834865	2.87362443103234e-05\\
0.00247707635599171	3.4569192647993e-05\\
0.00298364724028334	4.15723955349279e-05\\
0.00359381366380463	4.99723758213833e-05\\
0.00432876128108305	6.00336547096347e-05\\
0.00521400828799968	7.20599577928027e-05\\
0.00628029144183425	8.63891343101386e-05\\
0.00756463327554629	0.000103372185076722\\
0.00911162756115489	0.000123311541210924\\
0.0109749876549306	0.000146290810167038\\
0.0132194114846603	0.000171716733680327\\
0.0159228279334109	0.000197296093441324\\
0.0191791026167249	0.000218484777931849\\
0.0231012970008316	0.000232345558095481\\
0.0278255940220713	0.000240567104553335\\
0.0335160265093884	0.000245696836730147\\
0.0403701725859656	0.000249211659137494\\
0.0488291245117274	0.000251900634240521\\
0.0585702081805666	0.00025399300906237\\
0.0849753435908644	0.000257619595826597\\
0.123284673944207	0.000261126785845889\\
0.148496826225447	0.000263029340675125\\
0.178864952905744	0.000265113610661061\\
0.229903922907481	0.000268312980027829\\
0.259502421139974	0.000270050613182526\\
0.312571584968824	0.000273009103494815\\
0.376493580679247	0.000276360027164912\\
0.453487850812858	0.000280146937464032\\
0.546227721768434	0.000284405865565773\\
0.657933224657568	0.000289162190167502\\
0.792482898353917	0.000294427206372738\\
0.954548456661835	0.000300194803282139\\
1.14975699539774	0.000306438764179795\\
1.38488637139387	0.000313111242483011\\
1.66810053720006	0.000320142900191556\\
2.05101598488601	0.000328264973464165\\
3.51119173421513	0.000349891904476429\\
4.2292428743895	0.000357172577459153\\
5.09413801481637	0.000364174420601771\\
6.13590727341318	0.000370810610502481\\
7.39072203352578	0.000377013178064267\\
8.90215085445039	0.000382734578664667\\
10.7226722201032	0.000387947525643639\\
12.9154966501488	0.000392643385536573\\
14.0136907997669	0.000394541200075871\\
15.5567614393047	0.000396829549159428\\
18.7381742286038	0.00040052622609732\\
22.5701971963392	0.000403763074221963\\
27.1858824273294	0.000406575992799141\\
32.7454916287773	0.000409004303132399\\
39.4420605943766	0.000411088437004992\\
47.5081016210279	0.000412868166264957\\
57.2236765935022	0.000414381344286063\\
69.646918863317	0.000415728586670383\\
83.0217568131975	0.000416745346191405\\
100	0.000417656680007816\\
100	0.000417656680007816\\
};
\addlegendentry{$\sigma_{{\min}}(\mu)$}

\addplot [color=mycolor2, dashed, line width=\lineWidth]
  table[row sep=crcr]{%
1e-06	1.40505216350562e-08\\
1.12332403297803e-05	1.57994257676819e-07\\
2.8480358684358e-05	4.0058328032444e-07\\
5.99484250318941e-05	8.43141930495506e-07\\
0.000104761575278966	1.47325917509988e-06\\
0.000151991108295293	2.13719582564664e-06\\
0.000220513073990305	3.10016566551496e-06\\
0.000265608778294668	3.73372839312935e-06\\
0.000319926713779738	4.49665838164748e-06\\
0.000385352859371053	5.41532063014216e-06\\
0.000464158883361277	6.52142964252533e-06\\
0.000559081018251222	7.85312346174294e-06\\
0.000673415065775081	9.45624763382114e-06\\
0.000811130830789687	1.13858870385286e-05\\
0.000977009957299225	1.37081885291934e-05\\
0.001176811952435	1.65025215173031e-05\\
0.0014174741629268	1.98640255852922e-05\\
0.00170735264747069	2.39065905311975e-05\\
0.00205651230834865	2.87662982234593e-05\\
0.00247707635599171	3.46053124813395e-05\\
0.00298364724028334	4.16161025178496e-05\\
0.00359381366380463	5.00256659581311e-05\\
0.00432876128108305	6.00989597110413e-05\\
0.00521400828799968	7.21397921470412e-05\\
0.00628029144183425	8.64852684223649e-05\\
0.00756463327554629	0.0001034843363108\\
0.00911162756115489	0.00012343563651207\\
0.0109749876549306	0.000146416630351531\\
0.0132194114846603	0.000171825205673493\\
0.0159228279334109	0.000197363136736683\\
0.0191791026167249	0.000218507926075695\\
0.0231012970008316	0.000232349966630352\\
0.0278255940220713	0.000240567690556581\\
0.0335160265093884	0.00024569689506837\\
0.0403701725859656	0.000249211662390891\\
0.0488291245117274	0.000251900634240521\\
0.0585702081805666	0.000253993009180498\\
0.0849753435908644	0.000257619595838143\\
0.123284673944207	0.000261126785852994\\
0.148496826225447	0.000263029340684007\\
0.178864952905744	0.000265113610664613\\
0.229903922907481	0.000268312980027829\\
0.259502421139974	0.000270050613183415\\
0.312571584968824	0.000273009103496591\\
0.376493580679247	0.000276360027165801\\
0.453487850812858	0.00028014693746492\\
0.546227721768434	0.000284405865569326\\
0.657933224657568	0.000289162190176384\\
0.792482898353917	0.000294427206385173\\
0.954548456661835	0.000300194803293685\\
1.14975699539774	0.000306438764186012\\
1.38488637139387	0.000313111242484787\\
1.66810053720006	0.000320142900191556\\
2.05101598488601	0.000328264973464165\\
3.51119173421513	0.000349891904476429\\
4.2292428743895	0.000357172577459153\\
5.09413801481637	0.000364174420601771\\
6.13590727341318	0.000370810610502481\\
7.39072203352578	0.000377013178064267\\
8.90215085445039	0.000382734578664667\\
10.7226722201032	0.000387947525643639\\
12.9154966501488	0.000392643385536573\\
14.0136907997669	0.000394541200076759\\
15.5567614393047	0.000396829549159428\\
18.7381742286038	0.00040052622609732\\
22.5701971963392	0.000403763074221963\\
27.1858824273294	0.000406575992798253\\
32.7454916287773	0.000409004303132399\\
39.4420605943766	0.000411088437004992\\
47.5081016210279	0.000412868166264957\\
57.2236765935022	0.000414381344286952\\
69.646918863317	0.000415728586669495\\
83.0217568131975	0.000416745346192293\\
100	0.000417656680007816\\
100	0.000417656680007816\\
};
\addlegendentry{$\sigma^{\mathcal{V}}_{\min}(\mu)$}

\addplot [color=mycolor3, line width=\lineWidth,only marks, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{
69.646918863317	0.000415728586670383\\
1e-06	1.40505216350562e-08\\
2.05101598488601	0.000328264973464165\\
0.0985503354560239	0.000258992460530294\\
14.0136907997669	0.000394541200075871\\
45.1270673329449	0.000412404571997094\\
100	0.000417656680007816\\
25.00000075	0.000405358802084699\\
2.82503873988012	0.000341168114061929\\
0.229903922907481	0.000268312980027829\\
0.434280156409316	0.000279225161972541\\
0.0488291245117274	0.000251900634240521\\
  };
  \addlegendentry{$(\mu_j, \sigma_{\min}(\mu_j))$}


\end{axis}
\end{tikzpicture}%

==> Example_TC_Plot_2.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
	width=0.6*\imageWidth,
	height=\imageHeight,
	%at={(1.011in,0.642in)},
	scale only axis,
	scaled ticks=false,
	grid=both,
	grid style={line width=.1pt, draw=gray!10},
	major grid style={line width=.2pt,draw=gray!50},
	axis lines*=left,
	axis line style={line width=\lineWidth},
xmode=log,
xmin=1e-06,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={$\mu$},,
ymode=log,
ymin=1e-14,
ymax=1e-01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
%ylabel={$fdfdf\|$},
	axis background/.style={fill=white},
	%title style={font=\bfseries},
	%title={Number of modes 2, Number of switches 10},
	legend style={%
		legend cell align=left, 
		align=left, 
		font=\tiny,
		draw=white!15!black,
		at={(0.50,0.87)},
		anchor=south,},
]

\addplot [color=mycolor1, line width=\lineWidth]
  table[row sep=crcr]{%
1e-06	9.26643352136901e-14\\
1.20450354025878e-06	9.69498534867916e-05\\
1.45082877849594e-06	0.000271110296297941\\
1.74752840000768e-06	0.000430438728264435\\
2.10490414451202e-06	0.000559703239883948\\
2.53536449397011e-06	0.000663571104259194\\
3.05385550883341e-06	0.000747995619464147\\
3.67837977182863e-06	0.000817393233383181\\
4.43062145758387e-06	0.000874864937373477\\
5.3366992312063e-06	0.000922658261856086\\
6.42807311728432e-06	0.000962479274726831\\
7.74263682681128e-06	0.000995674269214469\\
9.32603346883218e-06	0.00102333431228121\\
1.12332403297803e-05	0.00104635798165164\\
1.62975083462064e-05	0.00108135767002733\\
2.36448941264541e-05	0.00110527485178662\\
3.43046928631491e-05	0.00112129261246195\\
5.9948425031894e-05	0.00113502181177431\\
0.000104761575278967	0.00113996276102329\\
0.000183073828029537	0.00113779741204773\\
0.000319926713779738	0.00112828970252815\\
0.000559081018251222	0.00110991550798192\\
0.000977009957299225	0.00108178742667433\\
0.00170735264747069	0.00105100110209322\\
0.00205651230834865	0.00104476121810447\\
0.00247707635599171	0.00104376553655205\\
0.00298364724028333	0.00105024210028577\\
0.00359381366380463	0.00106525591476171\\
0.00521400828799967	0.00110666183289402\\
0.00628029144183425	0.00111156633642907\\
0.00756463327554629	0.00108375081153576\\
0.00911162756115491	0.00100534419407695\\
0.0109749876549305	0.000859329874678333\\
0.0132194114846603	0.000631292673751521\\
0.0159228279334109	0.000339695122596617\\
0.0191791026167248	0.00010593731855669\\
0.0231012970008316	1.89736824277441e-05\\
0.0278255940220713	2.43591629248409e-06\\
0.0335160265093883	2.37441494270723e-07\\
0.0403701725859655	1.30545610886243e-08\\
0.0486260158006535	1.0771064894496e-12\\
0.0585702081805665	4.62792269455825e-10\\
0.0705480231071863	2.7581486167015e-10\\
0.0849753435908644	4.33239652748696e-11\\
0.102353102189903	1.48973083054435e-12\\
0.123284673944206	2.76860471541954e-11\\
0.148496826225446	3.31491842642926e-11\\
0.178864952905744	1.47625502607077e-11\\
0.215443469003188	9.01826046218304e-13\\
0.259502421139973	2.27639783725451e-12\\
0.312571584968824	5.91069045958573e-12\\
0.376493580679247	2.50767824768466e-12\\
0.453487850812857	5.69488109079945e-13\\
0.546227721768434	1.18809943810569e-11\\
0.657933224657568	3.25226317738262e-11\\
0.792482898353915	4.41548773950793e-11\\
0.954548456661837	3.74254866137018e-11\\
1.14975699539774	2.02766861660591e-11\\
1.38488637139387	6.51069287271876e-12\\
1.66810053720006	7.78414480523334e-13\\
2.00923300256505	1.12577297623947e-14\\
2.42012826479438	3.16927786100219e-13\\
2.91505306282518	5.73074545952713e-14\\
3.51119173421514	6.6001830789705e-14\\
4.2292428743895	5.09966264132403e-13\\
5.09413801481639	7.02905307024846e-13\\
6.13590727341319	3.95307279695847e-13\\
7.39072203352578	1.5385355102385e-14\\
8.90215085445039	6.00548979318337e-14\\
10.7226722201033	2.79471346204895e-13\\
12.9154966501488	1.74789643850728e-13\\
15.5567614393047	2.45894479709151e-13\\
18.7381742286039	2.00313875936813e-13\\
22.5701971963393	3.08668740863576e-13\\
27.1858824273294	7.89066320985105e-13\\
32.7454916287773	5.40769966215702e-14\\
39.4420605943766	9.98517364034815e-13\\
47.5081016210279	4.04670469732534e-13\\
57.2236765935022	7.85454018786745e-13\\
68.9261210434971	5.29889892711561e-13\\
83.0217568131977	1.00694693940775e-12\\
100	2.70364779661372e-13\\
};
\addlegendentry{${\calN}^{\calV}_r(\mu)$ (see \eqref{eqn:rel:err:sv})}


\end{axis}
\end{tikzpicture}%

==> Example_TC_Plot_4.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
	width=0.6*\imageWidth,
	height=\imageHeight,
	%at={(1.011in,0.642in)},
	scale only axis,
	scaled ticks=false,
	grid=both,
	grid style={line width=.1pt, draw=gray!10},
	major grid style={line width=.2pt,draw=gray!50},
	axis lines*=left,
	axis line style={line width=\lineWidth},
xmin=0,
xmax=13,
xlabel style={font=\color{white!15!black}},
xlabel={$j$},,
%ymode=log,
ymin=0,
ymax=30,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
%ylabel={$fdfdf\|$},
	axis background/.style={fill=white},
	%title style={font=\bfseries},
	%title={Number of modes 2, Number of switches 10},
	legend style={%
		legend cell align=left, 
		align=left, 
		font=\tiny,
		draw=white!15!black,
		at={(0.55,0.05)},
		anchor=south,},
]

\addplot [color=mycolor1, line width=\lineWidth, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	1\\
2	17\\
3	18\\
4	19\\
5	20\\
6	21\\
7	22\\
8	23\\
9	24\\
10	25\\
11	26\\
12	27\\
};
\addlegendentry{$\: \text{dim} \, {\mathcal V}_j$}


\end{axis}
\end{tikzpicture}%
